Human-Alignment Influences the Utility of AI-assisted Decision Making

Whenever an AI model is used to predict a relevant (binary) outcome in AI-assisted decision making, it is widely agreed that, together with each prediction, the model should provide an AI confidence value. However, it has been unclear why decision makers have often difficulties to develop a good sense on when to trust a prediction using AI confidence values. Very recently, Corvelo Benz and Gomez Rodriguez have argued that, for rational decision makers, the utility of AI-assisted decision making is inherently bounded by the degree of alignment between the AI confidence values and the decision maker's confidence on their own predictions. In this work, we empirically investigate to what extent the degree of alignment actually influences the utility of AI-assisted decision making. To this end, we design and run a large-scale human subject study (n=703) where participants solve a simple decision making task - an online card game - assisted by an AI model with a steerable degree of alignment. Our results show a positive association between the degree of alignment and the utility of AI-assisted decision making. In addition, our results also show that post-processing the AI confidence values to achieve multicalibration with respect to the participants' confidence on their own predictions increases both the degree of alignment and the utility of AI-assisted decision making.

==> img/bayes_ABC_initialmatch_0.tex <==
% Created by tikzDevice version 0.12.6 on 2024-10-22 22:35:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);
\begin{scope}
\path[clip] ( 86.49, 83.69) rectangle (707.70,346.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 86.49,123.68) --
	(707.70,123.68);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 86.49,179.78) --
	(707.70,179.78);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 86.49,235.88) --
	(707.70,235.88);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 86.49,291.99) --
	(707.70,291.99);

\path[draw=drawColor,line width= 0.8pt,line join=round] (171.53, 83.69) --
	(171.53,346.35);

\path[draw=drawColor,line width= 0.8pt,line join=round] (349.57, 83.69) --
	(349.57,346.35);

\path[draw=drawColor,line width= 0.8pt,line join=round] (527.60, 83.69) --
	(527.60,346.35);

\path[draw=drawColor,line width= 0.8pt,line join=round] (705.64, 83.69) --
	(705.64,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 86.49, 95.63) --
	(707.70, 95.63);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 86.49,151.73) --
	(707.70,151.73);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 86.49,207.83) --
	(707.70,207.83);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 86.49,263.93) --
	(707.70,263.93);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 86.49,320.04) --
	(707.70,320.04);

\path[draw=drawColor,line width= 1.6pt,line join=round] (260.55, 83.69) --
	(260.55,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] (438.58, 83.69) --
	(438.58,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] (616.62, 83.69) --
	(616.62,346.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.25] (114.72, 95.92) --
	(115.83, 95.98) --
	(116.93, 96.06) --
	(118.04, 96.14) --
	(119.15, 96.25) --
	(120.25, 96.38) --
	(121.36, 96.54) --
	(122.46, 96.72) --
	(123.57, 96.94) --
	(124.67, 97.20) --
	(125.78, 97.51) --
	(126.88, 97.85) --
	(127.99, 98.23) --
	(129.09, 98.65) --
	(130.20, 99.08) --
	(131.30, 99.52) --
	(132.41, 99.97) --
	(133.51,100.41) --
	(134.62,100.86) --
	(135.72,101.32) --
	(136.83,101.81) --
	(137.93,102.34) --
	(139.04,102.92) --
	(140.14,103.56) --
	(141.25,104.26) --
	(142.35,105.02) --
	(143.46,105.84) --
	(144.56,106.72) --
	(145.67,107.65) --
	(146.77,108.62) --
	(147.88,109.63) --
	(148.98,110.67) --
	(150.09,111.74) --
	(151.19,112.86) --
	(152.30,114.03) --
	(153.41,115.30) --
	(154.51,116.70) --
	(155.62,118.26) --
	(156.72,119.99) --
	(157.83,121.87) --
	(158.93,123.90) --
	(160.04,126.04) --
	(161.14,128.27) --
	(162.25,130.55) --
	(163.35,132.88) --
	(164.46,135.27) --
	(165.56,137.71) --
	(166.67,140.23) --
	(167.77,142.83) --
	(168.88,145.50) --
	(169.98,148.24) --
	(171.09,151.05) --
	(172.19,153.92) --
	(173.30,156.88) --
	(174.40,159.96) --
	(175.51,163.22) --
	(176.61,166.69) --
	(177.72,170.41) --
	(178.82,174.41) --
	(179.93,178.67) --
	(181.03,183.16) --
	(182.14,187.84) --
	(183.24,192.64) --
	(184.35,197.47) --
	(185.45,202.26) --
	(186.56,206.91) --
	(187.67,211.37) --
	(188.77,215.58) --
	(189.88,219.55) --
	(190.98,223.36) --
	(192.09,227.12) --
	(193.19,230.95) --
	(194.30,235.00) --
	(195.40,239.35) --
	(196.51,244.07) --
	(197.61,249.13) --
	(198.72,254.49) --
	(199.82,260.01) --
	(200.93,265.58) --
	(202.03,271.06) --
	(203.14,276.34) --
	(204.24,281.34) --
	(205.35,286.02) --
	(206.45,290.37) --
	(207.56,294.43) --
	(208.66,298.23) --
	(209.77,301.82) --
	(210.87,305.19) --
	(211.98,308.36) --
	(213.08,311.31) --
	(214.19,314.01) --
	(215.29,316.46) --
	(216.40,318.64) --
	(217.50,320.53) --
	(218.61,322.13) --
	(219.72,323.44) --
	(220.82,324.51) --
	(221.93,325.41) --
	(223.03,326.21) --
	(224.14,327.02) --
	(225.24,327.94) --
	(226.35,328.99) --
	(227.45,330.18) --
	(228.56,331.43) --
	(229.66,332.63) --
	(230.77,333.64) --
	(231.87,334.29) --
	(232.98,334.41) --
	(234.08,333.86) --
	(235.19,332.51) --
	(236.29,330.31) --
	(237.40,327.25) --
	(238.50,323.40) --
	(239.61,318.92) --
	(240.71,314.02) --
	(241.82,309.00) --
	(242.92,304.13) --
	(244.03,299.65) --
	(245.13,295.66) --
	(246.24,292.21) --
	(247.34,289.19) --
	(248.45,286.45) --
	(249.55,283.79) --
	(250.66,280.99) --
	(251.76,277.92) --
	(252.87,274.49) --
	(253.98,270.70) --
	(255.08,266.60) --
	(256.19,262.29) --
	(257.29,257.88) --
	(258.40,253.44) --
	(259.50,248.99) --
	(260.61,244.52) --
	(261.71,240.02) --
	(262.82,235.45) --
	(263.92,230.82) --
	(265.03,226.16) --
	(266.13,221.50) --
	(267.24,216.90) --
	(268.34,212.38) --
	(269.45,207.96) --
	(270.55,203.61) --
	(271.66,199.29) --
	(272.76,194.94) --
	(273.87,190.53) --
	(274.97,186.04) --
	(276.08,181.50) --
	(277.18,176.98) --
	(278.29,172.57) --
	(279.39,168.38) --
	(280.50,164.49) --
	(281.60,160.99) --
	(282.71,157.88) --
	(283.81,155.18) --
	(284.92,152.82) --
	(286.02,150.72) --
	(287.13,148.80) --
	(288.24,146.93) --
	(289.34,145.02) --
	(290.45,142.99) --
	(291.55,140.78) --
	(292.66,138.37) --
	(293.76,135.76) --
	(294.87,133.01) --
	(295.97,130.20) --
	(297.08,127.40) --
	(298.18,124.70) --
	(299.29,122.19) --
	(300.39,119.93) --
	(301.50,117.97) --
	(302.60,116.31) --
	(303.71,114.94) --
	(304.81,113.84) --
	(305.92,112.95) --
	(307.02,112.21) --
	(308.13,111.56) --
	(309.23,110.94) --
	(310.34,110.32) --
	(311.44,109.69) --
	(312.55,109.03) --
	(313.65,108.36) --
	(314.76,107.67) --
	(315.86,106.97) --
	(316.97,106.23) --
	(318.07,105.47) --
	(319.18,104.67) --
	(320.28,103.82) --
	(321.39,102.95) --
	(322.50,102.08) --
	(323.60,101.24) --
	(324.71,100.45) --
	(325.81, 99.75) --
	(326.92, 99.15) --
	(328.02, 98.66) --
	(329.13, 98.28) --
	(330.23, 98.00) --
	(331.34, 97.80) --
	(332.44, 97.67) --
	(333.55, 97.58) --
	(334.65, 97.53) --
	(335.76, 97.48) --
	(336.86, 97.44) --
	(337.97, 97.38) --
	(339.07, 97.30) --
	(340.18, 97.20) --
	(341.28, 97.08) --
	(342.39, 96.94) --
	(343.49, 96.78) --
	(344.60, 96.62) --
	(345.70, 96.46) --
	(346.81, 96.31) --
	(347.91, 96.17) --
	(349.02, 96.04) --
	(350.12, 95.94) --
	(351.23, 95.85) --
	(352.33, 95.79) --
	(353.44, 95.74) --
	(354.55, 95.71) --
	(355.65, 95.70) --
	(356.76, 95.70) --
	(357.86, 95.72) --
	(358.97, 95.73) --
	(360.07, 95.75) --
	(361.18, 95.77) --
	(362.28, 95.78) --
	(363.39, 95.79) --
	(364.49, 95.79) --
	(365.60, 95.78) --
	(366.70, 95.77) --
	(367.81, 95.74) --
	(368.91, 95.72) --
	(370.02, 95.70) --
	(371.12, 95.68) --
	(372.23, 95.66) --
	(373.33, 95.65) --
	(374.44, 95.64) --
	(375.54, 95.64) --
	(376.65, 95.63) --
	(377.75, 95.63) --
	(378.86, 95.63) --
	(379.96, 95.63) --
	(381.07, 95.63) --
	(382.17, 95.63) --
	(383.28, 95.63) --
	(384.38, 95.63) --
	(385.49, 95.63) --
	(386.59, 95.63) --
	(387.70, 95.63) --
	(388.81, 95.63) --
	(389.91, 95.63) --
	(391.02, 95.63) --
	(392.12, 95.63) --
	(393.23, 95.63) --
	(394.33, 95.63) --
	(395.44, 95.63) --
	(396.54, 95.63) --
	(397.65, 95.63) --
	(398.75, 95.63) --
	(399.86, 95.63) --
	(400.96, 95.63) --
	(402.07, 95.63) --
	(403.17, 95.63) --
	(404.28, 95.63) --
	(405.38, 95.63) --
	(406.49, 95.63) --
	(407.59, 95.63) --
	(408.70, 95.63) --
	(409.80, 95.63) --
	(410.91, 95.63) --
	(412.01, 95.63) --
	(413.12, 95.63) --
	(414.22, 95.63) --
	(415.33, 95.63) --
	(416.43, 95.63) --
	(417.54, 95.63) --
	(418.64, 95.63) --
	(419.75, 95.63) --
	(420.85, 95.63) --
	(421.96, 95.63) --
	(423.07, 95.63) --
	(424.17, 95.63) --
	(425.28, 95.63) --
	(426.38, 95.63) --
	(427.49, 95.63) --
	(428.59, 95.63) --
	(429.70, 95.63) --
	(430.80, 95.63) --
	(431.91, 95.63) --
	(433.01, 95.63) --
	(434.12, 95.63) --
	(435.22, 95.63) --
	(436.33, 95.63) --
	(437.43, 95.63) --
	(438.54, 95.63) --
	(439.64, 95.63) --
	(440.75, 95.63) --
	(441.85, 95.63) --
	(442.96, 95.63) --
	(444.06, 95.63) --
	(445.17, 95.63) --
	(446.27, 95.63) --
	(447.38, 95.63) --
	(448.48, 95.63) --
	(449.59, 95.63) --
	(450.69, 95.63) --
	(451.80, 95.63) --
	(452.90, 95.63) --
	(454.01, 95.63) --
	(455.11, 95.63) --
	(456.22, 95.63) --
	(457.33, 95.63) --
	(458.43, 95.63) --
	(459.54, 95.63) --
	(460.64, 95.63) --
	(461.75, 95.63) --
	(462.85, 95.63) --
	(463.96, 95.63) --
	(465.06, 95.63) --
	(466.17, 95.63) --
	(467.27, 95.63) --
	(468.38, 95.63) --
	(469.48, 95.63) --
	(470.59, 95.63) --
	(471.69, 95.63) --
	(472.80, 95.63) --
	(473.90, 95.63) --
	(475.01, 95.63) --
	(476.11, 95.63) --
	(477.22, 95.63) --
	(478.32, 95.63) --
	(479.43, 95.63) --
	(480.53, 95.63) --
	(481.64, 95.63) --
	(482.74, 95.63) --
	(483.85, 95.63) --
	(484.95, 95.63) --
	(486.06, 95.63) --
	(487.16, 95.63) --
	(488.27, 95.63) --
	(489.37, 95.63) --
	(490.48, 95.63) --
	(491.59, 95.63) --
	(492.69, 95.63) --
	(493.80, 95.63) --
	(494.90, 95.63) --
	(496.01, 95.63) --
	(497.11, 95.63) --
	(498.22, 95.63) --
	(499.32, 95.63) --
	(500.43, 95.63) --
	(501.53, 95.63) --
	(502.64, 95.63) --
	(503.74, 95.63) --
	(504.85, 95.63) --
	(505.95, 95.63) --
	(507.06, 95.63) --
	(508.16, 95.63) --
	(509.27, 95.63) --
	(510.37, 95.63) --
	(511.48, 95.63) --
	(512.58, 95.63) --
	(513.69, 95.63) --
	(514.79, 95.63) --
	(515.90, 95.63) --
	(517.00, 95.63) --
	(518.11, 95.63) --
	(519.21, 95.63) --
	(520.32, 95.63) --
	(521.42, 95.63) --
	(522.53, 95.63) --
	(523.64, 95.63) --
	(524.74, 95.63) --
	(525.85, 95.63) --
	(526.95, 95.63) --
	(528.06, 95.63) --
	(529.16, 95.63) --
	(530.27, 95.63) --
	(531.37, 95.63) --
	(532.48, 95.63) --
	(533.58, 95.63) --
	(534.69, 95.63) --
	(535.79, 95.63) --
	(536.90, 95.63) --
	(538.00, 95.63) --
	(539.11, 95.63) --
	(540.21, 95.63) --
	(541.32, 95.63) --
	(542.42, 95.63) --
	(543.53, 95.63) --
	(544.63, 95.63) --
	(545.74, 95.63) --
	(546.84, 95.63) --
	(547.95, 95.63) --
	(549.05, 95.63) --
	(550.16, 95.63) --
	(551.26, 95.63) --
	(552.37, 95.63) --
	(553.47, 95.63) --
	(554.58, 95.63) --
	(555.68, 95.63) --
	(556.79, 95.63) --
	(557.90, 95.63) --
	(559.00, 95.63) --
	(560.11, 95.63) --
	(561.21, 95.63) --
	(562.32, 95.63) --
	(563.42, 95.63) --
	(564.53, 95.63) --
	(565.63, 95.63) --
	(566.74, 95.63) --
	(567.84, 95.63) --
	(568.95, 95.63) --
	(570.05, 95.63) --
	(571.16, 95.63) --
	(572.26, 95.63) --
	(573.37, 95.63) --
	(574.47, 95.63) --
	(575.58, 95.63) --
	(576.68, 95.63) --
	(577.79, 95.63) --
	(578.89, 95.63) --
	(580.00, 95.63) --
	(581.10, 95.63) --
	(582.21, 95.63) --
	(583.31, 95.63) --
	(584.42, 95.63) --
	(585.52, 95.63) --
	(586.63, 95.63) --
	(587.73, 95.63) --
	(588.84, 95.63) --
	(589.94, 95.63) --
	(591.05, 95.63) --
	(592.16, 95.63) --
	(593.26, 95.63) --
	(594.37, 95.63) --
	(595.47, 95.63) --
	(596.58, 95.63) --
	(597.68, 95.63) --
	(598.79, 95.63) --
	(599.89, 95.63) --
	(601.00, 95.63) --
	(602.10, 95.63) --
	(603.21, 95.63) --
	(604.31, 95.63) --
	(605.42, 95.63) --
	(606.52, 95.63) --
	(607.63, 95.63) --
	(608.73, 95.63) --
	(609.84, 95.63) --
	(610.94, 95.63) --
	(612.05, 95.63) --
	(613.15, 95.63) --
	(614.26, 95.63) --
	(615.36, 95.63) --
	(616.47, 95.63) --
	(617.57, 95.63) --
	(618.68, 95.63) --
	(619.78, 95.63) --
	(620.89, 95.63) --
	(621.99, 95.63) --
	(623.10, 95.63) --
	(624.20, 95.63) --
	(625.31, 95.63) --
	(626.42, 95.63) --
	(627.52, 95.63) --
	(628.63, 95.63) --
	(629.73, 95.63) --
	(630.84, 95.63) --
	(631.94, 95.63) --
	(633.05, 95.63) --
	(634.15, 95.63) --
	(635.26, 95.63) --
	(636.36, 95.63) --
	(637.47, 95.63) --
	(638.57, 95.63) --
	(639.68, 95.63) --
	(640.78, 95.63) --
	(641.89, 95.63) --
	(642.99, 95.63) --
	(644.10, 95.63) --
	(645.20, 95.63) --
	(646.31, 95.63) --
	(647.41, 95.63) --
	(648.52, 95.63) --
	(649.62, 95.63) --
	(650.73, 95.63) --
	(651.83, 95.63) --
	(652.94, 95.63) --
	(654.04, 95.63) --
	(655.15, 95.63) --
	(656.25, 95.63) --
	(657.36, 95.63) --
	(658.46, 95.63) --
	(659.57, 95.63) --
	(660.68, 95.63) --
	(661.78, 95.63) --
	(662.89, 95.63) --
	(663.99, 95.63) --
	(665.10, 95.63) --
	(666.20, 95.63) --
	(667.31, 95.63) --
	(668.41, 95.63) --
	(669.52, 95.63) --
	(670.62, 95.63) --
	(671.73, 95.63) --
	(672.83, 95.63) --
	(673.94, 95.63) --
	(675.04, 95.63) --
	(676.15, 95.63) --
	(677.25, 95.63) --
	(678.36, 95.63) --
	(679.46, 95.63) --
	(679.46, 95.63) --
	(678.36, 95.63) --
	(677.25, 95.63) --
	(676.15, 95.63) --
	(675.04, 95.63) --
	(673.94, 95.63) --
	(672.83, 95.63) --
	(671.73, 95.63) --
	(670.62, 95.63) --
	(669.52, 95.63) --
	(668.41, 95.63) --
	(667.31, 95.63) --
	(666.20, 95.63) --
	(665.10, 95.63) --
	(663.99, 95.63) --
	(662.89, 95.63) --
	(661.78, 95.63) --
	(660.68, 95.63) --
	(659.57, 95.63) --
	(658.46, 95.63) --
	(657.36, 95.63) --
	(656.25, 95.63) --
	(655.15, 95.63) --
	(654.04, 95.63) --
	(652.94, 95.63) --
	(651.83, 95.63) --
	(650.73, 95.63) --
	(649.62, 95.63) --
	(648.52, 95.63) --
	(647.41, 95.63) --
	(646.31, 95.63) --
	(645.20, 95.63) --
	(644.10, 95.63) --
	(642.99, 95.63) --
	(641.89, 95.63) --
	(640.78, 95.63) --
	(639.68, 95.63) --
	(638.57, 95.63) --
	(637.47, 95.63) --
	(636.36, 95.63) --
	(635.26, 95.63) --
	(634.15, 95.63) --
	(633.05, 95.63) --
	(631.94, 95.63) --
	(630.84, 95.63) --
	(629.73, 95.63) --
	(628.63, 95.63) --
	(627.52, 95.63) --
	(626.42, 95.63) --
	(625.31, 95.63) --
	(624.20, 95.63) --
	(623.10, 95.63) --
	(621.99, 95.63) --
	(620.89, 95.63) --
	(619.78, 95.63) --
	(618.68, 95.63) --
	(617.57, 95.63) --
	(616.47, 95.63) --
	(615.36, 95.63) --
	(614.26, 95.63) --
	(613.15, 95.63) --
	(612.05, 95.63) --
	(610.94, 95.63) --
	(609.84, 95.63) --
	(608.73, 95.63) --
	(607.63, 95.63) --
	(606.52, 95.63) --
	(605.42, 95.63) --
	(604.31, 95.63) --
	(603.21, 95.63) --
	(602.10, 95.63) --
	(601.00, 95.63) --
	(599.89, 95.63) --
	(598.79, 95.63) --
	(597.68, 95.63) --
	(596.58, 95.63) --
	(595.47, 95.63) --
	(594.37, 95.63) --
	(593.26, 95.63) --
	(592.16, 95.63) --
	(591.05, 95.63) --
	(589.94, 95.63) --
	(588.84, 95.63) --
	(587.73, 95.63) --
	(586.63, 95.63) --
	(585.52, 95.63) --
	(584.42, 95.63) --
	(583.31, 95.63) --
	(582.21, 95.63) --
	(581.10, 95.63) --
	(580.00, 95.63) --
	(578.89, 95.63) --
	(577.79, 95.63) --
	(576.68, 95.63) --
	(575.58, 95.63) --
	(574.47, 95.63) --
	(573.37, 95.63) --
	(572.26, 95.63) --
	(571.16, 95.63) --
	(570.05, 95.63) --
	(568.95, 95.63) --
	(567.84, 95.63) --
	(566.74, 95.63) --
	(565.63, 95.63) --
	(564.53, 95.63) --
	(563.42, 95.63) --
	(562.32, 95.63) --
	(561.21, 95.63) --
	(560.11, 95.63) --
	(559.00, 95.63) --
	(557.90, 95.63) --
	(556.79, 95.63) --
	(555.68, 95.63) --
	(554.58, 95.63) --
	(553.47, 95.63) --
	(552.37, 95.63) --
	(551.26, 95.63) --
	(550.16, 95.63) --
	(549.05, 95.63) --
	(547.95, 95.63) --
	(546.84, 95.63) --
	(545.74, 95.63) --
	(544.63, 95.63) --
	(543.53, 95.63) --
	(542.42, 95.63) --
	(541.32, 95.63) --
	(540.21, 95.63) --
	(539.11, 95.63) --
	(538.00, 95.63) --
	(536.90, 95.63) --
	(535.79, 95.63) --
	(534.69, 95.63) --
	(533.58, 95.63) --
	(532.48, 95.63) --
	(531.37, 95.63) --
	(530.27, 95.63) --
	(529.16, 95.63) --
	(528.06, 95.63) --
	(526.95, 95.63) --
	(525.85, 95.63) --
	(524.74, 95.63) --
	(523.64, 95.63) --
	(522.53, 95.63) --
	(521.42, 95.63) --
	(520.32, 95.63) --
	(519.21, 95.63) --
	(518.11, 95.63) --
	(517.00, 95.63) --
	(515.90, 95.63) --
	(514.79, 95.63) --
	(513.69, 95.63) --
	(512.58, 95.63) --
	(511.48, 95.63) --
	(510.37, 95.63) --
	(509.27, 95.63) --
	(508.16, 95.63) --
	(507.06, 95.63) --
	(505.95, 95.63) --
	(504.85, 95.63) --
	(503.74, 95.63) --
	(502.64, 95.63) --
	(501.53, 95.63) --
	(500.43, 95.63) --
	(499.32, 95.63) --
	(498.22, 95.63) --
	(497.11, 95.63) --
	(496.01, 95.63) --
	(494.90, 95.63) --
	(493.80, 95.63) --
	(492.69, 95.63) --
	(491.59, 95.63) --
	(490.48, 95.63) --
	(489.37, 95.63) --
	(488.27, 95.63) --
	(487.16, 95.63) --
	(486.06, 95.63) --
	(484.95, 95.63) --
	(483.85, 95.63) --
	(482.74, 95.63) --
	(481.64, 95.63) --
	(480.53, 95.63) --
	(479.43, 95.63) --
	(478.32, 95.63) --
	(477.22, 95.63) --
	(476.11, 95.63) --
	(475.01, 95.63) --
	(473.90, 95.63) --
	(472.80, 95.63) --
	(471.69, 95.63) --
	(470.59, 95.63) --
	(469.48, 95.63) --
	(468.38, 95.63) --
	(467.27, 95.63) --
	(466.17, 95.63) --
	(465.06, 95.63) --
	(463.96, 95.63) --
	(462.85, 95.63) --
	(461.75, 95.63) --
	(460.64, 95.63) --
	(459.54, 95.63) --
	(458.43, 95.63) --
	(457.33, 95.63) --
	(456.22, 95.63) --
	(455.11, 95.63) --
	(454.01, 95.63) --
	(452.90, 95.63) --
	(451.80, 95.63) --
	(450.69, 95.63) --
	(449.59, 95.63) --
	(448.48, 95.63) --
	(447.38, 95.63) --
	(446.27, 95.63) --
	(445.17, 95.63) --
	(444.06, 95.63) --
	(442.96, 95.63) --
	(441.85, 95.63) --
	(440.75, 95.63) --
	(439.64, 95.63) --
	(438.54, 95.63) --
	(437.43, 95.63) --
	(436.33, 95.63) --
	(435.22, 95.63) --
	(434.12, 95.63) --
	(433.01, 95.63) --
	(431.91, 95.63) --
	(430.80, 95.63) --
	(429.70, 95.63) --
	(428.59, 95.63) --
	(427.49, 95.63) --
	(426.38, 95.63) --
	(425.28, 95.63) --
	(424.17, 95.63) --
	(423.07, 95.63) --
	(421.96, 95.63) --
	(420.85, 95.63) --
	(419.75, 95.63) --
	(418.64, 95.63) --
	(417.54, 95.63) --
	(416.43, 95.63) --
	(415.33, 95.63) --
	(414.22, 95.63) --
	(413.12, 95.63) --
	(412.01, 95.63) --
	(410.91, 95.63) --
	(409.80, 95.63) --
	(408.70, 95.63) --
	(407.59, 95.63) --
	(406.49, 95.63) --
	(405.38, 95.63) --
	(404.28, 95.63) --
	(403.17, 95.63) --
	(402.07, 95.63) --
	(400.96, 95.63) --
	(399.86, 95.63) --
	(398.75, 95.63) --
	(397.65, 95.63) --
	(396.54, 95.63) --
	(395.44, 95.63) --
	(394.33, 95.63) --
	(393.23, 95.63) --
	(392.12, 95.63) --
	(391.02, 95.63) --
	(389.91, 95.63) --
	(388.81, 95.63) --
	(387.70, 95.63) --
	(386.59, 95.63) --
	(385.49, 95.63) --
	(384.38, 95.63) --
	(383.28, 95.63) --
	(382.17, 95.63) --
	(381.07, 95.63) --
	(379.96, 95.63) --
	(378.86, 95.63) --
	(377.75, 95.63) --
	(376.65, 95.63) --
	(375.54, 95.63) --
	(374.44, 95.63) --
	(373.33, 95.63) --
	(372.23, 95.63) --
	(371.12, 95.63) --
	(370.02, 95.63) --
	(368.91, 95.63) --
	(367.81, 95.63) --
	(366.70, 95.63) --
	(365.60, 95.63) --
	(364.49, 95.63) --
	(363.39, 95.63) --
	(362.28, 95.63) --
	(361.18, 95.63) --
	(360.07, 95.63) --
	(358.97, 95.63) --
	(357.86, 95.63) --
	(356.76, 95.63) --
	(355.65, 95.63) --
	(354.55, 95.63) --
	(353.44, 95.63) --
	(352.33, 95.63) --
	(351.23, 95.63) --
	(350.12, 95.63) --
	(349.02, 95.63) --
	(347.91, 95.63) --
	(346.81, 95.63) --
	(345.70, 95.63) --
	(344.60, 95.63) --
	(343.49, 95.63) --
	(342.39, 95.63) --
	(341.28, 95.63) --
	(340.18, 95.63) --
	(339.07, 95.63) --
	(337.97, 95.63) --
	(336.86, 95.63) --
	(335.76, 95.63) --
	(334.65, 95.63) --
	(333.55, 95.63) --
	(332.44, 95.63) --
	(331.34, 95.63) --
	(330.23, 95.63) --
	(329.13, 95.63) --
	(328.02, 95.63) --
	(326.92, 95.63) --
	(325.81, 95.63) --
	(324.71, 95.63) --
	(323.60, 95.63) --
	(322.50, 95.63) --
	(321.39, 95.63) --
	(320.28, 95.63) --
	(319.18, 95.63) --
	(318.07, 95.63) --
	(316.97, 95.63) --
	(315.86, 95.63) --
	(314.76, 95.63) --
	(313.65, 95.63) --
	(312.55, 95.63) --
	(311.44, 95.63) --
	(310.34, 95.63) --
	(309.23, 95.63) --
	(308.13, 95.63) --
	(307.02, 95.63) --
	(305.92, 95.63) --
	(304.81, 95.63) --
	(303.71, 95.63) --
	(302.60, 95.63) --
	(301.50, 95.63) --
	(300.39, 95.63) --
	(299.29, 95.63) --
	(298.18, 95.63) --
	(297.08, 95.63) --
	(295.97, 95.63) --
	(294.87, 95.63) --
	(293.76, 95.63) --
	(292.66, 95.63) --
	(291.55, 95.63) --
	(290.45, 95.63) --
	(289.34, 95.63) --
	(288.24, 95.63) --
	(287.13, 95.63) --
	(286.02, 95.63) --
	(284.92, 95.63) --
	(283.81, 95.63) --
	(282.71, 95.63) --
	(281.60, 95.63) --
	(280.50, 95.63) --
	(279.39, 95.63) --
	(278.29, 95.63) --
	(277.18, 95.63) --
	(276.08, 95.63) --
	(274.97, 95.63) --
	(273.87, 95.63) --
	(272.76, 95.63) --
	(271.66, 95.63) --
	(270.55, 95.63) --
	(269.45, 95.63) --
	(268.34, 95.63) --
	(267.24, 95.63) --
	(266.13, 95.63) --
	(265.03, 95.63) --
	(263.92, 95.63) --
	(262.82, 95.63) --
	(261.71, 95.63) --
	(260.61, 95.63) --
	(259.50, 95.63) --
	(258.40, 95.63) --
	(257.29, 95.63) --
	(256.19, 95.63) --
	(255.08, 95.63) --
	(253.98, 95.63) --
	(252.87, 95.63) --
	(251.76, 95.63) --
	(250.66, 95.63) --
	(249.55, 95.63) --
	(248.45, 95.63) --
	(247.34, 95.63) --
	(246.24, 95.63) --
	(245.13, 95.63) --
	(244.03, 95.63) --
	(242.92, 95.63) --
	(241.82, 95.63) --
	(240.71, 95.63) --
	(239.61, 95.63) --
	(238.50, 95.63) --
	(237.40, 95.63) --
	(236.29, 95.63) --
	(235.19, 95.63) --
	(234.08, 95.63) --
	(232.98, 95.63) --
	(231.87, 95.63) --
	(230.77, 95.63) --
	(229.66, 95.63) --
	(228.56, 95.63) --
	(227.45, 95.63) --
	(226.35, 95.63) --
	(225.24, 95.63) --
	(224.14, 95.63) --
	(223.03, 95.63) --
	(221.93, 95.63) --
	(220.82, 95.63) --
	(219.72, 95.63) --
	(218.61, 95.63) --
	(217.50, 95.63) --
	(216.40, 95.63) --
	(215.29, 95.63) --
	(214.19, 95.63) --
	(213.08, 95.63) --
	(211.98, 95.63) --
	(210.87, 95.63) --
	(209.77, 95.63) --
	(208.66, 95.63) --
	(207.56, 95.63) --
	(206.45, 95.63) --
	(205.35, 95.63) --
	(204.24, 95.63) --
	(203.14, 95.63) --
	(202.03, 95.63) --
	(200.93, 95.63) --
	(199.82, 95.63) --
	(198.72, 95.63) --
	(197.61, 95.63) --
	(196.51, 95.63) --
	(195.40, 95.63) --
	(194.30, 95.63) --
	(193.19, 95.63) --
	(192.09, 95.63) --
	(190.98, 95.63) --
	(189.88, 95.63) --
	(188.77, 95.63) --
	(187.67, 95.63) --
	(186.56, 95.63) --
	(185.45, 95.63) --
	(184.35, 95.63) --
	(183.24, 95.63) --
	(182.14, 95.63) --
	(181.03, 95.63) --
	(179.93, 95.63) --
	(178.82, 95.63) --
	(177.72, 95.63) --
	(176.61, 95.63) --
	(175.51, 95.63) --
	(174.40, 95.63) --
	(173.30, 95.63) --
	(172.19, 95.63) --
	(171.09, 95.63) --
	(169.98, 95.63) --
	(168.88, 95.63) --
	(167.77, 95.63) --
	(166.67, 95.63) --
	(165.56, 95.63) --
	(164.46, 95.63) --
	(163.35, 95.63) --
	(162.25, 95.63) --
	(161.14, 95.63) --
	(160.04, 95.63) --
	(158.93, 95.63) --
	(157.83, 95.63) --
	(156.72, 95.63) --
	(155.62, 95.63) --
	(154.51, 95.63) --
	(153.41, 95.63) --
	(152.30, 95.63) --
	(151.19, 95.63) --
	(150.09, 95.63) --
	(148.98, 95.63) --
	(147.88, 95.63) --
	(146.77, 95.63) --
	(145.67, 95.63) --
	(144.56, 95.63) --
	(143.46, 95.63) --
	(142.35, 95.63) --
	(141.25, 95.63) --
	(140.14, 95.63) --
	(139.04, 95.63) --
	(137.93, 95.63) --
	(136.83, 95.63) --
	(135.72, 95.63) --
	(134.62, 95.63) --
	(133.51, 95.63) --
	(132.41, 95.63) --
	(131.30, 95.63) --
	(130.20, 95.63) --
	(129.09, 95.63) --
	(127.99, 95.63) --
	(126.88, 95.63) --
	(125.78, 95.63) --
	(124.67, 95.63) --
	(123.57, 95.63) --
	(122.46, 95.63) --
	(121.36, 95.63) --
	(120.25, 95.63) --
	(119.15, 95.63) --
	(118.04, 95.63) --
	(116.93, 95.63) --
	(115.83, 95.63) --
	(114.72, 95.63) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.72, 95.92) --
	(115.83, 95.98) --
	(116.93, 96.06) --
	(118.04, 96.14) --
	(119.15, 96.25) --
	(120.25, 96.38) --
	(121.36, 96.54) --
	(122.46, 96.72) --
	(123.57, 96.94) --
	(124.67, 97.20) --
	(125.78, 97.51) --
	(126.88, 97.85) --
	(127.99, 98.23) --
	(129.09, 98.65) --
	(130.20, 99.08) --
	(131.30, 99.52) --
	(132.41, 99.97) --
	(133.51,100.41) --
	(134.62,100.86) --
	(135.72,101.32) --
	(136.83,101.81) --
	(137.93,102.34) --
	(139.04,102.92) --
	(140.14,103.56) --
	(141.25,104.26) --
	(142.35,105.02) --
	(143.46,105.84) --
	(144.56,106.72) --
	(145.67,107.65) --
	(146.77,108.62) --
	(147.88,109.63) --
	(148.98,110.67) --
	(150.09,111.74) --
	(151.19,112.86) --
	(152.30,114.03) --
	(153.41,115.30) --
	(154.51,116.70) --
	(155.62,118.26) --
	(156.72,119.99) --
	(157.83,121.87) --
	(158.93,123.90) --
	(160.04,126.04) --
	(161.14,128.27) --
	(162.25,130.55) --
	(163.35,132.88) --
	(164.46,135.27) --
	(165.56,137.71) --
	(166.67,140.23) --
	(167.77,142.83) --
	(168.88,145.50) --
	(169.98,148.24) --
	(171.09,151.05) --
	(172.19,153.92) --
	(173.30,156.88) --
	(174.40,159.96) --
	(175.51,163.22) --
	(176.61,166.69) --
	(177.72,170.41) --
	(178.82,174.41) --
	(179.93,178.67) --
	(181.03,183.16) --
	(182.14,187.84) --
	(183.24,192.64) --
	(184.35,197.47) --
	(185.45,202.26) --
	(186.56,206.91) --
	(187.67,211.37) --
	(188.77,215.58) --
	(189.88,219.55) --
	(190.98,223.36) --
	(192.09,227.12) --
	(193.19,230.95) --
	(194.30,235.00) --
	(195.40,239.35) --
	(196.51,244.07) --
	(197.61,249.13) --
	(198.72,254.49) --
	(199.82,260.01) --
	(200.93,265.58) --
	(202.03,271.06) --
	(203.14,276.34) --
	(204.24,281.34) --
	(205.35,286.02) --
	(206.45,290.37) --
	(207.56,294.43) --
	(208.66,298.23) --
	(209.77,301.82) --
	(210.87,305.19) --
	(211.98,308.36) --
	(213.08,311.31) --
	(214.19,314.01) --
	(215.29,316.46) --
	(216.40,318.64) --
	(217.50,320.53) --
	(218.61,322.13) --
	(219.72,323.44) --
	(220.82,324.51) --
	(221.93,325.41) --
	(223.03,326.21) --
	(224.14,327.02) --
	(225.24,327.94) --
	(226.35,328.99) --
	(227.45,330.18) --
	(228.56,331.43) --
	(229.66,332.63) --
	(230.77,333.64) --
	(231.87,334.29) --
	(232.98,334.41) --
	(234.08,333.86) --
	(235.19,332.51) --
	(236.29,330.31) --
	(237.40,327.25) --
	(238.50,323.40) --
	(239.61,318.92) --
	(240.71,314.02) --
	(241.82,309.00) --
	(242.92,304.13) --
	(244.03,299.65) --
	(245.13,295.66) --
	(246.24,292.21) --
	(247.34,289.19) --
	(248.45,286.45) --
	(249.55,283.79) --
	(250.66,280.99) --
	(251.76,277.92) --
	(252.87,274.49) --
	(253.98,270.70) --
	(255.08,266.60) --
	(256.19,262.29) --
	(257.29,257.88) --
	(258.40,253.44) --
	(259.50,248.99) --
	(260.61,244.52) --
	(261.71,240.02) --
	(262.82,235.45) --
	(263.92,230.82) --
	(265.03,226.16) --
	(266.13,221.50) --
	(267.24,216.90) --
	(268.34,212.38) --
	(269.45,207.96) --
	(270.55,203.61) --
	(271.66,199.29) --
	(272.76,194.94) --
	(273.87,190.53) --
	(274.97,186.04) --
	(276.08,181.50) --
	(277.18,176.98) --
	(278.29,172.57) --
	(279.39,168.38) --
	(280.50,164.49) --
	(281.60,160.99) --
	(282.71,157.88) --
	(283.81,155.18) --
	(284.92,152.82) --
	(286.02,150.72) --
	(287.13,148.80) --
	(288.24,146.93) --
	(289.34,145.02) --
	(290.45,142.99) --
	(291.55,140.78) --
	(292.66,138.37) --
	(293.76,135.76) --
	(294.87,133.01) --
	(295.97,130.20) --
	(297.08,127.40) --
	(298.18,124.70) --
	(299.29,122.19) --
	(300.39,119.93) --
	(301.50,117.97) --
	(302.60,116.31) --
	(303.71,114.94) --
	(304.81,113.84) --
	(305.92,112.95) --
	(307.02,112.21) --
	(308.13,111.56) --
	(309.23,110.94) --
	(310.34,110.32) --
	(311.44,109.69) --
	(312.55,109.03) --
	(313.65,108.36) --
	(314.76,107.67) --
	(315.86,106.97) --
	(316.97,106.23) --
	(318.07,105.47) --
	(319.18,104.67) --
	(320.28,103.82) --
	(321.39,102.95) --
	(322.50,102.08) --
	(323.60,101.24) --
	(324.71,100.45) --
	(325.81, 99.75) --
	(326.92, 99.15) --
	(328.02, 98.66) --
	(329.13, 98.28) --
	(330.23, 98.00) --
	(331.34, 97.80) --
	(332.44, 97.67) --
	(333.55, 97.58) --
	(334.65, 97.53) --
	(335.76, 97.48) --
	(336.86, 97.44) --
	(337.97, 97.38) --
	(339.07, 97.30) --
	(340.18, 97.20) --
	(341.28, 97.08) --
	(342.39, 96.94) --
	(343.49, 96.78) --
	(344.60, 96.62) --
	(345.70, 96.46) --
	(346.81, 96.31) --
	(347.91, 96.17) --
	(349.02, 96.04) --
	(350.12, 95.94) --
	(351.23, 95.85) --
	(352.33, 95.79) --
	(353.44, 95.74) --
	(354.55, 95.71) --
	(355.65, 95.70) --
	(356.76, 95.70) --
	(357.86, 95.72) --
	(358.97, 95.73) --
	(360.07, 95.75) --
	(361.18, 95.77) --
	(362.28, 95.78) --
	(363.39, 95.79) --
	(364.49, 95.79) --
	(365.60, 95.78) --
	(366.70, 95.77) --
	(367.81, 95.74) --
	(368.91, 95.72) --
	(370.02, 95.70) --
	(371.12, 95.68) --
	(372.23, 95.66) --
	(373.33, 95.65) --
	(374.44, 95.64) --
	(375.54, 95.64) --
	(376.65, 95.63) --
	(377.75, 95.63) --
	(378.86, 95.63) --
	(379.96, 95.63) --
	(381.07, 95.63) --
	(382.17, 95.63) --
	(383.28, 95.63) --
	(384.38, 95.63) --
	(385.49, 95.63) --
	(386.59, 95.63) --
	(387.70, 95.63) --
	(388.81, 95.63) --
	(389.91, 95.63) --
	(391.02, 95.63) --
	(392.12, 95.63) --
	(393.23, 95.63) --
	(394.33, 95.63) --
	(395.44, 95.63) --
	(396.54, 95.63) --
	(397.65, 95.63) --
	(398.75, 95.63) --
	(399.86, 95.63) --
	(400.96, 95.63) --
	(402.07, 95.63) --
	(403.17, 95.63) --
	(404.28, 95.63) --
	(405.38, 95.63) --
	(406.49, 95.63) --
	(407.59, 95.63) --
	(408.70, 95.63) --
	(409.80, 95.63) --
	(410.91, 95.63) --
	(412.01, 95.63) --
	(413.12, 95.63) --
	(414.22, 95.63) --
	(415.33, 95.63) --
	(416.43, 95.63) --
	(417.54, 95.63) --
	(418.64, 95.63) --
	(419.75, 95.63) --
	(420.85, 95.63) --
	(421.96, 95.63) --
	(423.07, 95.63) --
	(424.17, 95.63) --
	(425.28, 95.63) --
	(426.38, 95.63) --
	(427.49, 95.63) --
	(428.59, 95.63) --
	(429.70, 95.63) --
	(430.80, 95.63) --
	(431.91, 95.63) --
	(433.01, 95.63) --
	(434.12, 95.63) --
	(435.22, 95.63) --
	(436.33, 95.63) --
	(437.43, 95.63) --
	(438.54, 95.63) --
	(439.64, 95.63) --
	(440.75, 95.63) --
	(441.85, 95.63) --
	(442.96, 95.63) --
	(444.06, 95.63) --
	(445.17, 95.63) --
	(446.27, 95.63) --
	(447.38, 95.63) --
	(448.48, 95.63) --
	(449.59, 95.63) --
	(450.69, 95.63) --
	(451.80, 95.63) --
	(452.90, 95.63) --
	(454.01, 95.63) --
	(455.11, 95.63) --
	(456.22, 95.63) --
	(457.33, 95.63) --
	(458.43, 95.63) --
	(459.54, 95.63) --
	(460.64, 95.63) --
	(461.75, 95.63) --
	(462.85, 95.63) --
	(463.96, 95.63) --
	(465.06, 95.63) --
	(466.17, 95.63) --
	(467.27, 95.63) --
	(468.38, 95.63) --
	(469.48, 95.63) --
	(470.59, 95.63) --
	(471.69, 95.63) --
	(472.80, 95.63) --
	(473.90, 95.63) --
	(475.01, 95.63) --
	(476.11, 95.63) --
	(477.22, 95.63) --
	(478.32, 95.63) --
	(479.43, 95.63) --
	(480.53, 95.63) --
	(481.64, 95.63) --
	(482.74, 95.63) --
	(483.85, 95.63) --
	(484.95, 95.63) --
	(486.06, 95.63) --
	(487.16, 95.63) --
	(488.27, 95.63) --
	(489.37, 95.63) --
	(490.48, 95.63) --
	(491.59, 95.63) --
	(492.69, 95.63) --
	(493.80, 95.63) --
	(494.90, 95.63) --
	(496.01, 95.63) --
	(497.11, 95.63) --
	(498.22, 95.63) --
	(499.32, 95.63) --
	(500.43, 95.63) --
	(501.53, 95.63) --
	(502.64, 95.63) --
	(503.74, 95.63) --
	(504.85, 95.63) --
	(505.95, 95.63) --
	(507.06, 95.63) --
	(508.16, 95.63) --
	(509.27, 95.63) --
	(510.37, 95.63) --
	(511.48, 95.63) --
	(512.58, 95.63) --
	(513.69, 95.63) --
	(514.79, 95.63) --
	(515.90, 95.63) --
	(517.00, 95.63) --
	(518.11, 95.63) --
	(519.21, 95.63) --
	(520.32, 95.63) --
	(521.42, 95.63) --
	(522.53, 95.63) --
	(523.64, 95.63) --
	(524.74, 95.63) --
	(525.85, 95.63) --
	(526.95, 95.63) --
	(528.06, 95.63) --
	(529.16, 95.63) --
	(530.27, 95.63) --
	(531.37, 95.63) --
	(532.48, 95.63) --
	(533.58, 95.63) --
	(534.69, 95.63) --
	(535.79, 95.63) --
	(536.90, 95.63) --
	(538.00, 95.63) --
	(539.11, 95.63) --
	(540.21, 95.63) --
	(541.32, 95.63) --
	(542.42, 95.63) --
	(543.53, 95.63) --
	(544.63, 95.63) --
	(545.74, 95.63) --
	(546.84, 95.63) --
	(547.95, 95.63) --
	(549.05, 95.63) --
	(550.16, 95.63) --
	(551.26, 95.63) --
	(552.37, 95.63) --
	(553.47, 95.63) --
	(554.58, 95.63) --
	(555.68, 95.63) --
	(556.79, 95.63) --
	(557.90, 95.63) --
	(559.00, 95.63) --
	(560.11, 95.63) --
	(561.21, 95.63) --
	(562.32, 95.63) --
	(563.42, 95.63) --
	(564.53, 95.63) --
	(565.63, 95.63) --
	(566.74, 95.63) --
	(567.84, 95.63) --
	(568.95, 95.63) --
	(570.05, 95.63) --
	(571.16, 95.63) --
	(572.26, 95.63) --
	(573.37, 95.63) --
	(574.47, 95.63) --
	(575.58, 95.63) --
	(576.68, 95.63) --
	(577.79, 95.63) --
	(578.89, 95.63) --
	(580.00, 95.63) --
	(581.10, 95.63) --
	(582.21, 95.63) --
	(583.31, 95.63) --
	(584.42, 95.63) --
	(585.52, 95.63) --
	(586.63, 95.63) --
	(587.73, 95.63) --
	(588.84, 95.63) --
	(589.94, 95.63) --
	(591.05, 95.63) --
	(592.16, 95.63) --
	(593.26, 95.63) --
	(594.37, 95.63) --
	(595.47, 95.63) --
	(596.58, 95.63) --
	(597.68, 95.63) --
	(598.79, 95.63) --
	(599.89, 95.63) --
	(601.00, 95.63) --
	(602.10, 95.63) --
	(603.21, 95.63) --
	(604.31, 95.63) --
	(605.42, 95.63) --
	(606.52, 95.63) --
	(607.63, 95.63) --
	(608.73, 95.63) --
	(609.84, 95.63) --
	(610.94, 95.63) --
	(612.05, 95.63) --
	(613.15, 95.63) --
	(614.26, 95.63) --
	(615.36, 95.63) --
	(616.47, 95.63) --
	(617.57, 95.63) --
	(618.68, 95.63) --
	(619.78, 95.63) --
	(620.89, 95.63) --
	(621.99, 95.63) --
	(623.10, 95.63) --
	(624.20, 95.63) --
	(625.31, 95.63) --
	(626.42, 95.63) --
	(627.52, 95.63) --
	(628.63, 95.63) --
	(629.73, 95.63) --
	(630.84, 95.63) --
	(631.94, 95.63) --
	(633.05, 95.63) --
	(634.15, 95.63) --
	(635.26, 95.63) --
	(636.36, 95.63) --
	(637.47, 95.63) --
	(638.57, 95.63) --
	(639.68, 95.63) --
	(640.78, 95.63) --
	(641.89, 95.63) --
	(642.99, 95.63) --
	(644.10, 95.63) --
	(645.20, 95.63) --
	(646.31, 95.63) --
	(647.41, 95.63) --
	(648.52, 95.63) --
	(649.62, 95.63) --
	(650.73, 95.63) --
	(651.83, 95.63) --
	(652.94, 95.63) --
	(654.04, 95.63) --
	(655.15, 95.63) --
	(656.25, 95.63) --
	(657.36, 95.63) --
	(658.46, 95.63) --
	(659.57, 95.63) --
	(660.68, 95.63) --
	(661.78, 95.63) --
	(662.89, 95.63) --
	(663.99, 95.63) --
	(665.10, 95.63) --
	(666.20, 95.63) --
	(667.31, 95.63) --
	(668.41, 95.63) --
	(669.52, 95.63) --
	(670.62, 95.63) --
	(671.73, 95.63) --
	(672.83, 95.63) --
	(673.94, 95.63) --
	(675.04, 95.63) --
	(676.15, 95.63) --
	(677.25, 95.63) --
	(678.36, 95.63) --
	(679.46, 95.63);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.25] (114.72, 95.63) --
	(115.83, 95.63) --
	(116.93, 95.63) --
	(118.04, 95.63) --
	(119.15, 95.63) --
	(120.25, 95.63) --
	(121.36, 95.63) --
	(122.46, 95.63) --
	(123.57, 95.63) --
	(124.67, 95.63) --
	(125.78, 95.63) --
	(126.88, 95.63) --
	(127.99, 95.63) --
	(129.09, 95.63) --
	(130.20, 95.63) --
	(131.30, 95.63) --
	(132.41, 95.63) --
	(133.51, 95.63) --
	(134.62, 95.63) --
	(135.72, 95.63) --
	(136.83, 95.63) --
	(137.93, 95.63) --
	(139.04, 95.63) --
	(140.14, 95.63) --
	(141.25, 95.63) --
	(142.35, 95.63) --
	(143.46, 95.63) --
	(144.56, 95.63) --
	(145.67, 95.63) --
	(146.77, 95.63) --
	(147.88, 95.63) --
	(148.98, 95.63) --
	(150.09, 95.63) --
	(151.19, 95.63) --
	(152.30, 95.63) --
	(153.41, 95.63) --
	(154.51, 95.63) --
	(155.62, 95.63) --
	(156.72, 95.63) --
	(157.83, 95.63) --
	(158.93, 95.63) --
	(160.04, 95.63) --
	(161.14, 95.63) --
	(162.25, 95.63) --
	(163.35, 95.63) --
	(164.46, 95.63) --
	(165.56, 95.63) --
	(166.67, 95.63) --
	(167.77, 95.63) --
	(168.88, 95.63) --
	(169.98, 95.63) --
	(171.09, 95.63) --
	(172.19, 95.63) --
	(173.30, 95.63) --
	(174.40, 95.63) --
	(175.51, 95.63) --
	(176.61, 95.63) --
	(177.72, 95.63) --
	(178.82, 95.63) --
	(179.93, 95.63) --
	(181.03, 95.63) --
	(182.14, 95.63) --
	(183.24, 95.63) --
	(184.35, 95.63) --
	(185.45, 95.63) --
	(186.56, 95.63) --
	(187.67, 95.63) --
	(188.77, 95.63) --
	(189.88, 95.63) --
	(190.98, 95.63) --
	(192.09, 95.63) --
	(193.19, 95.63) --
	(194.30, 95.63) --
	(195.40, 95.63) --
	(196.51, 95.63) --
	(197.61, 95.63) --
	(198.72, 95.63) --
	(199.82, 95.63) --
	(200.93, 95.63) --
	(202.03, 95.63) --
	(203.14, 95.63) --
	(204.24, 95.63) --
	(205.35, 95.63) --
	(206.45, 95.63) --
	(207.56, 95.63) --
	(208.66, 95.63) --
	(209.77, 95.63) --
	(210.87, 95.63) --
	(211.98, 95.63) --
	(213.08, 95.63) --
	(214.19, 95.63) --
	(215.29, 95.63) --
	(216.40, 95.63) --
	(217.50, 95.63) --
	(218.61, 95.63) --
	(219.72, 95.63) --
	(220.82, 95.63) --
	(221.93, 95.63) --
	(223.03, 95.63) --
	(224.14, 95.63) --
	(225.24, 95.63) --
	(226.35, 95.63) --
	(227.45, 95.63) --
	(228.56, 95.63) --
	(229.66, 95.63) --
	(230.77, 95.63) --
	(231.87, 95.63) --
	(232.98, 95.63) --
	(234.08, 95.63) --
	(235.19, 95.63) --
	(236.29, 95.63) --
	(237.40, 95.63) --
	(238.50, 95.63) --
	(239.61, 95.63) --
	(240.71, 95.63) --
	(241.82, 95.63) --
	(242.92, 95.63) --
	(244.03, 95.63) --
	(245.13, 95.63) --
	(246.24, 95.63) --
	(247.34, 95.63) --
	(248.45, 95.63) --
	(249.55, 95.63) --
	(250.66, 95.63) --
	(251.76, 95.63) --
	(252.87, 95.63) --
	(253.98, 95.63) --
	(255.08, 95.63) --
	(256.19, 95.63) --
	(257.29, 95.63) --
	(258.40, 95.63) --
	(259.50, 95.63) --
	(260.61, 95.63) --
	(261.71, 95.63) --
	(262.82, 95.63) --
	(263.92, 95.63) --
	(265.03, 95.63) --
	(266.13, 95.63) --
	(267.24, 95.63) --
	(268.34, 95.63) --
	(269.45, 95.63) --
	(270.55, 95.63) --
	(271.66, 95.63) --
	(272.76, 95.63) --
	(273.87, 95.63) --
	(274.97, 95.63) --
	(276.08, 95.63) --
	(277.18, 95.63) --
	(278.29, 95.63) --
	(279.39, 95.63) --
	(280.50, 95.63) --
	(281.60, 95.63) --
	(282.71, 95.63) --
	(283.81, 95.63) --
	(284.92, 95.63) --
	(286.02, 95.63) --
	(287.13, 95.63) --
	(288.24, 95.63) --
	(289.34, 95.63) --
	(290.45, 95.63) --
	(291.55, 95.63) --
	(292.66, 95.63) --
	(293.76, 95.63) --
	(294.87, 95.63) --
	(295.97, 95.63) --
	(297.08, 95.63) --
	(298.18, 95.63) --
	(299.29, 95.63) --
	(300.39, 95.63) --
	(301.50, 95.63) --
	(302.60, 95.63) --
	(303.71, 95.63) --
	(304.81, 95.63) --
	(305.92, 95.63) --
	(307.02, 95.63) --
	(308.13, 95.63) --
	(309.23, 95.63) --
	(310.34, 95.63) --
	(311.44, 95.63) --
	(312.55, 95.63) --
	(313.65, 95.63) --
	(314.76, 95.63) --
	(315.86, 95.63) --
	(316.97, 95.63) --
	(318.07, 95.63) --
	(319.18, 95.63) --
	(320.28, 95.63) --
	(321.39, 95.63) --
	(322.50, 95.63) --
	(323.60, 95.63) --
	(324.71, 95.63) --
	(325.81, 95.63) --
	(326.92, 95.63) --
	(328.02, 95.63) --
	(329.13, 95.63) --
	(330.23, 95.63) --
	(331.34, 95.63) --
	(332.44, 95.63) --
	(333.55, 95.63) --
	(334.65, 95.63) --
	(335.76, 95.63) --
	(336.86, 95.63) --
	(337.97, 95.63) --
	(339.07, 95.63) --
	(340.18, 95.63) --
	(341.28, 95.63) --
	(342.39, 95.64) --
	(343.49, 95.64) --
	(344.60, 95.65) --
	(345.70, 95.65) --
	(346.81, 95.66) --
	(347.91, 95.68) --
	(349.02, 95.69) --
	(350.12, 95.71) --
	(351.23, 95.73) --
	(352.33, 95.76) --
	(353.44, 95.79) --
	(354.55, 95.82) --
	(355.65, 95.85) --
	(356.76, 95.89) --
	(357.86, 95.93) --
	(358.97, 95.98) --
	(360.07, 96.03) --
	(361.18, 96.10) --
	(362.28, 96.17) --
	(363.39, 96.26) --
	(364.49, 96.35) --
	(365.60, 96.46) --
	(366.70, 96.57) --
	(367.81, 96.69) --
	(368.91, 96.82) --
	(370.02, 96.95) --
	(371.12, 97.09) --
	(372.23, 97.22) --
	(373.33, 97.36) --
	(374.44, 97.49) --
	(375.54, 97.63) --
	(376.65, 97.78) --
	(377.75, 97.93) --
	(378.86, 98.08) --
	(379.96, 98.25) --
	(381.07, 98.42) --
	(382.17, 98.60) --
	(383.28, 98.79) --
	(384.38, 99.01) --
	(385.49, 99.23) --
	(386.59, 99.48) --
	(387.70, 99.76) --
	(388.81,100.06) --
	(389.91,100.39) --
	(391.02,100.75) --
	(392.12,101.13) --
	(393.23,101.54) --
	(394.33,101.98) --
	(395.44,102.43) --
	(396.54,102.90) --
	(397.65,103.38) --
	(398.75,103.87) --
	(399.86,104.37) --
	(400.96,104.87) --
	(402.07,105.37) --
	(403.17,105.88) --
	(404.28,106.40) --
	(405.38,106.94) --
	(406.49,107.50) --
	(407.59,108.10) --
	(408.70,108.74) --
	(409.80,109.45) --
	(410.91,110.21) --
	(412.01,111.06) --
	(413.12,111.98) --
	(414.22,112.99) --
	(415.33,114.07) --
	(416.43,115.23) --
	(417.54,116.47) --
	(418.64,117.79) --
	(419.75,119.18) --
	(420.85,120.64) --
	(421.96,122.17) --
	(423.07,123.77) --
	(424.17,125.42) --
	(425.28,127.12) --
	(426.38,128.85) --
	(427.49,130.58) --
	(428.59,132.31) --
	(429.70,134.03) --
	(430.80,135.74) --
	(431.91,137.44) --
	(433.01,139.16) --
	(434.12,140.90) --
	(435.22,142.70) --
	(436.33,144.58) --
	(437.43,146.58) --
	(438.54,148.71) --
	(439.64,151.02) --
	(440.75,153.51) --
	(441.85,156.17) --
	(442.96,158.98) --
	(444.06,161.95) --
	(445.17,165.04) --
	(446.27,168.22) --
	(447.38,171.47) --
	(448.48,174.75) --
	(449.59,178.04) --
	(450.69,181.31) --
	(451.80,184.53) --
	(452.90,187.69) --
	(454.01,190.76) --
	(455.11,193.73) --
	(456.22,196.58) --
	(457.33,199.32) --
	(458.43,201.95) --
	(459.54,204.47) --
	(460.64,206.90) --
	(461.75,209.26) --
	(462.85,211.55) --
	(463.96,213.82) --
	(465.06,216.08) --
	(466.17,218.36) --
	(467.27,220.69) --
	(468.38,223.07) --
	(469.48,225.50) --
	(470.59,227.98) --
	(471.69,230.50) --
	(472.80,233.02) --
	(473.90,235.52) --
	(475.01,237.96) --
	(476.11,240.33) --
	(477.22,242.60) --
	(478.32,244.79) --
	(479.43,246.89) --
	(480.53,248.95) --
	(481.64,251.01) --
	(482.74,253.10) --
	(483.85,255.25) --
	(484.95,257.46) --
	(486.06,259.72) --
	(487.16,261.98) --
	(488.27,264.20) --
	(489.37,266.31) --
	(490.48,268.24) --
	(491.59,269.95) --
	(492.69,271.39) --
	(493.80,272.56) --
	(494.90,273.44) --
	(496.01,274.09) --
	(497.11,274.53) --
	(498.22,274.81) --
	(499.32,274.94) --
	(500.43,274.93) --
	(501.53,274.80) --
	(502.64,274.53) --
	(503.74,274.13) --
	(504.85,273.61) --
	(505.95,272.98) --
	(507.06,272.28) --
	(508.16,271.54) --
	(509.27,270.83) --
	(510.37,270.19) --
	(511.48,269.65) --
	(512.58,269.22) --
	(513.69,268.90) --
	(514.79,268.65) --
	(515.90,268.43) --
	(517.00,268.19) --
	(518.11,267.86) --
	(519.21,267.37) --
	(520.32,266.68) --
	(521.42,265.74) --
	(522.53,264.49) --
	(523.64,262.97) --
	(524.74,261.18) --
	(525.85,259.15) --
	(526.95,256.95) --
	(528.06,254.62) --
	(529.16,252.24) --
	(530.27,249.86) --
	(531.37,247.55) --
	(532.48,245.33) --
	(533.58,243.24) --
	(534.69,241.26) --
	(535.79,239.37) --
	(536.90,237.54) --
	(538.00,235.70) --
	(539.11,233.80) --
	(540.21,231.81) --
	(541.32,229.69) --
	(542.42,227.44) --
	(543.53,225.05) --
	(544.63,222.53) --
	(545.74,219.91) --
	(546.84,217.21) --
	(547.95,214.46) --
	(549.05,211.68) --
	(550.16,208.88) --
	(551.26,206.07) --
	(552.37,203.25) --
	(553.47,200.42) --
	(554.58,197.58) --
	(555.68,194.73) --
	(556.79,191.86) --
	(557.90,188.98) --
	(559.00,186.10) --
	(560.11,183.22) --
	(561.21,180.35) --
	(562.32,177.49) --
	(563.42,174.66) --
	(564.53,171.86) --
	(565.63,169.10) --
	(566.74,166.37) --
	(567.84,163.68) --
	(568.95,161.05) --
	(570.05,158.47) --
	(571.16,155.98) --
	(572.26,153.58) --
	(573.37,151.29) --
	(574.47,149.13) --
	(575.58,147.09) --
	(576.68,145.20) --
	(577.79,143.45) --
	(578.89,141.81) --
	(580.00,140.27) --
	(581.10,138.78) --
	(582.21,137.32) --
	(583.31,135.85) --
	(584.42,134.34) --
	(585.52,132.77) --
	(586.63,131.13) --
	(587.73,129.43) --
	(588.84,127.68) --
	(589.94,125.91) --
	(591.05,124.14) --
	(592.16,122.42) --
	(593.26,120.78) --
	(594.37,119.24) --
	(595.47,117.81) --
	(596.58,116.50) --
	(597.68,115.32) --
	(598.79,114.26) --
	(599.89,113.30) --
	(601.00,112.44) --
	(602.10,111.66) --
	(603.21,110.94) --
	(604.31,110.27) --
	(605.42,109.64) --
	(606.52,109.03) --
	(607.63,108.45) --
	(608.73,107.88) --
	(609.84,107.32) --
	(610.94,106.77) --
	(612.05,106.22) --
	(613.15,105.68) --
	(614.26,105.13) --
	(615.36,104.59) --
	(616.47,104.04) --
	(617.57,103.50) --
	(618.68,102.96) --
	(619.78,102.43) --
	(620.89,101.92) --
	(621.99,101.43) --
	(623.10,100.97) --
	(624.20,100.55) --
	(625.31,100.17) --
	(626.42, 99.82) --
	(627.52, 99.50) --
	(628.63, 99.23) --
	(629.73, 98.98) --
	(630.84, 98.75) --
	(631.94, 98.55) --
	(633.05, 98.36) --
	(634.15, 98.18) --
	(635.26, 98.00) --
	(636.36, 97.84) --
	(637.47, 97.67) --
	(638.57, 97.51) --
	(639.68, 97.35) --
	(640.78, 97.20) --
	(641.89, 97.05) --
	(642.99, 96.90) --
	(644.10, 96.75) --
	(645.20, 96.62) --
	(646.31, 96.49) --
	(647.41, 96.37) --
	(648.52, 96.27) --
	(649.62, 96.18) --
	(650.73, 96.10) --
	(651.83, 96.04) --
	(652.94, 95.99) --
	(654.04, 95.95) --
	(655.15, 95.91) --
	(656.25, 95.89) --
	(657.36, 95.86) --
	(658.46, 95.84) --
	(659.57, 95.82) --
	(660.68, 95.80) --
	(661.78, 95.79) --
	(662.89, 95.78) --
	(663.99, 95.77) --
	(665.10, 95.77) --
	(666.20, 95.77) --
	(667.31, 95.77) --
	(668.41, 95.78) --
	(669.52, 95.80) --
	(670.62, 95.81) --
	(671.73, 95.82) --
	(672.83, 95.84) --
	(673.94, 95.85) --
	(675.04, 95.85) --
	(676.15, 95.86) --
	(677.25, 95.85) --
	(678.36, 95.85) --
	(679.46, 95.83) --
	(679.46, 95.63) --
	(678.36, 95.63) --
	(677.25, 95.63) --
	(676.15, 95.63) --
	(675.04, 95.63) --
	(673.94, 95.63) --
	(672.83, 95.63) --
	(671.73, 95.63) --
	(670.62, 95.63) --
	(669.52, 95.63) --
	(668.41, 95.63) --
	(667.31, 95.63) --
	(666.20, 95.63) --
	(665.10, 95.63) --
	(663.99, 95.63) --
	(662.89, 95.63) --
	(661.78, 95.63) --
	(660.68, 95.63) --
	(659.57, 95.63) --
	(658.46, 95.63) --
	(657.36, 95.63) --
	(656.25, 95.63) --
	(655.15, 95.63) --
	(654.04, 95.63) --
	(652.94, 95.63) --
	(651.83, 95.63) --
	(650.73, 95.63) --
	(649.62, 95.63) --
	(648.52, 95.63) --
	(647.41, 95.63) --
	(646.31, 95.63) --
	(645.20, 95.63) --
	(644.10, 95.63) --
	(642.99, 95.63) --
	(641.89, 95.63) --
	(640.78, 95.63) --
	(639.68, 95.63) --
	(638.57, 95.63) --
	(637.47, 95.63) --
	(636.36, 95.63) --
	(635.26, 95.63) --
	(634.15, 95.63) --
	(633.05, 95.63) --
	(631.94, 95.63) --
	(630.84, 95.63) --
	(629.73, 95.63) --
	(628.63, 95.63) --
	(627.52, 95.63) --
	(626.42, 95.63) --
	(625.31, 95.63) --
	(624.20, 95.63) --
	(623.10, 95.63) --
	(621.99, 95.63) --
	(620.89, 95.63) --
	(619.78, 95.63) --
	(618.68, 95.63) --
	(617.57, 95.63) --
	(616.47, 95.63) --
	(615.36, 95.63) --
	(614.26, 95.63) --
	(613.15, 95.63) --
	(612.05, 95.63) --
	(610.94, 95.63) --
	(609.84, 95.63) --
	(608.73, 95.63) --
	(607.63, 95.63) --
	(606.52, 95.63) --
	(605.42, 95.63) --
	(604.31, 95.63) --
	(603.21, 95.63) --
	(602.10, 95.63) --
	(601.00, 95.63) --
	(599.89, 95.63) --
	(598.79, 95.63) --
	(597.68, 95.63) --
	(596.58, 95.63) --
	(595.47, 95.63) --
	(594.37, 95.63) --
	(593.26, 95.63) --
	(592.16, 95.63) --
	(591.05, 95.63) --
	(589.94, 95.63) --
	(588.84, 95.63) --
	(587.73, 95.63) --
	(586.63, 95.63) --
	(585.52, 95.63) --
	(584.42, 95.63) --
	(583.31, 95.63) --
	(582.21, 95.63) --
	(581.10, 95.63) --
	(580.00, 95.63) --
	(578.89, 95.63) --
	(577.79, 95.63) --
	(576.68, 95.63) --
	(575.58, 95.63) --
	(574.47, 95.63) --
	(573.37, 95.63) --
	(572.26, 95.63) --
	(571.16, 95.63) --
	(570.05, 95.63) --
	(568.95, 95.63) --
	(567.84, 95.63) --
	(566.74, 95.63) --
	(565.63, 95.63) --
	(564.53, 95.63) --
	(563.42, 95.63) --
	(562.32, 95.63) --
	(561.21, 95.63) --
	(560.11, 95.63) --
	(559.00, 95.63) --
	(557.90, 95.63) --
	(556.79, 95.63) --
	(555.68, 95.63) --
	(554.58, 95.63) --
	(553.47, 95.63) --
	(552.37, 95.63) --
	(551.26, 95.63) --
	(550.16, 95.63) --
	(549.05, 95.63) --
	(547.95, 95.63) --
	(546.84, 95.63) --
	(545.74, 95.63) --
	(544.63, 95.63) --
	(543.53, 95.63) --
	(542.42, 95.63) --
	(541.32, 95.63) --
	(540.21, 95.63) --
	(539.11, 95.63) --
	(538.00, 95.63) --
	(536.90, 95.63) --
	(535.79, 95.63) --
	(534.69, 95.63) --
	(533.58, 95.63) --
	(532.48, 95.63) --
	(531.37, 95.63) --
	(530.27, 95.63) --
	(529.16, 95.63) --
	(528.06, 95.63) --
	(526.95, 95.63) --
	(525.85, 95.63) --
	(524.74, 95.63) --
	(523.64, 95.63) --
	(522.53, 95.63) --
	(521.42, 95.63) --
	(520.32, 95.63) --
	(519.21, 95.63) --
	(518.11, 95.63) --
	(517.00, 95.63) --
	(515.90, 95.63) --
	(514.79, 95.63) --
	(513.69, 95.63) --
	(512.58, 95.63) --
	(511.48, 95.63) --
	(510.37, 95.63) --
	(509.27, 95.63) --
	(508.16, 95.63) --
	(507.06, 95.63) --
	(505.95, 95.63) --
	(504.85, 95.63) --
	(503.74, 95.63) --
	(502.64, 95.63) --
	(501.53, 95.63) --
	(500.43, 95.63) --
	(499.32, 95.63) --
	(498.22, 95.63) --
	(497.11, 95.63) --
	(496.01, 95.63) --
	(494.90, 95.63) --
	(493.80, 95.63) --
	(492.69, 95.63) --
	(491.59, 95.63) --
	(490.48, 95.63) --
	(489.37, 95.63) --
	(488.27, 95.63) --
	(487.16, 95.63) --
	(486.06, 95.63) --
	(484.95, 95.63) --
	(483.85, 95.63) --
	(482.74, 95.63) --
	(481.64, 95.63) --
	(480.53, 95.63) --
	(479.43, 95.63) --
	(478.32, 95.63) --
	(477.22, 95.63) --
	(476.11, 95.63) --
	(475.01, 95.63) --
	(473.90, 95.63) --
	(472.80, 95.63) --
	(471.69, 95.63) --
	(470.59, 95.63) --
	(469.48, 95.63) --
	(468.38, 95.63) --
	(467.27, 95.63) --
	(466.17, 95.63) --
	(465.06, 95.63) --
	(463.96, 95.63) --
	(462.85, 95.63) --
	(461.75, 95.63) --
	(460.64, 95.63) --
	(459.54, 95.63) --
	(458.43, 95.63) --
	(457.33, 95.63) --
	(456.22, 95.63) --
	(455.11, 95.63) --
	(454.01, 95.63) --
	(452.90, 95.63) --
	(451.80, 95.63) --
	(450.69, 95.63) --
	(449.59, 95.63) --
	(448.48, 95.63) --
	(447.38, 95.63) --
	(446.27, 95.63) --
	(445.17, 95.63) --
	(444.06, 95.63) --
	(442.96, 95.63) --
	(441.85, 95.63) --
	(440.75, 95.63) --
	(439.64, 95.63) --
	(438.54, 95.63) --
	(437.43, 95.63) --
	(436.33, 95.63) --
	(435.22, 95.63) --
	(434.12, 95.63) --
	(433.01, 95.63) --
	(431.91, 95.63) --
	(430.80, 95.63) --
	(429.70, 95.63) --
	(428.59, 95.63) --
	(427.49, 95.63) --
	(426.38, 95.63) --
	(425.28, 95.63) --
	(424.17, 95.63) --
	(423.07, 95.63) --
	(421.96, 95.63) --
	(420.85, 95.63) --
	(419.75, 95.63) --
	(418.64, 95.63) --
	(417.54, 95.63) --
	(416.43, 95.63) --
	(415.33, 95.63) --
	(414.22, 95.63) --
	(413.12, 95.63) --
	(412.01, 95.63) --
	(410.91, 95.63) --
	(409.80, 95.63) --
	(408.70, 95.63) --
	(407.59, 95.63) --
	(406.49, 95.63) --
	(405.38, 95.63) --
	(404.28, 95.63) --
	(403.17, 95.63) --
	(402.07, 95.63) --
	(400.96, 95.63) --
	(399.86, 95.63) --
	(398.75, 95.63) --
	(397.65, 95.63) --
	(396.54, 95.63) --
	(395.44, 95.63) --
	(394.33, 95.63) --
	(393.23, 95.63) --
	(392.12, 95.63) --
	(391.02, 95.63) --
	(389.91, 95.63) --
	(388.81, 95.63) --
	(387.70, 95.63) --
	(386.59, 95.63) --
	(385.49, 95.63) --
	(384.38, 95.63) --
	(383.28, 95.63) --
	(382.17, 95.63) --
	(381.07, 95.63) --
	(379.96, 95.63) --
	(378.86, 95.63) --
	(377.75, 95.63) --
	(376.65, 95.63) --
	(375.54, 95.63) --
	(374.44, 95.63) --
	(373.33, 95.63) --
	(372.23, 95.63) --
	(371.12, 95.63) --
	(370.02, 95.63) --
	(368.91, 95.63) --
	(367.81, 95.63) --
	(366.70, 95.63) --
	(365.60, 95.63) --
	(364.49, 95.63) --
	(363.39, 95.63) --
	(362.28, 95.63) --
	(361.18, 95.63) --
	(360.07, 95.63) --
	(358.97, 95.63) --
	(357.86, 95.63) --
	(356.76, 95.63) --
	(355.65, 95.63) --
	(354.55, 95.63) --
	(353.44, 95.63) --
	(352.33, 95.63) --
	(351.23, 95.63) --
	(350.12, 95.63) --
	(349.02, 95.63) --
	(347.91, 95.63) --
	(346.81, 95.63) --
	(345.70, 95.63) --
	(344.60, 95.63) --
	(343.49, 95.63) --
	(342.39, 95.63) --
	(341.28, 95.63) --
	(340.18, 95.63) --
	(339.07, 95.63) --
	(337.97, 95.63) --
	(336.86, 95.63) --
	(335.76, 95.63) --
	(334.65, 95.63) --
	(333.55, 95.63) --
	(332.44, 95.63) --
	(331.34, 95.63) --
	(330.23, 95.63) --
	(329.13, 95.63) --
	(328.02, 95.63) --
	(326.92, 95.63) --
	(325.81, 95.63) --
	(324.71, 95.63) --
	(323.60, 95.63) --
	(322.50, 95.63) --
	(321.39, 95.63) --
	(320.28, 95.63) --
	(319.18, 95.63) --
	(318.07, 95.63) --
	(316.97, 95.63) --
	(315.86, 95.63) --
	(314.76, 95.63) --
	(313.65, 95.63) --
	(312.55, 95.63) --
	(311.44, 95.63) --
	(310.34, 95.63) --
	(309.23, 95.63) --
	(308.13, 95.63) --
	(307.02, 95.63) --
	(305.92, 95.63) --
	(304.81, 95.63) --
	(303.71, 95.63) --
	(302.60, 95.63) --
	(301.50, 95.63) --
	(300.39, 95.63) --
	(299.29, 95.63) --
	(298.18, 95.63) --
	(297.08, 95.63) --
	(295.97, 95.63) --
	(294.87, 95.63) --
	(293.76, 95.63) --
	(292.66, 95.63) --
	(291.55, 95.63) --
	(290.45, 95.63) --
	(289.34, 95.63) --
	(288.24, 95.63) --
	(287.13, 95.63) --
	(286.02, 95.63) --
	(284.92, 95.63) --
	(283.81, 95.63) --
	(282.71, 95.63) --
	(281.60, 95.63) --
	(280.50, 95.63) --
	(279.39, 95.63) --
	(278.29, 95.63) --
	(277.18, 95.63) --
	(276.08, 95.63) --
	(274.97, 95.63) --
	(273.87, 95.63) --
	(272.76, 95.63) --
	(271.66, 95.63) --
	(270.55, 95.63) --
	(269.45, 95.63) --
	(268.34, 95.63) --
	(267.24, 95.63) --
	(266.13, 95.63) --
	(265.03, 95.63) --
	(263.92, 95.63) --
	(262.82, 95.63) --
	(261.71, 95.63) --
	(260.61, 95.63) --
	(259.50, 95.63) --
	(258.40, 95.63) --
	(257.29, 95.63) --
	(256.19, 95.63) --
	(255.08, 95.63) --
	(253.98, 95.63) --
	(252.87, 95.63) --
	(251.76, 95.63) --
	(250.66, 95.63) --
	(249.55, 95.63) --
	(248.45, 95.63) --
	(247.34, 95.63) --
	(246.24, 95.63) --
	(245.13, 95.63) --
	(244.03, 95.63) --
	(242.92, 95.63) --
	(241.82, 95.63) --
	(240.71, 95.63) --
	(239.61, 95.63) --
	(238.50, 95.63) --
	(237.40, 95.63) --
	(236.29, 95.63) --
	(235.19, 95.63) --
	(234.08, 95.63) --
	(232.98, 95.63) --
	(231.87, 95.63) --
	(230.77, 95.63) --
	(229.66, 95.63) --
	(228.56, 95.63) --
	(227.45, 95.63) --
	(226.35, 95.63) --
	(225.24, 95.63) --
	(224.14, 95.63) --
	(223.03, 95.63) --
	(221.93, 95.63) --
	(220.82, 95.63) --
	(219.72, 95.63) --
	(218.61, 95.63) --
	(217.50, 95.63) --
	(216.40, 95.63) --
	(215.29, 95.63) --
	(214.19, 95.63) --
	(213.08, 95.63) --
	(211.98, 95.63) --
	(210.87, 95.63) --
	(209.77, 95.63) --
	(208.66, 95.63) --
	(207.56, 95.63) --
	(206.45, 95.63) --
	(205.35, 95.63) --
	(204.24, 95.63) --
	(203.14, 95.63) --
	(202.03, 95.63) --
	(200.93, 95.63) --
	(199.82, 95.63) --
	(198.72, 95.63) --
	(197.61, 95.63) --
	(196.51, 95.63) --
	(195.40, 95.63) --
	(194.30, 95.63) --
	(193.19, 95.63) --
	(192.09, 95.63) --
	(190.98, 95.63) --
	(189.88, 95.63) --
	(188.77, 95.63) --
	(187.67, 95.63) --
	(186.56, 95.63) --
	(185.45, 95.63) --
	(184.35, 95.63) --
	(183.24, 95.63) --
	(182.14, 95.63) --
	(181.03, 95.63) --
	(179.93, 95.63) --
	(178.82, 95.63) --
	(177.72, 95.63) --
	(176.61, 95.63) --
	(175.51, 95.63) --
	(174.40, 95.63) --
	(173.30, 95.63) --
	(172.19, 95.63) --
	(171.09, 95.63) --
	(169.98, 95.63) --
	(168.88, 95.63) --
	(167.77, 95.63) --
	(166.67, 95.63) --
	(165.56, 95.63) --
	(164.46, 95.63) --
	(163.35, 95.63) --
	(162.25, 95.63) --
	(161.14, 95.63) --
	(160.04, 95.63) --
	(158.93, 95.63) --
	(157.83, 95.63) --
	(156.72, 95.63) --
	(155.62, 95.63) --
	(154.51, 95.63) --
	(153.41, 95.63) --
	(152.30, 95.63) --
	(151.19, 95.63) --
	(150.09, 95.63) --
	(148.98, 95.63) --
	(147.88, 95.63) --
	(146.77, 95.63) --
	(145.67, 95.63) --
	(144.56, 95.63) --
	(143.46, 95.63) --
	(142.35, 95.63) --
	(141.25, 95.63) --
	(140.14, 95.63) --
	(139.04, 95.63) --
	(137.93, 95.63) --
	(136.83, 95.63) --
	(135.72, 95.63) --
	(134.62, 95.63) --
	(133.51, 95.63) --
	(132.41, 95.63) --
	(131.30, 95.63) --
	(130.20, 95.63) --
	(129.09, 95.63) --
	(127.99, 95.63) --
	(126.88, 95.63) --
	(125.78, 95.63) --
	(124.67, 95.63) --
	(123.57, 95.63) --
	(122.46, 95.63) --
	(121.36, 95.63) --
	(120.25, 95.63) --
	(119.15, 95.63) --
	(118.04, 95.63) --
	(116.93, 95.63) --
	(115.83, 95.63) --
	(114.72, 95.63) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.72, 95.63) --
	(115.83, 95.63) --
	(116.93, 95.63) --
	(118.04, 95.63) --
	(119.15, 95.63) --
	(120.25, 95.63) --
	(121.36, 95.63) --
	(122.46, 95.63) --
	(123.57, 95.63) --
	(124.67, 95.63) --
	(125.78, 95.63) --
	(126.88, 95.63) --
	(127.99, 95.63) --
	(129.09, 95.63) --
	(130.20, 95.63) --
	(131.30, 95.63) --
	(132.41, 95.63) --
	(133.51, 95.63) --
	(134.62, 95.63) --
	(135.72, 95.63) --
	(136.83, 95.63) --
	(137.93, 95.63) --
	(139.04, 95.63) --
	(140.14, 95.63) --
	(141.25, 95.63) --
	(142.35, 95.63) --
	(143.46, 95.63) --
	(144.56, 95.63) --
	(145.67, 95.63) --
	(146.77, 95.63) --
	(147.88, 95.63) --
	(148.98, 95.63) --
	(150.09, 95.63) --
	(151.19, 95.63) --
	(152.30, 95.63) --
	(153.41, 95.63) --
	(154.51, 95.63) --
	(155.62, 95.63) --
	(156.72, 95.63) --
	(157.83, 95.63) --
	(158.93, 95.63) --
	(160.04, 95.63) --
	(161.14, 95.63) --
	(162.25, 95.63) --
	(163.35, 95.63) --
	(164.46, 95.63) --
	(165.56, 95.63) --
	(166.67, 95.63) --
	(167.77, 95.63) --
	(168.88, 95.63) --
	(169.98, 95.63) --
	(171.09, 95.63) --
	(172.19, 95.63) --
	(173.30, 95.63) --
	(174.40, 95.63) --
	(175.51, 95.63) --
	(176.61, 95.63) --
	(177.72, 95.63) --
	(178.82, 95.63) --
	(179.93, 95.63) --
	(181.03, 95.63) --
	(182.14, 95.63) --
	(183.24, 95.63) --
	(184.35, 95.63) --
	(185.45, 95.63) --
	(186.56, 95.63) --
	(187.67, 95.63) --
	(188.77, 95.63) --
	(189.88, 95.63) --
	(190.98, 95.63) --
	(192.09, 95.63) --
	(193.19, 95.63) --
	(194.30, 95.63) --
	(195.40, 95.63) --
	(196.51, 95.63) --
	(197.61, 95.63) --
	(198.72, 95.63) --
	(199.82, 95.63) --
	(200.93, 95.63) --
	(202.03, 95.63) --
	(203.14, 95.63) --
	(204.24, 95.63) --
	(205.35, 95.63) --
	(206.45, 95.63) --
	(207.56, 95.63) --
	(208.66, 95.63) --
	(209.77, 95.63) --
	(210.87, 95.63) --
	(211.98, 95.63) --
	(213.08, 95.63) --
	(214.19, 95.63) --
	(215.29, 95.63) --
	(216.40, 95.63) --
	(217.50, 95.63) --
	(218.61, 95.63) --
	(219.72, 95.63) --
	(220.82, 95.63) --
	(221.93, 95.63) --
	(223.03, 95.63) --
	(224.14, 95.63) --
	(225.24, 95.63) --
	(226.35, 95.63) --
	(227.45, 95.63) --
	(228.56, 95.63) --
	(229.66, 95.63) --
	(230.77, 95.63) --
	(231.87, 95.63) --
	(232.98, 95.63) --
	(234.08, 95.63) --
	(235.19, 95.63) --
	(236.29, 95.63) --
	(237.40, 95.63) --
	(238.50, 95.63) --
	(239.61, 95.63) --
	(240.71, 95.63) --
	(241.82, 95.63) --
	(242.92, 95.63) --
	(244.03, 95.63) --
	(245.13, 95.63) --
	(246.24, 95.63) --
	(247.34, 95.63) --
	(248.45, 95.63) --
	(249.55, 95.63) --
	(250.66, 95.63) --
	(251.76, 95.63) --
	(252.87, 95.63) --
	(253.98, 95.63) --
	(255.08, 95.63) --
	(256.19, 95.63) --
	(257.29, 95.63) --
	(258.40, 95.63) --
	(259.50, 95.63) --
	(260.61, 95.63) --
	(261.71, 95.63) --
	(262.82, 95.63) --
	(263.92, 95.63) --
	(265.03, 95.63) --
	(266.13, 95.63) --
	(267.24, 95.63) --
	(268.34, 95.63) --
	(269.45, 95.63) --
	(270.55, 95.63) --
	(271.66, 95.63) --
	(272.76, 95.63) --
	(273.87, 95.63) --
	(274.97, 95.63) --
	(276.08, 95.63) --
	(277.18, 95.63) --
	(278.29, 95.63) --
	(279.39, 95.63) --
	(280.50, 95.63) --
	(281.60, 95.63) --
	(282.71, 95.63) --
	(283.81, 95.63) --
	(284.92, 95.63) --
	(286.02, 95.63) --
	(287.13, 95.63) --
	(288.24, 95.63) --
	(289.34, 95.63) --
	(290.45, 95.63) --
	(291.55, 95.63) --
	(292.66, 95.63) --
	(293.76, 95.63) --
	(294.87, 95.63) --
	(295.97, 95.63) --
	(297.08, 95.63) --
	(298.18, 95.63) --
	(299.29, 95.63) --
	(300.39, 95.63) --
	(301.50, 95.63) --
	(302.60, 95.63) --
	(303.71, 95.63) --
	(304.81, 95.63) --
	(305.92, 95.63) --
	(307.02, 95.63) --
	(308.13, 95.63) --
	(309.23, 95.63) --
	(310.34, 95.63) --
	(311.44, 95.63) --
	(312.55, 95.63) --
	(313.65, 95.63) --
	(314.76, 95.63) --
	(315.86, 95.63) --
	(316.97, 95.63) --
	(318.07, 95.63) --
	(319.18, 95.63) --
	(320.28, 95.63) --
	(321.39, 95.63) --
	(322.50, 95.63) --
	(323.60, 95.63) --
	(324.71, 95.63) --
	(325.81, 95.63) --
	(326.92, 95.63) --
	(328.02, 95.63) --
	(329.13, 95.63) --
	(330.23, 95.63) --
	(331.34, 95.63) --
	(332.44, 95.63) --
	(333.55, 95.63) --
	(334.65, 95.63) --
	(335.76, 95.63) --
	(336.86, 95.63) --
	(337.97, 95.63) --
	(339.07, 95.63) --
	(340.18, 95.63) --
	(341.28, 95.63) --
	(342.39, 95.64) --
	(343.49, 95.64) --
	(344.60, 95.65) --
	(345.70, 95.65) --
	(346.81, 95.66) --
	(347.91, 95.68) --
	(349.02, 95.69) --
	(350.12, 95.71) --
	(351.23, 95.73) --
	(352.33, 95.76) --
	(353.44, 95.79) --
	(354.55, 95.82) --
	(355.65, 95.85) --
	(356.76, 95.89) --
	(357.86, 95.93) --
	(358.97, 95.98) --
	(360.07, 96.03) --
	(361.18, 96.10) --
	(362.28, 96.17) --
	(363.39, 96.26) --
	(364.49, 96.35) --
	(365.60, 96.46) --
	(366.70, 96.57) --
	(367.81, 96.69) --
	(368.91, 96.82) --
	(370.02, 96.95) --
	(371.12, 97.09) --
	(372.23, 97.22) --
	(373.33, 97.36) --
	(374.44, 97.49) --
	(375.54, 97.63) --
	(376.65, 97.78) --
	(377.75, 97.93) --
	(378.86, 98.08) --
	(379.96, 98.25) --
	(381.07, 98.42) --
	(382.17, 98.60) --
	(383.28, 98.79) --
	(384.38, 99.01) --
	(385.49, 99.23) --
	(386.59, 99.48) --
	(387.70, 99.76) --
	(388.81,100.06) --
	(389.91,100.39) --
	(391.02,100.75) --
	(392.12,101.13) --
	(393.23,101.54) --
	(394.33,101.98) --
	(395.44,102.43) --
	(396.54,102.90) --
	(397.65,103.38) --
	(398.75,103.87) --
	(399.86,104.37) --
	(400.96,104.87) --
	(402.07,105.37) --
	(403.17,105.88) --
	(404.28,106.40) --
	(405.38,106.94) --
	(406.49,107.50) --
	(407.59,108.10) --
	(408.70,108.74) --
	(409.80,109.45) --
	(410.91,110.21) --
	(412.01,111.06) --
	(413.12,111.98) --
	(414.22,112.99) --
	(415.33,114.07) --
	(416.43,115.23) --
	(417.54,116.47) --
	(418.64,117.79) --
	(419.75,119.18) --
	(420.85,120.64) --
	(421.96,122.17) --
	(423.07,123.77) --
	(424.17,125.42) --
	(425.28,127.12) --
	(426.38,128.85) --
	(427.49,130.58) --
	(428.59,132.31) --
	(429.70,134.03) --
	(430.80,135.74) --
	(431.91,137.44) --
	(433.01,139.16) --
	(434.12,140.90) --
	(435.22,142.70) --
	(436.33,144.58) --
	(437.43,146.58) --
	(438.54,148.71) --
	(439.64,151.02) --
	(440.75,153.51) --
	(441.85,156.17) --
	(442.96,158.98) --
	(444.06,161.95) --
	(445.17,165.04) --
	(446.27,168.22) --
	(447.38,171.47) --
	(448.48,174.75) --
	(449.59,178.04) --
	(450.69,181.31) --
	(451.80,184.53) --
	(452.90,187.69) --
	(454.01,190.76) --
	(455.11,193.73) --
	(456.22,196.58) --
	(457.33,199.32) --
	(458.43,201.95) --
	(459.54,204.47) --
	(460.64,206.90) --
	(461.75,209.26) --
	(462.85,211.55) --
	(463.96,213.82) --
	(465.06,216.08) --
	(466.17,218.36) --
	(467.27,220.69) --
	(468.38,223.07) --
	(469.48,225.50) --
	(470.59,227.98) --
	(471.69,230.50) --
	(472.80,233.02) --
	(473.90,235.52) --
	(475.01,237.96) --
	(476.11,240.33) --
	(477.22,242.60) --
	(478.32,244.79) --
	(479.43,246.89) --
	(480.53,248.95) --
	(481.64,251.01) --
	(482.74,253.10) --
	(483.85,255.25) --
	(484.95,257.46) --
	(486.06,259.72) --
	(487.16,261.98) --
	(488.27,264.20) --
	(489.37,266.31) --
	(490.48,268.24) --
	(491.59,269.95) --
	(492.69,271.39) --
	(493.80,272.56) --
	(494.90,273.44) --
	(496.01,274.09) --
	(497.11,274.53) --
	(498.22,274.81) --
	(499.32,274.94) --
	(500.43,274.93) --
	(501.53,274.80) --
	(502.64,274.53) --
	(503.74,274.13) --
	(504.85,273.61) --
	(505.95,272.98) --
	(507.06,272.28) --
	(508.16,271.54) --
	(509.27,270.83) --
	(510.37,270.19) --
	(511.48,269.65) --
	(512.58,269.22) --
	(513.69,268.90) --
	(514.79,268.65) --
	(515.90,268.43) --
	(517.00,268.19) --
	(518.11,267.86) --
	(519.21,267.37) --
	(520.32,266.68) --
	(521.42,265.74) --
	(522.53,264.49) --
	(523.64,262.97) --
	(524.74,261.18) --
	(525.85,259.15) --
	(526.95,256.95) --
	(528.06,254.62) --
	(529.16,252.24) --
	(530.27,249.86) --
	(531.37,247.55) --
	(532.48,245.33) --
	(533.58,243.24) --
	(534.69,241.26) --
	(535.79,239.37) --
	(536.90,237.54) --
	(538.00,235.70) --
	(539.11,233.80) --
	(540.21,231.81) --
	(541.32,229.69) --
	(542.42,227.44) --
	(543.53,225.05) --
	(544.63,222.53) --
	(545.74,219.91) --
	(546.84,217.21) --
	(547.95,214.46) --
	(549.05,211.68) --
	(550.16,208.88) --
	(551.26,206.07) --
	(552.37,203.25) --
	(553.47,200.42) --
	(554.58,197.58) --
	(555.68,194.73) --
	(556.79,191.86) --
	(557.90,188.98) --
	(559.00,186.10) --
	(560.11,183.22) --
	(561.21,180.35) --
	(562.32,177.49) --
	(563.42,174.66) --
	(564.53,171.86) --
	(565.63,169.10) --
	(566.74,166.37) --
	(567.84,163.68) --
	(568.95,161.05) --
	(570.05,158.47) --
	(571.16,155.98) --
	(572.26,153.58) --
	(573.37,151.29) --
	(574.47,149.13) --
	(575.58,147.09) --
	(576.68,145.20) --
	(577.79,143.45) --
	(578.89,141.81) --
	(580.00,140.27) --
	(581.10,138.78) --
	(582.21,137.32) --
	(583.31,135.85) --
	(584.42,134.34) --
	(585.52,132.77) --
	(586.63,131.13) --
	(587.73,129.43) --
	(588.84,127.68) --
	(589.94,125.91) --
	(591.05,124.14) --
	(592.16,122.42) --
	(593.26,120.78) --
	(594.37,119.24) --
	(595.47,117.81) --
	(596.58,116.50) --
	(597.68,115.32) --
	(598.79,114.26) --
	(599.89,113.30) --
	(601.00,112.44) --
	(602.10,111.66) --
	(603.21,110.94) --
	(604.31,110.27) --
	(605.42,109.64) --
	(606.52,109.03) --
	(607.63,108.45) --
	(608.73,107.88) --
	(609.84,107.32) --
	(610.94,106.77) --
	(612.05,106.22) --
	(613.15,105.68) --
	(614.26,105.13) --
	(615.36,104.59) --
	(616.47,104.04) --
	(617.57,103.50) --
	(618.68,102.96) --
	(619.78,102.43) --
	(620.89,101.92) --
	(621.99,101.43) --
	(623.10,100.97) --
	(624.20,100.55) --
	(625.31,100.17) --
	(626.42, 99.82) --
	(627.52, 99.50) --
	(628.63, 99.23) --
	(629.73, 98.98) --
	(630.84, 98.75) --
	(631.94, 98.55) --
	(633.05, 98.36) --
	(634.15, 98.18) --
	(635.26, 98.00) --
	(636.36, 97.84) --
	(637.47, 97.67) --
	(638.57, 97.51) --
	(639.68, 97.35) --
	(640.78, 97.20) --
	(641.89, 97.05) --
	(642.99, 96.90) --
	(644.10, 96.75) --
	(645.20, 96.62) --
	(646.31, 96.49) --
	(647.41, 96.37) --
	(648.52, 96.27) --
	(649.62, 96.18) --
	(650.73, 96.10) --
	(651.83, 96.04) --
	(652.94, 95.99) --
	(654.04, 95.95) --
	(655.15, 95.91) --
	(656.25, 95.89) --
	(657.36, 95.86) --
	(658.46, 95.84) --
	(659.57, 95.82) --
	(660.68, 95.80) --
	(661.78, 95.79) --
	(662.89, 95.78) --
	(663.99, 95.77) --
	(665.10, 95.77) --
	(666.20, 95.77) --
	(667.31, 95.77) --
	(668.41, 95.78) --
	(669.52, 95.80) --
	(670.62, 95.81) --
	(671.73, 95.82) --
	(672.83, 95.84) --
	(673.94, 95.85) --
	(675.04, 95.85) --
	(676.15, 95.86) --
	(677.25, 95.85) --
	(678.36, 95.85) --
	(679.46, 95.83);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.25] (114.72, 95.63) --
	(115.83, 95.63) --
	(116.93, 95.63) --
	(118.04, 95.63) --
	(119.15, 95.63) --
	(120.25, 95.63) --
	(121.36, 95.63) --
	(122.46, 95.63) --
	(123.57, 95.63) --
	(124.67, 95.63) --
	(125.78, 95.63) --
	(126.88, 95.63) --
	(127.99, 95.63) --
	(129.09, 95.63) --
	(130.20, 95.63) --
	(131.30, 95.63) --
	(132.41, 95.63) --
	(133.51, 95.63) --
	(134.62, 95.63) --
	(135.72, 95.63) --
	(136.83, 95.63) --
	(137.93, 95.63) --
	(139.04, 95.63) --
	(140.14, 95.63) --
	(141.25, 95.63) --
	(142.35, 95.63) --
	(143.46, 95.63) --
	(144.56, 95.63) --
	(145.67, 95.63) --
	(146.77, 95.63) --
	(147.88, 95.63) --
	(148.98, 95.63) --
	(150.09, 95.63) --
	(151.19, 95.63) --
	(152.30, 95.63) --
	(153.41, 95.63) --
	(154.51, 95.63) --
	(155.62, 95.63) --
	(156.72, 95.63) --
	(157.83, 95.63) --
	(158.93, 95.63) --
	(160.04, 95.63) --
	(161.14, 95.63) --
	(162.25, 95.63) --
	(163.35, 95.63) --
	(164.46, 95.63) --
	(165.56, 95.63) --
	(166.67, 95.63) --
	(167.77, 95.63) --
	(168.88, 95.63) --
	(169.98, 95.63) --
	(171.09, 95.63) --
	(172.19, 95.63) --
	(173.30, 95.63) --
	(174.40, 95.63) --
	(175.51, 95.63) --
	(176.61, 95.63) --
	(177.72, 95.63) --
	(178.82, 95.63) --
	(179.93, 95.63) --
	(181.03, 95.63) --
	(182.14, 95.63) --
	(183.24, 95.63) --
	(184.35, 95.63) --
	(185.45, 95.63) --
	(186.56, 95.63) --
	(187.67, 95.63) --
	(188.77, 95.63) --
	(189.88, 95.63) --
	(190.98, 95.63) --
	(192.09, 95.63) --
	(193.19, 95.63) --
	(194.30, 95.63) --
	(195.40, 95.63) --
	(196.51, 95.63) --
	(197.61, 95.63) --
	(198.72, 95.63) --
	(199.82, 95.63) --
	(200.93, 95.63) --
	(202.03, 95.63) --
	(203.14, 95.63) --
	(204.24, 95.63) --
	(205.35, 95.63) --
	(206.45, 95.63) --
	(207.56, 95.63) --
	(208.66, 95.63) --
	(209.77, 95.63) --
	(210.87, 95.63) --
	(211.98, 95.63) --
	(213.08, 95.63) --
	(214.19, 95.63) --
	(215.29, 95.63) --
	(216.40, 95.63) --
	(217.50, 95.63) --
	(218.61, 95.63) --
	(219.72, 95.63) --
	(220.82, 95.63) --
	(221.93, 95.63) --
	(223.03, 95.63) --
	(224.14, 95.63) --
	(225.24, 95.63) --
	(226.35, 95.63) --
	(227.45, 95.63) --
	(228.56, 95.63) --
	(229.66, 95.63) --
	(230.77, 95.63) --
	(231.87, 95.63) --
	(232.98, 95.63) --
	(234.08, 95.63) --
	(235.19, 95.63) --
	(236.29, 95.63) --
	(237.40, 95.63) --
	(238.50, 95.63) --
	(239.61, 95.63) --
	(240.71, 95.63) --
	(241.82, 95.63) --
	(242.92, 95.63) --
	(244.03, 95.63) --
	(245.13, 95.63) --
	(246.24, 95.63) --
	(247.34, 95.63) --
	(248.45, 95.63) --
	(249.55, 95.63) --
	(250.66, 95.63) --
	(251.76, 95.63) --
	(252.87, 95.63) --
	(253.98, 95.63) --
	(255.08, 95.63) --
	(256.19, 95.63) --
	(257.29, 95.63) --
	(258.40, 95.63) --
	(259.50, 95.63) --
	(260.61, 95.63) --
	(261.71, 95.63) --
	(262.82, 95.63) --
	(263.92, 95.63) --
	(265.03, 95.63) --
	(266.13, 95.63) --
	(267.24, 95.63) --
	(268.34, 95.63) --
	(269.45, 95.63) --
	(270.55, 95.63) --
	(271.66, 95.63) --
	(272.76, 95.63) --
	(273.87, 95.63) --
	(274.97, 95.63) --
	(276.08, 95.63) --
	(277.18, 95.63) --
	(278.29, 95.63) --
	(279.39, 95.63) --
	(280.50, 95.63) --
	(281.60, 95.63) --
	(282.71, 95.63) --
	(283.81, 95.63) --
	(284.92, 95.63) --
	(286.02, 95.63) --
	(287.13, 95.63) --
	(288.24, 95.63) --
	(289.34, 95.63) --
	(290.45, 95.63) --
	(291.55, 95.64) --
	(292.66, 95.64) --
	(293.76, 95.64) --
	(294.87, 95.65) --
	(295.97, 95.66) --
	(297.08, 95.66) --
	(298.18, 95.67) --
	(299.29, 95.69) --
	(300.39, 95.70) --
	(301.50, 95.71) --
	(302.60, 95.72) --
	(303.71, 95.73) --
	(304.81, 95.74) --
	(305.92, 95.74) --
	(307.02, 95.74) --
	(308.13, 95.74) --
	(309.23, 95.74) --
	(310.34, 95.73) --
	(311.44, 95.73) --
	(312.55, 95.72) --
	(313.65, 95.71) --
	(314.76, 95.70) --
	(315.86, 95.69) --
	(316.97, 95.68) --
	(318.07, 95.68) --
	(319.18, 95.68) --
	(320.28, 95.68) --
	(321.39, 95.69) --
	(322.50, 95.70) --
	(323.60, 95.72) --
	(324.71, 95.74) --
	(325.81, 95.77) --
	(326.92, 95.79) --
	(328.02, 95.83) --
	(329.13, 95.86) --
	(330.23, 95.90) --
	(331.34, 95.94) --
	(332.44, 95.98) --
	(333.55, 96.03) --
	(334.65, 96.08) --
	(335.76, 96.14) --
	(336.86, 96.20) --
	(337.97, 96.26) --
	(339.07, 96.33) --
	(340.18, 96.41) --
	(341.28, 96.50) --
	(342.39, 96.59) --
	(343.49, 96.69) --
	(344.60, 96.80) --
	(345.70, 96.91) --
	(346.81, 97.04) --
	(347.91, 97.17) --
	(349.02, 97.32) --
	(350.12, 97.47) --
	(351.23, 97.64) --
	(352.33, 97.82) --
	(353.44, 98.01) --
	(354.55, 98.21) --
	(355.65, 98.42) --
	(356.76, 98.64) --
	(357.86, 98.87) --
	(358.97, 99.10) --
	(360.07, 99.33) --
	(361.18, 99.57) --
	(362.28, 99.82) --
	(363.39,100.08) --
	(364.49,100.34) --
	(365.60,100.62) --
	(366.70,100.91) --
	(367.81,101.23) --
	(368.91,101.57) --
	(370.02,101.94) --
	(371.12,102.34) --
	(372.23,102.77) --
	(373.33,103.23) --
	(374.44,103.71) --
	(375.54,104.20) --
	(376.65,104.72) --
	(377.75,105.24) --
	(378.86,105.77) --
	(379.96,106.30) --
	(381.07,106.84) --
	(382.17,107.39) --
	(383.28,107.95) --
	(384.38,108.54) --
	(385.49,109.15) --
	(386.59,109.81) --
	(387.70,110.51) --
	(388.81,111.27) --
	(389.91,112.08) --
	(391.02,112.96) --
	(392.12,113.89) --
	(393.23,114.87) --
	(394.33,115.89) --
	(395.44,116.96) --
	(396.54,118.07) --
	(397.65,119.21) --
	(398.75,120.38) --
	(399.86,121.58) --
	(400.96,122.81) --
	(402.07,124.06) --
	(403.17,125.34) --
	(404.28,126.64) --
	(405.38,127.96) --
	(406.49,129.30) --
	(407.59,130.66) --
	(408.70,132.03) --
	(409.80,133.41) --
	(410.91,134.81) --
	(412.01,136.24) --
	(413.12,137.71) --
	(414.22,139.22) --
	(415.33,140.79) --
	(416.43,142.44) --
	(417.54,144.15) --
	(418.64,145.95) --
	(419.75,147.82) --
	(420.85,149.76) --
	(421.96,151.77) --
	(423.07,153.83) --
	(424.17,155.95) --
	(425.28,158.10) --
	(426.38,160.28) --
	(427.49,162.49) --
	(428.59,164.73) --
	(429.70,167.00) --
	(430.80,169.31) --
	(431.91,171.66) --
	(433.01,174.05) --
	(434.12,176.48) --
	(435.22,178.95) --
	(436.33,181.45) --
	(437.43,183.96) --
	(438.54,186.48) --
	(439.64,188.98) --
	(440.75,191.45) --
	(441.85,193.88) --
	(442.96,196.27) --
	(444.06,198.62) --
	(445.17,200.93) --
	(446.27,203.22) --
	(447.38,205.49) --
	(448.48,207.78) --
	(449.59,210.08) --
	(450.69,212.42) --
	(451.80,214.78) --
	(452.90,217.18) --
	(454.01,219.59) --
	(455.11,222.01) --
	(456.22,224.40) --
	(457.33,226.75) --
	(458.43,229.04) --
	(459.54,231.26) --
	(460.64,233.39) --
	(461.75,235.42) --
	(462.85,237.37) --
	(463.96,239.24) --
	(465.06,241.06) --
	(466.17,242.83) --
	(467.27,244.56) --
	(468.38,246.27) --
	(469.48,247.97) --
	(470.59,249.65) --
	(471.69,251.31) --
	(472.80,252.94) --
	(473.90,254.50) --
	(475.01,255.98) --
	(476.11,257.34) --
	(477.22,258.55) --
	(478.32,259.57) --
	(479.43,260.39) --
	(480.53,260.98) --
	(481.64,261.34) --
	(482.74,261.47) --
	(483.85,261.37) --
	(484.95,261.07) --
	(486.06,260.60) --
	(487.16,260.00) --
	(488.27,259.32) --
	(489.37,258.59) --
	(490.48,257.85) --
	(491.59,257.11) --
	(492.69,256.41) --
	(493.80,255.74) --
	(494.90,255.11) --
	(496.01,254.53) --
	(497.11,253.97) --
	(498.22,253.44) --
	(499.32,252.92) --
	(500.43,252.38) --
	(501.53,251.82) --
	(502.64,251.22) --
	(503.74,250.57) --
	(504.85,249.86) --
	(505.95,249.09) --
	(507.06,248.25) --
	(508.16,247.34) --
	(509.27,246.35) --
	(510.37,245.28) --
	(511.48,244.14) --
	(512.58,242.92) --
	(513.69,241.63) --
	(514.79,240.28) --
	(515.90,238.86) --
	(517.00,237.37) --
	(518.11,235.81) --
	(519.21,234.18) --
	(520.32,232.48) --
	(521.42,230.69) --
	(522.53,228.83) --
	(523.64,226.87) --
	(524.74,224.83) --
	(525.85,222.72) --
	(526.95,220.54) --
	(528.06,218.29) --
	(529.16,215.99) --
	(530.27,213.64) --
	(531.37,211.26) --
	(532.48,208.84) --
	(533.58,206.40) --
	(534.69,203.96) --
	(535.79,201.52) --
	(536.90,199.10) --
	(538.00,196.72) --
	(539.11,194.38) --
	(540.21,192.11) --
	(541.32,189.92) --
	(542.42,187.80) --
	(543.53,185.77) --
	(544.63,183.82) --
	(545.74,181.95) --
	(546.84,180.15) --
	(547.95,178.42) --
	(549.05,176.73) --
	(550.16,175.07) --
	(551.26,173.42) --
	(552.37,171.78) --
	(553.47,170.13) --
	(554.58,168.46) --
	(555.68,166.76) --
	(556.79,165.04) --
	(557.90,163.28) --
	(559.00,161.49) --
	(560.11,159.67) --
	(561.21,157.80) --
	(562.32,155.90) --
	(563.42,153.96) --
	(564.53,151.98) --
	(565.63,149.98) --
	(566.74,147.94) --
	(567.84,145.89) --
	(568.95,143.84) --
	(570.05,141.80) --
	(571.16,139.79) --
	(572.26,137.84) --
	(573.37,135.97) --
	(574.47,134.21) --
	(575.58,132.55) --
	(576.68,131.02) --
	(577.79,129.62) --
	(578.89,128.34) --
	(580.00,127.18) --
	(581.10,126.12) --
	(582.21,125.15) --
	(583.31,124.25) --
	(584.42,123.40) --
	(585.52,122.58) --
	(586.63,121.78) --
	(587.73,120.98) --
	(588.84,120.17) --
	(589.94,119.34) --
	(591.05,118.50) --
	(592.16,117.65) --
	(593.26,116.79) --
	(594.37,115.92) --
	(595.47,115.06) --
	(596.58,114.19) --
	(597.68,113.34) --
	(598.79,112.49) --
	(599.89,111.66) --
	(601.00,110.84) --
	(602.10,110.02) --
	(603.21,109.22) --
	(604.31,108.44) --
	(605.42,107.67) --
	(606.52,106.92) --
	(607.63,106.20) --
	(608.73,105.50) --
	(609.84,104.84) --
	(610.94,104.22) --
	(612.05,103.65) --
	(613.15,103.11) --
	(614.26,102.62) --
	(615.36,102.18) --
	(616.47,101.78) --
	(617.57,101.41) --
	(618.68,101.08) --
	(619.78,100.79) --
	(620.89,100.52) --
	(621.99,100.28) --
	(623.10,100.06) --
	(624.20, 99.86) --
	(625.31, 99.67) --
	(626.42, 99.49) --
	(627.52, 99.31) --
	(628.63, 99.14) --
	(629.73, 98.97) --
	(630.84, 98.80) --
	(631.94, 98.62) --
	(633.05, 98.45) --
	(634.15, 98.27) --
	(635.26, 98.08) --
	(636.36, 97.90) --
	(637.47, 97.72) --
	(638.57, 97.54) --
	(639.68, 97.38) --
	(640.78, 97.22) --
	(641.89, 97.07) --
	(642.99, 96.94) --
	(644.10, 96.83) --
	(645.20, 96.73) --
	(646.31, 96.64) --
	(647.41, 96.56) --
	(648.52, 96.49) --
	(649.62, 96.43) --
	(650.73, 96.38) --
	(651.83, 96.32) --
	(652.94, 96.27) --
	(654.04, 96.21) --
	(655.15, 96.16) --
	(656.25, 96.11) --
	(657.36, 96.06) --
	(658.46, 96.02) --
	(659.57, 95.97) --
	(660.68, 95.94) --
	(661.78, 95.90) --
	(662.89, 95.87) --
	(663.99, 95.84) --
	(665.10, 95.82) --
	(666.20, 95.80) --
	(667.31, 95.79) --
	(668.41, 95.78) --
	(669.52, 95.77) --
	(670.62, 95.76) --
	(671.73, 95.76) --
	(672.83, 95.76) --
	(673.94, 95.76) --
	(675.04, 95.76) --
	(676.15, 95.76) --
	(677.25, 95.76) --
	(678.36, 95.75) --
	(679.46, 95.75) --
	(679.46, 95.63) --
	(678.36, 95.63) --
	(677.25, 95.63) --
	(676.15, 95.63) --
	(675.04, 95.63) --
	(673.94, 95.63) --
	(672.83, 95.63) --
	(671.73, 95.63) --
	(670.62, 95.63) --
	(669.52, 95.63) --
	(668.41, 95.63) --
	(667.31, 95.63) --
	(666.20, 95.63) --
	(665.10, 95.63) --
	(663.99, 95.63) --
	(662.89, 95.63) --
	(661.78, 95.63) --
	(660.68, 95.63) --
	(659.57, 95.63) --
	(658.46, 95.63) --
	(657.36, 95.63) --
	(656.25, 95.63) --
	(655.15, 95.63) --
	(654.04, 95.63) --
	(652.94, 95.63) --
	(651.83, 95.63) --
	(650.73, 95.63) --
	(649.62, 95.63) --
	(648.52, 95.63) --
	(647.41, 95.63) --
	(646.31, 95.63) --
	(645.20, 95.63) --
	(644.10, 95.63) --
	(642.99, 95.63) --
	(641.89, 95.63) --
	(640.78, 95.63) --
	(639.68, 95.63) --
	(638.57, 95.63) --
	(637.47, 95.63) --
	(636.36, 95.63) --
	(635.26, 95.63) --
	(634.15, 95.63) --
	(633.05, 95.63) --
	(631.94, 95.63) --
	(630.84, 95.63) --
	(629.73, 95.63) --
	(628.63, 95.63) --
	(627.52, 95.63) --
	(626.42, 95.63) --
	(625.31, 95.63) --
	(624.20, 95.63) --
	(623.10, 95.63) --
	(621.99, 95.63) --
	(620.89, 95.63) --
	(619.78, 95.63) --
	(618.68, 95.63) --
	(617.57, 95.63) --
	(616.47, 95.63) --
	(615.36, 95.63) --
	(614.26, 95.63) --
	(613.15, 95.63) --
	(612.05, 95.63) --
	(610.94, 95.63) --
	(609.84, 95.63) --
	(608.73, 95.63) --
	(607.63, 95.63) --
	(606.52, 95.63) --
	(605.42, 95.63) --
	(604.31, 95.63) --
	(603.21, 95.63) --
	(602.10, 95.63) --
	(601.00, 95.63) --
	(599.89, 95.63) --
	(598.79, 95.63) --
	(597.68, 95.63) --
	(596.58, 95.63) --
	(595.47, 95.63) --
	(594.37, 95.63) --
	(593.26, 95.63) --
	(592.16, 95.63) --
	(591.05, 95.63) --
	(589.94, 95.63) --
	(588.84, 95.63) --
	(587.73, 95.63) --
	(586.63, 95.63) --
	(585.52, 95.63) --
	(584.42, 95.63) --
	(583.31, 95.63) --
	(582.21, 95.63) --
	(581.10, 95.63) --
	(580.00, 95.63) --
	(578.89, 95.63) --
	(577.79, 95.63) --
	(576.68, 95.63) --
	(575.58, 95.63) --
	(574.47, 95.63) --
	(573.37, 95.63) --
	(572.26, 95.63) --
	(571.16, 95.63) --
	(570.05, 95.63) --
	(568.95, 95.63) --
	(567.84, 95.63) --
	(566.74, 95.63) --
	(565.63, 95.63) --
	(564.53, 95.63) --
	(563.42, 95.63) --
	(562.32, 95.63) --
	(561.21, 95.63) --
	(560.11, 95.63) --
	(559.00, 95.63) --
	(557.90, 95.63) --
	(556.79, 95.63) --
	(555.68, 95.63) --
	(554.58, 95.63) --
	(553.47, 95.63) --
	(552.37, 95.63) --
	(551.26, 95.63) --
	(550.16, 95.63) --
	(549.05, 95.63) --
	(547.95, 95.63) --
	(546.84, 95.63) --
	(545.74, 95.63) --
	(544.63, 95.63) --
	(543.53, 95.63) --
	(542.42, 95.63) --
	(541.32, 95.63) --
	(540.21, 95.63) --
	(539.11, 95.63) --
	(538.00, 95.63) --
	(536.90, 95.63) --
	(535.79, 95.63) --
	(534.69, 95.63) --
	(533.58, 95.63) --
	(532.48, 95.63) --
	(531.37, 95.63) --
	(530.27, 95.63) --
	(529.16, 95.63) --
	(528.06, 95.63) --
	(526.95, 95.63) --
	(525.85, 95.63) --
	(524.74, 95.63) --
	(523.64, 95.63) --
	(522.53, 95.63) --
	(521.42, 95.63) --
	(520.32, 95.63) --
	(519.21, 95.63) --
	(518.11, 95.63) --
	(517.00, 95.63) --
	(515.90, 95.63) --
	(514.79, 95.63) --
	(513.69, 95.63) --
	(512.58, 95.63) --
	(511.48, 95.63) --
	(510.37, 95.63) --
	(509.27, 95.63) --
	(508.16, 95.63) --
	(507.06, 95.63) --
	(505.95, 95.63) --
	(504.85, 95.63) --
	(503.74, 95.63) --
	(502.64, 95.63) --
	(501.53, 95.63) --
	(500.43, 95.63) --
	(499.32, 95.63) --
	(498.22, 95.63) --
	(497.11, 95.63) --
	(496.01, 95.63) --
	(494.90, 95.63) --
	(493.80, 95.63) --
	(492.69, 95.63) --
	(491.59, 95.63) --
	(490.48, 95.63) --
	(489.37, 95.63) --
	(488.27, 95.63) --
	(487.16, 95.63) --
	(486.06, 95.63) --
	(484.95, 95.63) --
	(483.85, 95.63) --
	(482.74, 95.63) --
	(481.64, 95.63) --
	(480.53, 95.63) --
	(479.43, 95.63) --
	(478.32, 95.63) --
	(477.22, 95.63) --
	(476.11, 95.63) --
	(475.01, 95.63) --
	(473.90, 95.63) --
	(472.80, 95.63) --
	(471.69, 95.63) --
	(470.59, 95.63) --
	(469.48, 95.63) --
	(468.38, 95.63) --
	(467.27, 95.63) --
	(466.17, 95.63) --
	(465.06, 95.63) --
	(463.96, 95.63) --
	(462.85, 95.63) --
	(461.75, 95.63) --
	(460.64, 95.63) --
	(459.54, 95.63) --
	(458.43, 95.63) --
	(457.33, 95.63) --
	(456.22, 95.63) --
	(455.11, 95.63) --
	(454.01, 95.63) --
	(452.90, 95.63) --
	(451.80, 95.63) --
	(450.69, 95.63) --
	(449.59, 95.63) --
	(448.48, 95.63) --
	(447.38, 95.63) --
	(446.27, 95.63) --
	(445.17, 95.63) --
	(444.06, 95.63) --
	(442.96, 95.63) --
	(441.85, 95.63) --
	(440.75, 95.63) --
	(439.64, 95.63) --
	(438.54, 95.63) --
	(437.43, 95.63) --
	(436.33, 95.63) --
	(435.22, 95.63) --
	(434.12, 95.63) --
	(433.01, 95.63) --
	(431.91, 95.63) --
	(430.80, 95.63) --
	(429.70, 95.63) --
	(428.59, 95.63) --
	(427.49, 95.63) --
	(426.38, 95.63) --
	(425.28, 95.63) --
	(424.17, 95.63) --
	(423.07, 95.63) --
	(421.96, 95.63) --
	(420.85, 95.63) --
	(419.75, 95.63) --
	(418.64, 95.63) --
	(417.54, 95.63) --
	(416.43, 95.63) --
	(415.33, 95.63) --
	(414.22, 95.63) --
	(413.12, 95.63) --
	(412.01, 95.63) --
	(410.91, 95.63) --
	(409.80, 95.63) --
	(408.70, 95.63) --
	(407.59, 95.63) --
	(406.49, 95.63) --
	(405.38, 95.63) --
	(404.28, 95.63) --
	(403.17, 95.63) --
	(402.07, 95.63) --
	(400.96, 95.63) --
	(399.86, 95.63) --
	(398.75, 95.63) --
	(397.65, 95.63) --
	(396.54, 95.63) --
	(395.44, 95.63) --
	(394.33, 95.63) --
	(393.23, 95.63) --
	(392.12, 95.63) --
	(391.02, 95.63) --
	(389.91, 95.63) --
	(388.81, 95.63) --
	(387.70, 95.63) --
	(386.59, 95.63) --
	(385.49, 95.63) --
	(384.38, 95.63) --
	(383.28, 95.63) --
	(382.17, 95.63) --
	(381.07, 95.63) --
	(379.96, 95.63) --
	(378.86, 95.63) --
	(377.75, 95.63) --
	(376.65, 95.63) --
	(375.54, 95.63) --
	(374.44, 95.63) --
	(373.33, 95.63) --
	(372.23, 95.63) --
	(371.12, 95.63) --
	(370.02, 95.63) --
	(368.91, 95.63) --
	(367.81, 95.63) --
	(366.70, 95.63) --
	(365.60, 95.63) --
	(364.49, 95.63) --
	(363.39, 95.63) --
	(362.28, 95.63) --
	(361.18, 95.63) --
	(360.07, 95.63) --
	(358.97, 95.63) --
	(357.86, 95.63) --
	(356.76, 95.63) --
	(355.65, 95.63) --
	(354.55, 95.63) --
	(353.44, 95.63) --
	(352.33, 95.63) --
	(351.23, 95.63) --
	(350.12, 95.63) --
	(349.02, 95.63) --
	(347.91, 95.63) --
	(346.81, 95.63) --
	(345.70, 95.63) --
	(344.60, 95.63) --
	(343.49, 95.63) --
	(342.39, 95.63) --
	(341.28, 95.63) --
	(340.18, 95.63) --
	(339.07, 95.63) --
	(337.97, 95.63) --
	(336.86, 95.63) --
	(335.76, 95.63) --
	(334.65, 95.63) --
	(333.55, 95.63) --
	(332.44, 95.63) --
	(331.34, 95.63) --
	(330.23, 95.63) --
	(329.13, 95.63) --
	(328.02, 95.63) --
	(326.92, 95.63) --
	(325.81, 95.63) --
	(324.71, 95.63) --
	(323.60, 95.63) --
	(322.50, 95.63) --
	(321.39, 95.63) --
	(320.28, 95.63) --
	(319.18, 95.63) --
	(318.07, 95.63) --
	(316.97, 95.63) --
	(315.86, 95.63) --
	(314.76, 95.63) --
	(313.65, 95.63) --
	(312.55, 95.63) --
	(311.44, 95.63) --
	(310.34, 95.63) --
	(309.23, 95.63) --
	(308.13, 95.63) --
	(307.02, 95.63) --
	(305.92, 95.63) --
	(304.81, 95.63) --
	(303.71, 95.63) --
	(302.60, 95.63) --
	(301.50, 95.63) --
	(300.39, 95.63) --
	(299.29, 95.63) --
	(298.18, 95.63) --
	(297.08, 95.63) --
	(295.97, 95.63) --
	(294.87, 95.63) --
	(293.76, 95.63) --
	(292.66, 95.63) --
	(291.55, 95.63) --
	(290.45, 95.63) --
	(289.34, 95.63) --
	(288.24, 95.63) --
	(287.13, 95.63) --
	(286.02, 95.63) --
	(284.92, 95.63) --
	(283.81, 95.63) --
	(282.71, 95.63) --
	(281.60, 95.63) --
	(280.50, 95.63) --
	(279.39, 95.63) --
	(278.29, 95.63) --
	(277.18, 95.63) --
	(276.08, 95.63) --
	(274.97, 95.63) --
	(273.87, 95.63) --
	(272.76, 95.63) --
	(271.66, 95.63) --
	(270.55, 95.63) --
	(269.45, 95.63) --
	(268.34, 95.63) --
	(267.24, 95.63) --
	(266.13, 95.63) --
	(265.03, 95.63) --
	(263.92, 95.63) --
	(262.82, 95.63) --
	(261.71, 95.63) --
	(260.61, 95.63) --
	(259.50, 95.63) --
	(258.40, 95.63) --
	(257.29, 95.63) --
	(256.19, 95.63) --
	(255.08, 95.63) --
	(253.98, 95.63) --
	(252.87, 95.63) --
	(251.76, 95.63) --
	(250.66, 95.63) --
	(249.55, 95.63) --
	(248.45, 95.63) --
	(247.34, 95.63) --
	(246.24, 95.63) --
	(245.13, 95.63) --
	(244.03, 95.63) --
	(242.92, 95.63) --
	(241.82, 95.63) --
	(240.71, 95.63) --
	(239.61, 95.63) --
	(238.50, 95.63) --
	(237.40, 95.63) --
	(236.29, 95.63) --
	(235.19, 95.63) --
	(234.08, 95.63) --
	(232.98, 95.63) --
	(231.87, 95.63) --
	(230.77, 95.63) --
	(229.66, 95.63) --
	(228.56, 95.63) --
	(227.45, 95.63) --
	(226.35, 95.63) --
	(225.24, 95.63) --
	(224.14, 95.63) --
	(223.03, 95.63) --
	(221.93, 95.63) --
	(220.82, 95.63) --
	(219.72, 95.63) --
	(218.61, 95.63) --
	(217.50, 95.63) --
	(216.40, 95.63) --
	(215.29, 95.63) --
	(214.19, 95.63) --
	(213.08, 95.63) --
	(211.98, 95.63) --
	(210.87, 95.63) --
	(209.77, 95.63) --
	(208.66, 95.63) --
	(207.56, 95.63) --
	(206.45, 95.63) --
	(205.35, 95.63) --
	(204.24, 95.63) --
	(203.14, 95.63) --
	(202.03, 95.63) --
	(200.93, 95.63) --
	(199.82, 95.63) --
	(198.72, 95.63) --
	(197.61, 95.63) --
	(196.51, 95.63) --
	(195.40, 95.63) --
	(194.30, 95.63) --
	(193.19, 95.63) --
	(192.09, 95.63) --
	(190.98, 95.63) --
	(189.88, 95.63) --
	(188.77, 95.63) --
	(187.67, 95.63) --
	(186.56, 95.63) --
	(185.45, 95.63) --
	(184.35, 95.63) --
	(183.24, 95.63) --
	(182.14, 95.63) --
	(181.03, 95.63) --
	(179.93, 95.63) --
	(178.82, 95.63) --
	(177.72, 95.63) --
	(176.61, 95.63) --
	(175.51, 95.63) --
	(174.40, 95.63) --
	(173.30, 95.63) --
	(172.19, 95.63) --
	(171.09, 95.63) --
	(169.98, 95.63) --
	(168.88, 95.63) --
	(167.77, 95.63) --
	(166.67, 95.63) --
	(165.56, 95.63) --
	(164.46, 95.63) --
	(163.35, 95.63) --
	(162.25, 95.63) --
	(161.14, 95.63) --
	(160.04, 95.63) --
	(158.93, 95.63) --
	(157.83, 95.63) --
	(156.72, 95.63) --
	(155.62, 95.63) --
	(154.51, 95.63) --
	(153.41, 95.63) --
	(152.30, 95.63) --
	(151.19, 95.63) --
	(150.09, 95.63) --
	(148.98, 95.63) --
	(147.88, 95.63) --
	(146.77, 95.63) --
	(145.67, 95.63) --
	(144.56, 95.63) --
	(143.46, 95.63) --
	(142.35, 95.63) --
	(141.25, 95.63) --
	(140.14, 95.63) --
	(139.04, 95.63) --
	(137.93, 95.63) --
	(136.83, 95.63) --
	(135.72, 95.63) --
	(134.62, 95.63) --
	(133.51, 95.63) --
	(132.41, 95.63) --
	(131.30, 95.63) --
	(130.20, 95.63) --
	(129.09, 95.63) --
	(127.99, 95.63) --
	(126.88, 95.63) --
	(125.78, 95.63) --
	(124.67, 95.63) --
	(123.57, 95.63) --
	(122.46, 95.63) --
	(121.36, 95.63) --
	(120.25, 95.63) --
	(119.15, 95.63) --
	(118.04, 95.63) --
	(116.93, 95.63) --
	(115.83, 95.63) --
	(114.72, 95.63) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.72, 95.63) --
	(115.83, 95.63) --
	(116.93, 95.63) --
	(118.04, 95.63) --
	(119.15, 95.63) --
	(120.25, 95.63) --
	(121.36, 95.63) --
	(122.46, 95.63) --
	(123.57, 95.63) --
	(124.67, 95.63) --
	(125.78, 95.63) --
	(126.88, 95.63) --
	(127.99, 95.63) --
	(129.09, 95.63) --
	(130.20, 95.63) --
	(131.30, 95.63) --
	(132.41, 95.63) --
	(133.51, 95.63) --
	(134.62, 95.63) --
	(135.72, 95.63) --
	(136.83, 95.63) --
	(137.93, 95.63) --
	(139.04, 95.63) --
	(140.14, 95.63) --
	(141.25, 95.63) --
	(142.35, 95.63) --
	(143.46, 95.63) --
	(144.56, 95.63) --
	(145.67, 95.63) --
	(146.77, 95.63) --
	(147.88, 95.63) --
	(148.98, 95.63) --
	(150.09, 95.63) --
	(151.19, 95.63) --
	(152.30, 95.63) --
	(153.41, 95.63) --
	(154.51, 95.63) --
	(155.62, 95.63) --
	(156.72, 95.63) --
	(157.83, 95.63) --
	(158.93, 95.63) --
	(160.04, 95.63) --
	(161.14, 95.63) --
	(162.25, 95.63) --
	(163.35, 95.63) --
	(164.46, 95.63) --
	(165.56, 95.63) --
	(166.67, 95.63) --
	(167.77, 95.63) --
	(168.88, 95.63) --
	(169.98, 95.63) --
	(171.09, 95.63) --
	(172.19, 95.63) --
	(173.30, 95.63) --
	(174.40, 95.63) --
	(175.51, 95.63) --
	(176.61, 95.63) --
	(177.72, 95.63) --
	(178.82, 95.63) --
	(179.93, 95.63) --
	(181.03, 95.63) --
	(182.14, 95.63) --
	(183.24, 95.63) --
	(184.35, 95.63) --
	(185.45, 95.63) --
	(186.56, 95.63) --
	(187.67, 95.63) --
	(188.77, 95.63) --
	(189.88, 95.63) --
	(190.98, 95.63) --
	(192.09, 95.63) --
	(193.19, 95.63) --
	(194.30, 95.63) --
	(195.40, 95.63) --
	(196.51, 95.63) --
	(197.61, 95.63) --
	(198.72, 95.63) --
	(199.82, 95.63) --
	(200.93, 95.63) --
	(202.03, 95.63) --
	(203.14, 95.63) --
	(204.24, 95.63) --
	(205.35, 95.63) --
	(206.45, 95.63) --
	(207.56, 95.63) --
	(208.66, 95.63) --
	(209.77, 95.63) --
	(210.87, 95.63) --
	(211.98, 95.63) --
	(213.08, 95.63) --
	(214.19, 95.63) --
	(215.29, 95.63) --
	(216.40, 95.63) --
	(217.50, 95.63) --
	(218.61, 95.63) --
	(219.72, 95.63) --
	(220.82, 95.63) --
	(221.93, 95.63) --
	(223.03, 95.63) --
	(224.14, 95.63) --
	(225.24, 95.63) --
	(226.35, 95.63) --
	(227.45, 95.63) --
	(228.56, 95.63) --
	(229.66, 95.63) --
	(230.77, 95.63) --
	(231.87, 95.63) --
	(232.98, 95.63) --
	(234.08, 95.63) --
	(235.19, 95.63) --
	(236.29, 95.63) --
	(237.40, 95.63) --
	(238.50, 95.63) --
	(239.61, 95.63) --
	(240.71, 95.63) --
	(241.82, 95.63) --
	(242.92, 95.63) --
	(244.03, 95.63) --
	(245.13, 95.63) --
	(246.24, 95.63) --
	(247.34, 95.63) --
	(248.45, 95.63) --
	(249.55, 95.63) --
	(250.66, 95.63) --
	(251.76, 95.63) --
	(252.87, 95.63) --
	(253.98, 95.63) --
	(255.08, 95.63) --
	(256.19, 95.63) --
	(257.29, 95.63) --
	(258.40, 95.63) --
	(259.50, 95.63) --
	(260.61, 95.63) --
	(261.71, 95.63) --
	(262.82, 95.63) --
	(263.92, 95.63) --
	(265.03, 95.63) --
	(266.13, 95.63) --
	(267.24, 95.63) --
	(268.34, 95.63) --
	(269.45, 95.63) --
	(270.55, 95.63) --
	(271.66, 95.63) --
	(272.76, 95.63) --
	(273.87, 95.63) --
	(274.97, 95.63) --
	(276.08, 95.63) --
	(277.18, 95.63) --
	(278.29, 95.63) --
	(279.39, 95.63) --
	(280.50, 95.63) --
	(281.60, 95.63) --
	(282.71, 95.63) --
	(283.81, 95.63) --
	(284.92, 95.63) --
	(286.02, 95.63) --
	(287.13, 95.63) --
	(288.24, 95.63) --
	(289.34, 95.63) --
	(290.45, 95.63) --
	(291.55, 95.64) --
	(292.66, 95.64) --
	(293.76, 95.64) --
	(294.87, 95.65) --
	(295.97, 95.66) --
	(297.08, 95.66) --
	(298.18, 95.67) --
	(299.29, 95.69) --
	(300.39, 95.70) --
	(301.50, 95.71) --
	(302.60, 95.72) --
	(303.71, 95.73) --
	(304.81, 95.74) --
	(305.92, 95.74) --
	(307.02, 95.74) --
	(308.13, 95.74) --
	(309.23, 95.74) --
	(310.34, 95.73) --
	(311.44, 95.73) --
	(312.55, 95.72) --
	(313.65, 95.71) --
	(314.76, 95.70) --
	(315.86, 95.69) --
	(316.97, 95.68) --
	(318.07, 95.68) --
	(319.18, 95.68) --
	(320.28, 95.68) --
	(321.39, 95.69) --
	(322.50, 95.70) --
	(323.60, 95.72) --
	(324.71, 95.74) --
	(325.81, 95.77) --
	(326.92, 95.79) --
	(328.02, 95.83) --
	(329.13, 95.86) --
	(330.23, 95.90) --
	(331.34, 95.94) --
	(332.44, 95.98) --
	(333.55, 96.03) --
	(334.65, 96.08) --
	(335.76, 96.14) --
	(336.86, 96.20) --
	(337.97, 96.26) --
	(339.07, 96.33) --
	(340.18, 96.41) --
	(341.28, 96.50) --
	(342.39, 96.59) --
	(343.49, 96.69) --
	(344.60, 96.80) --
	(345.70, 96.91) --
	(346.81, 97.04) --
	(347.91, 97.17) --
	(349.02, 97.32) --
	(350.12, 97.47) --
	(351.23, 97.64) --
	(352.33, 97.82) --
	(353.44, 98.01) --
	(354.55, 98.21) --
	(355.65, 98.42) --
	(356.76, 98.64) --
	(357.86, 98.87) --
	(358.97, 99.10) --
	(360.07, 99.33) --
	(361.18, 99.57) --
	(362.28, 99.82) --
	(363.39,100.08) --
	(364.49,100.34) --
	(365.60,100.62) --
	(366.70,100.91) --
	(367.81,101.23) --
	(368.91,101.57) --
	(370.02,101.94) --
	(371.12,102.34) --
	(372.23,102.77) --
	(373.33,103.23) --
	(374.44,103.71) --
	(375.54,104.20) --
	(376.65,104.72) --
	(377.75,105.24) --
	(378.86,105.77) --
	(379.96,106.30) --
	(381.07,106.84) --
	(382.17,107.39) --
	(383.28,107.95) --
	(384.38,108.54) --
	(385.49,109.15) --
	(386.59,109.81) --
	(387.70,110.51) --
	(388.81,111.27) --
	(389.91,112.08) --
	(391.02,112.96) --
	(392.12,113.89) --
	(393.23,114.87) --
	(394.33,115.89) --
	(395.44,116.96) --
	(396.54,118.07) --
	(397.65,119.21) --
	(398.75,120.38) --
	(399.86,121.58) --
	(400.96,122.81) --
	(402.07,124.06) --
	(403.17,125.34) --
	(404.28,126.64) --
	(405.38,127.96) --
	(406.49,129.30) --
	(407.59,130.66) --
	(408.70,132.03) --
	(409.80,133.41) --
	(410.91,134.81) --
	(412.01,136.24) --
	(413.12,137.71) --
	(414.22,139.22) --
	(415.33,140.79) --
	(416.43,142.44) --
	(417.54,144.15) --
	(418.64,145.95) --
	(419.75,147.82) --
	(420.85,149.76) --
	(421.96,151.77) --
	(423.07,153.83) --
	(424.17,155.95) --
	(425.28,158.10) --
	(426.38,160.28) --
	(427.49,162.49) --
	(428.59,164.73) --
	(429.70,167.00) --
	(430.80,169.31) --
	(431.91,171.66) --
	(433.01,174.05) --
	(434.12,176.48) --
	(435.22,178.95) --
	(436.33,181.45) --
	(437.43,183.96) --
	(438.54,186.48) --
	(439.64,188.98) --
	(440.75,191.45) --
	(441.85,193.88) --
	(442.96,196.27) --
	(444.06,198.62) --
	(445.17,200.93) --
	(446.27,203.22) --
	(447.38,205.49) --
	(448.48,207.78) --
	(449.59,210.08) --
	(450.69,212.42) --
	(451.80,214.78) --
	(452.90,217.18) --
	(454.01,219.59) --
	(455.11,222.01) --
	(456.22,224.40) --
	(457.33,226.75) --
	(458.43,229.04) --
	(459.54,231.26) --
	(460.64,233.39) --
	(461.75,235.42) --
	(462.85,237.37) --
	(463.96,239.24) --
	(465.06,241.06) --
	(466.17,242.83) --
	(467.27,244.56) --
	(468.38,246.27) --
	(469.48,247.97) --
	(470.59,249.65) --
	(471.69,251.31) --
	(472.80,252.94) --
	(473.90,254.50) --
	(475.01,255.98) --
	(476.11,257.34) --
	(477.22,258.55) --
	(478.32,259.57) --
	(479.43,260.39) --
	(480.53,260.98) --
	(481.64,261.34) --
	(482.74,261.47) --
	(483.85,261.37) --
	(484.95,261.07) --
	(486.06,260.60) --
	(487.16,260.00) --
	(488.27,259.32) --
	(489.37,258.59) --
	(490.48,257.85) --
	(491.59,257.11) --
	(492.69,256.41) --
	(493.80,255.74) --
	(494.90,255.11) --
	(496.01,254.53) --
	(497.11,253.97) --
	(498.22,253.44) --
	(499.32,252.92) --
	(500.43,252.38) --
	(501.53,251.82) --
	(502.64,251.22) --
	(503.74,250.57) --
	(504.85,249.86) --
	(505.95,249.09) --
	(507.06,248.25) --
	(508.16,247.34) --
	(509.27,246.35) --
	(510.37,245.28) --
	(511.48,244.14) --
	(512.58,242.92) --
	(513.69,241.63) --
	(514.79,240.28) --
	(515.90,238.86) --
	(517.00,237.37) --
	(518.11,235.81) --
	(519.21,234.18) --
	(520.32,232.48) --
	(521.42,230.69) --
	(522.53,228.83) --
	(523.64,226.87) --
	(524.74,224.83) --
	(525.85,222.72) --
	(526.95,220.54) --
	(528.06,218.29) --
	(529.16,215.99) --
	(530.27,213.64) --
	(531.37,211.26) --
	(532.48,208.84) --
	(533.58,206.40) --
	(534.69,203.96) --
	(535.79,201.52) --
	(536.90,199.10) --
	(538.00,196.72) --
	(539.11,194.38) --
	(540.21,192.11) --
	(541.32,189.92) --
	(542.42,187.80) --
	(543.53,185.77) --
	(544.63,183.82) --
	(545.74,181.95) --
	(546.84,180.15) --
	(547.95,178.42) --
	(549.05,176.73) --
	(550.16,175.07) --
	(551.26,173.42) --
	(552.37,171.78) --
	(553.47,170.13) --
	(554.58,168.46) --
	(555.68,166.76) --
	(556.79,165.04) --
	(557.90,163.28) --
	(559.00,161.49) --
	(560.11,159.67) --
	(561.21,157.80) --
	(562.32,155.90) --
	(563.42,153.96) --
	(564.53,151.98) --
	(565.63,149.98) --
	(566.74,147.94) --
	(567.84,145.89) --
	(568.95,143.84) --
	(570.05,141.80) --
	(571.16,139.79) --
	(572.26,137.84) --
	(573.37,135.97) --
	(574.47,134.21) --
	(575.58,132.55) --
	(576.68,131.02) --
	(577.79,129.62) --
	(578.89,128.34) --
	(580.00,127.18) --
	(581.10,126.12) --
	(582.21,125.15) --
	(583.31,124.25) --
	(584.42,123.40) --
	(585.52,122.58) --
	(586.63,121.78) --
	(587.73,120.98) --
	(588.84,120.17) --
	(589.94,119.34) --
	(591.05,118.50) --
	(592.16,117.65) --
	(593.26,116.79) --
	(594.37,115.92) --
	(595.47,115.06) --
	(596.58,114.19) --
	(597.68,113.34) --
	(598.79,112.49) --
	(599.89,111.66) --
	(601.00,110.84) --
	(602.10,110.02) --
	(603.21,109.22) --
	(604.31,108.44) --
	(605.42,107.67) --
	(606.52,106.92) --
	(607.63,106.20) --
	(608.73,105.50) --
	(609.84,104.84) --
	(610.94,104.22) --
	(612.05,103.65) --
	(613.15,103.11) --
	(614.26,102.62) --
	(615.36,102.18) --
	(616.47,101.78) --
	(617.57,101.41) --
	(618.68,101.08) --
	(619.78,100.79) --
	(620.89,100.52) --
	(621.99,100.28) --
	(623.10,100.06) --
	(624.20, 99.86) --
	(625.31, 99.67) --
	(626.42, 99.49) --
	(627.52, 99.31) --
	(628.63, 99.14) --
	(629.73, 98.97) --
	(630.84, 98.80) --
	(631.94, 98.62) --
	(633.05, 98.45) --
	(634.15, 98.27) --
	(635.26, 98.08) --
	(636.36, 97.90) --
	(637.47, 97.72) --
	(638.57, 97.54) --
	(639.68, 97.38) --
	(640.78, 97.22) --
	(641.89, 97.07) --
	(642.99, 96.94) --
	(644.10, 96.83) --
	(645.20, 96.73) --
	(646.31, 96.64) --
	(647.41, 96.56) --
	(648.52, 96.49) --
	(649.62, 96.43) --
	(650.73, 96.38) --
	(651.83, 96.32) --
	(652.94, 96.27) --
	(654.04, 96.21) --
	(655.15, 96.16) --
	(656.25, 96.11) --
	(657.36, 96.06) --
	(658.46, 96.02) --
	(659.57, 95.97) --
	(660.68, 95.94) --
	(661.78, 95.90) --
	(662.89, 95.87) --
	(663.99, 95.84) --
	(665.10, 95.82) --
	(666.20, 95.80) --
	(667.31, 95.79) --
	(668.41, 95.78) --
	(669.52, 95.77) --
	(670.62, 95.76) --
	(671.73, 95.76) --
	(672.83, 95.76) --
	(673.94, 95.76) --
	(675.04, 95.76) --
	(676.15, 95.76) --
	(677.25, 95.76) --
	(678.36, 95.75) --
	(679.46, 95.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 72.99, 87.36) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 72.99,143.47) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 72.99,199.57) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 72.99,255.67) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 72.99,311.77) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (260.55, 53.66) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (438.58, 53.66) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (616.62, 53.66) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (397.09, 20.83) {Conditional Matching Rate $\theta_0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 35.66,215.02) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.25] (540.01,291.99) rectangle (553.04,311.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.25] (540.01,270.80) rectangle (553.04,290.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.25] (540.01,249.60) rectangle (553.04,269.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (568.76,293.61) {Group \symbolB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (568.76,272.42) {Group \symbolA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (568.76,251.23) {Group \symbolC};
\end{scope}
\end{tikzpicture}


==> img/bayes_ABC_initialmatch_1.tex <==
% Created by tikzDevice version 0.12.6 on 2024-10-22 22:35:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);
\begin{scope}
\path[clip] ( 86.49, 83.69) rectangle (707.70,346.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 86.49,129.22) --
	(707.70,129.22);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 86.49,196.40) --
	(707.70,196.40);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 86.49,263.58) --
	(707.70,263.58);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 86.49,330.76) --
	(707.70,330.76);

\path[draw=drawColor,line width= 0.8pt,line join=round] (170.28, 83.69) --
	(170.28,346.35);

\path[draw=drawColor,line width= 0.8pt,line join=round] (335.79, 83.69) --
	(335.79,346.35);

\path[draw=drawColor,line width= 0.8pt,line join=round] (501.29, 83.69) --
	(501.29,346.35);

\path[draw=drawColor,line width= 0.8pt,line join=round] (666.79, 83.69) --
	(666.79,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 86.49, 95.63) --
	(707.70, 95.63);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 86.49,162.81) --
	(707.70,162.81);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 86.49,229.99) --
	(707.70,229.99);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 86.49,297.17) --
	(707.70,297.17);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 87.53, 83.69) --
	( 87.53,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] (253.03, 83.69) --
	(253.03,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] (418.54, 83.69) --
	(418.54,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] (584.04, 83.69) --
	(584.04,346.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.25] (114.72, 95.63) --
	(115.83, 95.63) --
	(116.93, 95.63) --
	(118.04, 95.63) --
	(119.15, 95.63) --
	(120.25, 95.63) --
	(121.36, 95.63) --
	(122.46, 95.63) --
	(123.57, 95.63) --
	(124.67, 95.63) --
	(125.78, 95.63) --
	(126.88, 95.63) --
	(127.99, 95.63) --
	(129.09, 95.63) --
	(130.20, 95.63) --
	(131.30, 95.63) --
	(132.41, 95.63) --
	(133.51, 95.63) --
	(134.62, 95.63) --
	(135.72, 95.63) --
	(136.83, 95.63) --
	(137.93, 95.63) --
	(139.04, 95.63) --
	(140.14, 95.63) --
	(141.25, 95.63) --
	(142.35, 95.63) --
	(143.46, 95.63) --
	(144.56, 95.63) --
	(145.67, 95.63) --
	(146.77, 95.63) --
	(147.88, 95.63) --
	(148.98, 95.63) --
	(150.09, 95.63) --
	(151.19, 95.63) --
	(152.30, 95.63) --
	(153.41, 95.63) --
	(154.51, 95.63) --
	(155.62, 95.63) --
	(156.72, 95.63) --
	(157.83, 95.63) --
	(158.93, 95.63) --
	(160.04, 95.63) --
	(161.14, 95.63) --
	(162.25, 95.63) --
	(163.35, 95.63) --
	(164.46, 95.63) --
	(165.56, 95.63) --
	(166.67, 95.63) --
	(167.77, 95.63) --
	(168.88, 95.63) --
	(169.98, 95.63) --
	(171.09, 95.63) --
	(172.19, 95.63) --
	(173.30, 95.63) --
	(174.40, 95.63) --
	(175.51, 95.63) --
	(176.61, 95.63) --
	(177.72, 95.63) --
	(178.82, 95.63) --
	(179.93, 95.63) --
	(181.03, 95.63) --
	(182.14, 95.63) --
	(183.24, 95.63) --
	(184.35, 95.63) --
	(185.45, 95.63) --
	(186.56, 95.63) --
	(187.67, 95.63) --
	(188.77, 95.63) --
	(189.88, 95.63) --
	(190.98, 95.63) --
	(192.09, 95.63) --
	(193.19, 95.63) --
	(194.30, 95.63) --
	(195.40, 95.63) --
	(196.51, 95.63) --
	(197.61, 95.63) --
	(198.72, 95.63) --
	(199.82, 95.63) --
	(200.93, 95.63) --
	(202.03, 95.63) --
	(203.14, 95.63) --
	(204.24, 95.63) --
	(205.35, 95.63) --
	(206.45, 95.63) --
	(207.56, 95.63) --
	(208.66, 95.63) --
	(209.77, 95.63) --
	(210.87, 95.63) --
	(211.98, 95.63) --
	(213.08, 95.63) --
	(214.19, 95.63) --
	(215.29, 95.63) --
	(216.40, 95.63) --
	(217.50, 95.63) --
	(218.61, 95.63) --
	(219.72, 95.63) --
	(220.82, 95.63) --
	(221.93, 95.63) --
	(223.03, 95.63) --
	(224.14, 95.63) --
	(225.24, 95.63) --
	(226.35, 95.63) --
	(227.45, 95.63) --
	(228.56, 95.63) --
	(229.66, 95.63) --
	(230.77, 95.63) --
	(231.87, 95.63) --
	(232.98, 95.63) --
	(234.08, 95.63) --
	(235.19, 95.63) --
	(236.29, 95.63) --
	(237.40, 95.63) --
	(238.50, 95.63) --
	(239.61, 95.63) --
	(240.71, 95.63) --
	(241.82, 95.63) --
	(242.92, 95.63) --
	(244.03, 95.63) --
	(245.13, 95.63) --
	(246.24, 95.63) --
	(247.34, 95.63) --
	(248.45, 95.63) --
	(249.55, 95.63) --
	(250.66, 95.63) --
	(251.76, 95.63) --
	(252.87, 95.63) --
	(253.98, 95.63) --
	(255.08, 95.63) --
	(256.19, 95.63) --
	(257.29, 95.63) --
	(258.40, 95.63) --
	(259.50, 95.63) --
	(260.61, 95.63) --
	(261.71, 95.63) --
	(262.82, 95.63) --
	(263.92, 95.63) --
	(265.03, 95.63) --
	(266.13, 95.63) --
	(267.24, 95.63) --
	(268.34, 95.63) --
	(269.45, 95.63) --
	(270.55, 95.63) --
	(271.66, 95.63) --
	(272.76, 95.63) --
	(273.87, 95.63) --
	(274.97, 95.63) --
	(276.08, 95.63) --
	(277.18, 95.63) --
	(278.29, 95.63) --
	(279.39, 95.63) --
	(280.50, 95.63) --
	(281.60, 95.63) --
	(282.71, 95.63) --
	(283.81, 95.63) --
	(284.92, 95.63) --
	(286.02, 95.63) --
	(287.13, 95.63) --
	(288.24, 95.63) --
	(289.34, 95.63) --
	(290.45, 95.63) --
	(291.55, 95.63) --
	(292.66, 95.63) --
	(293.76, 95.63) --
	(294.87, 95.63) --
	(295.97, 95.63) --
	(297.08, 95.63) --
	(298.18, 95.63) --
	(299.29, 95.63) --
	(300.39, 95.63) --
	(301.50, 95.63) --
	(302.60, 95.63) --
	(303.71, 95.63) --
	(304.81, 95.63) --
	(305.92, 95.63) --
	(307.02, 95.63) --
	(308.13, 95.63) --
	(309.23, 95.63) --
	(310.34, 95.64) --
	(311.44, 95.64) --
	(312.55, 95.65) --
	(313.65, 95.66) --
	(314.76, 95.67) --
	(315.86, 95.68) --
	(316.97, 95.70) --
	(318.07, 95.71) --
	(319.18, 95.73) --
	(320.28, 95.75) --
	(321.39, 95.77) --
	(322.50, 95.79) --
	(323.60, 95.80) --
	(324.71, 95.82) --
	(325.81, 95.83) --
	(326.92, 95.84) --
	(328.02, 95.84) --
	(329.13, 95.85) --
	(330.23, 95.85) --
	(331.34, 95.85) --
	(332.44, 95.85) --
	(333.55, 95.85) --
	(334.65, 95.85) --
	(335.76, 95.84) --
	(336.86, 95.84) --
	(337.97, 95.83) --
	(339.07, 95.82) --
	(340.18, 95.81) --
	(341.28, 95.80) --
	(342.39, 95.79) --
	(343.49, 95.78) --
	(344.60, 95.78) --
	(345.70, 95.79) --
	(346.81, 95.81) --
	(347.91, 95.83) --
	(349.02, 95.87) --
	(350.12, 95.92) --
	(351.23, 95.99) --
	(352.33, 96.06) --
	(353.44, 96.15) --
	(354.55, 96.24) --
	(355.65, 96.33) --
	(356.76, 96.42) --
	(357.86, 96.50) --
	(358.97, 96.58) --
	(360.07, 96.64) --
	(361.18, 96.69) --
	(362.28, 96.72) --
	(363.39, 96.74) --
	(364.49, 96.74) --
	(365.60, 96.73) --
	(366.70, 96.71) --
	(367.81, 96.68) --
	(368.91, 96.64) --
	(370.02, 96.60) --
	(371.12, 96.56) --
	(372.23, 96.51) --
	(373.33, 96.48) --
	(374.44, 96.45) --
	(375.54, 96.44) --
	(376.65, 96.44) --
	(377.75, 96.46) --
	(378.86, 96.51) --
	(379.96, 96.58) --
	(381.07, 96.67) --
	(382.17, 96.80) --
	(383.28, 96.95) --
	(384.38, 97.14) --
	(385.49, 97.36) --
	(386.59, 97.62) --
	(387.70, 97.91) --
	(388.81, 98.24) --
	(389.91, 98.60) --
	(391.02, 99.00) --
	(392.12, 99.42) --
	(393.23, 99.87) --
	(394.33,100.34) --
	(395.44,100.82) --
	(396.54,101.30) --
	(397.65,101.77) --
	(398.75,102.22) --
	(399.86,102.64) --
	(400.96,103.03) --
	(402.07,103.39) --
	(403.17,103.72) --
	(404.28,104.03) --
	(405.38,104.33) --
	(406.49,104.62) --
	(407.59,104.93) --
	(408.70,105.26) --
	(409.80,105.62) --
	(410.91,106.03) --
	(412.01,106.49) --
	(413.12,107.02) --
	(414.22,107.62) --
	(415.33,108.29) --
	(416.43,109.03) --
	(417.54,109.84) --
	(418.64,110.72) --
	(419.75,111.66) --
	(420.85,112.67) --
	(421.96,113.73) --
	(423.07,114.84) --
	(424.17,115.99) --
	(425.28,117.16) --
	(426.38,118.33) --
	(427.49,119.50) --
	(428.59,120.65) --
	(429.70,121.77) --
	(430.80,122.87) --
	(431.91,123.92) --
	(433.01,124.95) --
	(434.12,125.95) --
	(435.22,126.94) --
	(436.33,127.93) --
	(437.43,128.94) --
	(438.54,129.99) --
	(439.64,131.08) --
	(440.75,132.22) --
	(441.85,133.43) --
	(442.96,134.69) --
	(444.06,136.01) --
	(445.17,137.39) --
	(446.27,138.81) --
	(447.38,140.27) --
	(448.48,141.79) --
	(449.59,143.35) --
	(450.69,144.99) --
	(451.80,146.71) --
	(452.90,148.53) --
	(454.01,150.47) --
	(455.11,152.54) --
	(456.22,154.76) --
	(457.33,157.13) --
	(458.43,159.65) --
	(459.54,162.29) --
	(460.64,165.06) --
	(461.75,167.91) --
	(462.85,170.83) --
	(463.96,173.77) --
	(465.06,176.71) --
	(466.17,179.62) --
	(467.27,182.47) --
	(468.38,185.23) --
	(469.48,187.89) --
	(470.59,190.44) --
	(471.69,192.88) --
	(472.80,195.20) --
	(473.90,197.43) --
	(475.01,199.58) --
	(476.11,201.70) --
	(477.22,203.83) --
	(478.32,206.03) --
	(479.43,208.36) --
	(480.53,210.88) --
	(481.64,213.64) --
	(482.74,216.70) --
	(483.85,220.08) --
	(484.95,223.80) --
	(486.06,227.86) --
	(487.16,232.24) --
	(488.27,236.89) --
	(489.37,241.76) --
	(490.48,246.77) --
	(491.59,251.82) --
	(492.69,256.85) --
	(493.80,261.77) --
	(494.90,266.54) --
	(496.01,271.08) --
	(497.11,275.35) --
	(498.22,279.32) --
	(499.32,282.95) --
	(500.43,286.21) --
	(501.53,289.09) --
	(502.64,291.56) --
	(503.74,293.67) --
	(504.85,295.42) --
	(505.95,296.86) --
	(507.06,298.03) --
	(508.16,298.97) --
	(509.27,299.76) --
	(510.37,300.45) --
	(511.48,301.11) --
	(512.58,301.79) --
	(513.69,302.53) --
	(514.79,303.38) --
	(515.90,304.38) --
	(517.00,305.52) --
	(518.11,306.82) --
	(519.21,308.28) --
	(520.32,309.88) --
	(521.42,311.62) --
	(522.53,313.48) --
	(523.64,315.45) --
	(524.74,317.50) --
	(525.85,319.61) --
	(526.95,321.74) --
	(528.06,323.85) --
	(529.16,325.90) --
	(530.27,327.83) --
	(531.37,329.59) --
	(532.48,331.15) --
	(533.58,332.44) --
	(534.69,333.43) --
	(535.79,334.09) --
	(536.90,334.41) --
	(538.00,334.38) --
	(539.11,334.02) --
	(540.21,333.36) --
	(541.32,332.43) --
	(542.42,331.33) --
	(543.53,330.12) --
	(544.63,328.87) --
	(545.74,327.64) --
	(546.84,326.47) --
	(547.95,325.38) --
	(549.05,324.36) --
	(550.16,323.40) --
	(551.26,322.45) --
	(552.37,321.44) --
	(553.47,320.31) --
	(554.58,318.96) --
	(555.68,317.34) --
	(556.79,315.39) --
	(557.90,313.10) --
	(559.00,310.46) --
	(560.11,307.50) --
	(561.21,304.25) --
	(562.32,300.77) --
	(563.42,297.14) --
	(564.53,293.44) --
	(565.63,289.73) --
	(566.74,286.09) --
	(567.84,282.57) --
	(568.95,279.19) --
	(570.05,275.96) --
	(571.16,272.87) --
	(572.26,269.91) --
	(573.37,267.03) --
	(574.47,264.21) --
	(575.58,261.40) --
	(576.68,258.57) --
	(577.79,255.70) --
	(578.89,252.75) --
	(580.00,249.70) --
	(581.10,246.55) --
	(582.21,243.29) --
	(583.31,239.93) --
	(584.42,236.48) --
	(585.52,232.95) --
	(586.63,229.37) --
	(587.73,225.74) --
	(588.84,222.09) --
	(589.94,218.44) --
	(591.05,214.80) --
	(592.16,211.19) --
	(593.26,207.62) --
	(594.37,204.10) --
	(595.47,200.64) --
	(596.58,197.23) --
	(597.68,193.87) --
	(598.79,190.55) --
	(599.89,187.28) --
	(601.00,184.05) --
	(602.10,180.83) --
	(603.21,177.64) --
	(604.31,174.46) --
	(605.42,171.30) --
	(606.52,168.14) --
	(607.63,165.01) --
	(608.73,161.91) --
	(609.84,158.84) --
	(610.94,155.82) --
	(612.05,152.84) --
	(613.15,149.92) --
	(614.26,147.06) --
	(615.36,144.25) --
	(616.47,141.49) --
	(617.57,138.79) --
	(618.68,136.15) --
	(619.78,133.58) --
	(620.89,131.08) --
	(621.99,128.67) --
	(623.10,126.36) --
	(624.20,124.16) --
	(625.31,122.08) --
	(626.42,120.13) --
	(627.52,118.32) --
	(628.63,116.63) --
	(629.73,115.07) --
	(630.84,113.63) --
	(631.94,112.30) --
	(633.05,111.07) --
	(634.15,109.93) --
	(635.26,108.89) --
	(636.36,107.92) --
	(637.47,107.04) --
	(638.57,106.24) --
	(639.68,105.52) --
	(640.78,104.87) --
	(641.89,104.28) --
	(642.99,103.75) --
	(644.10,103.27) --
	(645.20,102.84) --
	(646.31,102.43) --
	(647.41,102.04) --
	(648.52,101.67) --
	(649.62,101.31) --
	(650.73,100.95) --
	(651.83,100.61) --
	(652.94,100.28) --
	(654.04, 99.96) --
	(655.15, 99.65) --
	(656.25, 99.36) --
	(657.36, 99.08) --
	(658.46, 98.82) --
	(659.57, 98.58) --
	(660.68, 98.34) --
	(661.78, 98.12) --
	(662.89, 97.91) --
	(663.99, 97.70) --
	(665.10, 97.50) --
	(666.20, 97.30) --
	(667.31, 97.11) --
	(668.41, 96.93) --
	(669.52, 96.76) --
	(670.62, 96.61) --
	(671.73, 96.47) --
	(672.83, 96.34) --
	(673.94, 96.23) --
	(675.04, 96.14) --
	(676.15, 96.07) --
	(677.25, 96.00) --
	(678.36, 95.95) --
	(679.46, 95.91) --
	(679.46, 95.63) --
	(678.36, 95.63) --
	(677.25, 95.63) --
	(676.15, 95.63) --
	(675.04, 95.63) --
	(673.94, 95.63) --
	(672.83, 95.63) --
	(671.73, 95.63) --
	(670.62, 95.63) --
	(669.52, 95.63) --
	(668.41, 95.63) --
	(667.31, 95.63) --
	(666.20, 95.63) --
	(665.10, 95.63) --
	(663.99, 95.63) --
	(662.89, 95.63) --
	(661.78, 95.63) --
	(660.68, 95.63) --
	(659.57, 95.63) --
	(658.46, 95.63) --
	(657.36, 95.63) --
	(656.25, 95.63) --
	(655.15, 95.63) --
	(654.04, 95.63) --
	(652.94, 95.63) --
	(651.83, 95.63) --
	(650.73, 95.63) --
	(649.62, 95.63) --
	(648.52, 95.63) --
	(647.41, 95.63) --
	(646.31, 95.63) --
	(645.20, 95.63) --
	(644.10, 95.63) --
	(642.99, 95.63) --
	(641.89, 95.63) --
	(640.78, 95.63) --
	(639.68, 95.63) --
	(638.57, 95.63) --
	(637.47, 95.63) --
	(636.36, 95.63) --
	(635.26, 95.63) --
	(634.15, 95.63) --
	(633.05, 95.63) --
	(631.94, 95.63) --
	(630.84, 95.63) --
	(629.73, 95.63) --
	(628.63, 95.63) --
	(627.52, 95.63) --
	(626.42, 95.63) --
	(625.31, 95.63) --
	(624.20, 95.63) --
	(623.10, 95.63) --
	(621.99, 95.63) --
	(620.89, 95.63) --
	(619.78, 95.63) --
	(618.68, 95.63) --
	(617.57, 95.63) --
	(616.47, 95.63) --
	(615.36, 95.63) --
	(614.26, 95.63) --
	(613.15, 95.63) --
	(612.05, 95.63) --
	(610.94, 95.63) --
	(609.84, 95.63) --
	(608.73, 95.63) --
	(607.63, 95.63) --
	(606.52, 95.63) --
	(605.42, 95.63) --
	(604.31, 95.63) --
	(603.21, 95.63) --
	(602.10, 95.63) --
	(601.00, 95.63) --
	(599.89, 95.63) --
	(598.79, 95.63) --
	(597.68, 95.63) --
	(596.58, 95.63) --
	(595.47, 95.63) --
	(594.37, 95.63) --
	(593.26, 95.63) --
	(592.16, 95.63) --
	(591.05, 95.63) --
	(589.94, 95.63) --
	(588.84, 95.63) --
	(587.73, 95.63) --
	(586.63, 95.63) --
	(585.52, 95.63) --
	(584.42, 95.63) --
	(583.31, 95.63) --
	(582.21, 95.63) --
	(581.10, 95.63) --
	(580.00, 95.63) --
	(578.89, 95.63) --
	(577.79, 95.63) --
	(576.68, 95.63) --
	(575.58, 95.63) --
	(574.47, 95.63) --
	(573.37, 95.63) --
	(572.26, 95.63) --
	(571.16, 95.63) --
	(570.05, 95.63) --
	(568.95, 95.63) --
	(567.84, 95.63) --
	(566.74, 95.63) --
	(565.63, 95.63) --
	(564.53, 95.63) --
	(563.42, 95.63) --
	(562.32, 95.63) --
	(561.21, 95.63) --
	(560.11, 95.63) --
	(559.00, 95.63) --
	(557.90, 95.63) --
	(556.79, 95.63) --
	(555.68, 95.63) --
	(554.58, 95.63) --
	(553.47, 95.63) --
	(552.37, 95.63) --
	(551.26, 95.63) --
	(550.16, 95.63) --
	(549.05, 95.63) --
	(547.95, 95.63) --
	(546.84, 95.63) --
	(545.74, 95.63) --
	(544.63, 95.63) --
	(543.53, 95.63) --
	(542.42, 95.63) --
	(541.32, 95.63) --
	(540.21, 95.63) --
	(539.11, 95.63) --
	(538.00, 95.63) --
	(536.90, 95.63) --
	(535.79, 95.63) --
	(534.69, 95.63) --
	(533.58, 95.63) --
	(532.48, 95.63) --
	(531.37, 95.63) --
	(530.27, 95.63) --
	(529.16, 95.63) --
	(528.06, 95.63) --
	(526.95, 95.63) --
	(525.85, 95.63) --
	(524.74, 95.63) --
	(523.64, 95.63) --
	(522.53, 95.63) --
	(521.42, 95.63) --
	(520.32, 95.63) --
	(519.21, 95.63) --
	(518.11, 95.63) --
	(517.00, 95.63) --
	(515.90, 95.63) --
	(514.79, 95.63) --
	(513.69, 95.63) --
	(512.58, 95.63) --
	(511.48, 95.63) --
	(510.37, 95.63) --
	(509.27, 95.63) --
	(508.16, 95.63) --
	(507.06, 95.63) --
	(505.95, 95.63) --
	(504.85, 95.63) --
	(503.74, 95.63) --
	(502.64, 95.63) --
	(501.53, 95.63) --
	(500.43, 95.63) --
	(499.32, 95.63) --
	(498.22, 95.63) --
	(497.11, 95.63) --
	(496.01, 95.63) --
	(494.90, 95.63) --
	(493.80, 95.63) --
	(492.69, 95.63) --
	(491.59, 95.63) --
	(490.48, 95.63) --
	(489.37, 95.63) --
	(488.27, 95.63) --
	(487.16, 95.63) --
	(486.06, 95.63) --
	(484.95, 95.63) --
	(483.85, 95.63) --
	(482.74, 95.63) --
	(481.64, 95.63) --
	(480.53, 95.63) --
	(479.43, 95.63) --
	(478.32, 95.63) --
	(477.22, 95.63) --
	(476.11, 95.63) --
	(475.01, 95.63) --
	(473.90, 95.63) --
	(472.80, 95.63) --
	(471.69, 95.63) --
	(470.59, 95.63) --
	(469.48, 95.63) --
	(468.38, 95.63) --
	(467.27, 95.63) --
	(466.17, 95.63) --
	(465.06, 95.63) --
	(463.96, 95.63) --
	(462.85, 95.63) --
	(461.75, 95.63) --
	(460.64, 95.63) --
	(459.54, 95.63) --
	(458.43, 95.63) --
	(457.33, 95.63) --
	(456.22, 95.63) --
	(455.11, 95.63) --
	(454.01, 95.63) --
	(452.90, 95.63) --
	(451.80, 95.63) --
	(450.69, 95.63) --
	(449.59, 95.63) --
	(448.48, 95.63) --
	(447.38, 95.63) --
	(446.27, 95.63) --
	(445.17, 95.63) --
	(444.06, 95.63) --
	(442.96, 95.63) --
	(441.85, 95.63) --
	(440.75, 95.63) --
	(439.64, 95.63) --
	(438.54, 95.63) --
	(437.43, 95.63) --
	(436.33, 95.63) --
	(435.22, 95.63) --
	(434.12, 95.63) --
	(433.01, 95.63) --
	(431.91, 95.63) --
	(430.80, 95.63) --
	(429.70, 95.63) --
	(428.59, 95.63) --
	(427.49, 95.63) --
	(426.38, 95.63) --
	(425.28, 95.63) --
	(424.17, 95.63) --
	(423.07, 95.63) --
	(421.96, 95.63) --
	(420.85, 95.63) --
	(419.75, 95.63) --
	(418.64, 95.63) --
	(417.54, 95.63) --
	(416.43, 95.63) --
	(415.33, 95.63) --
	(414.22, 95.63) --
	(413.12, 95.63) --
	(412.01, 95.63) --
	(410.91, 95.63) --
	(409.80, 95.63) --
	(408.70, 95.63) --
	(407.59, 95.63) --
	(406.49, 95.63) --
	(405.38, 95.63) --
	(404.28, 95.63) --
	(403.17, 95.63) --
	(402.07, 95.63) --
	(400.96, 95.63) --
	(399.86, 95.63) --
	(398.75, 95.63) --
	(397.65, 95.63) --
	(396.54, 95.63) --
	(395.44, 95.63) --
	(394.33, 95.63) --
	(393.23, 95.63) --
	(392.12, 95.63) --
	(391.02, 95.63) --
	(389.91, 95.63) --
	(388.81, 95.63) --
	(387.70, 95.63) --
	(386.59, 95.63) --
	(385.49, 95.63) --
	(384.38, 95.63) --
	(383.28, 95.63) --
	(382.17, 95.63) --
	(381.07, 95.63) --
	(379.96, 95.63) --
	(378.86, 95.63) --
	(377.75, 95.63) --
	(376.65, 95.63) --
	(375.54, 95.63) --
	(374.44, 95.63) --
	(373.33, 95.63) --
	(372.23, 95.63) --
	(371.12, 95.63) --
	(370.02, 95.63) --
	(368.91, 95.63) --
	(367.81, 95.63) --
	(366.70, 95.63) --
	(365.60, 95.63) --
	(364.49, 95.63) --
	(363.39, 95.63) --
	(362.28, 95.63) --
	(361.18, 95.63) --
	(360.07, 95.63) --
	(358.97, 95.63) --
	(357.86, 95.63) --
	(356.76, 95.63) --
	(355.65, 95.63) --
	(354.55, 95.63) --
	(353.44, 95.63) --
	(352.33, 95.63) --
	(351.23, 95.63) --
	(350.12, 95.63) --
	(349.02, 95.63) --
	(347.91, 95.63) --
	(346.81, 95.63) --
	(345.70, 95.63) --
	(344.60, 95.63) --
	(343.49, 95.63) --
	(342.39, 95.63) --
	(341.28, 95.63) --
	(340.18, 95.63) --
	(339.07, 95.63) --
	(337.97, 95.63) --
	(336.86, 95.63) --
	(335.76, 95.63) --
	(334.65, 95.63) --
	(333.55, 95.63) --
	(332.44, 95.63) --
	(331.34, 95.63) --
	(330.23, 95.63) --
	(329.13, 95.63) --
	(328.02, 95.63) --
	(326.92, 95.63) --
	(325.81, 95.63) --
	(324.71, 95.63) --
	(323.60, 95.63) --
	(322.50, 95.63) --
	(321.39, 95.63) --
	(320.28, 95.63) --
	(319.18, 95.63) --
	(318.07, 95.63) --
	(316.97, 95.63) --
	(315.86, 95.63) --
	(314.76, 95.63) --
	(313.65, 95.63) --
	(312.55, 95.63) --
	(311.44, 95.63) --
	(310.34, 95.63) --
	(309.23, 95.63) --
	(308.13, 95.63) --
	(307.02, 95.63) --
	(305.92, 95.63) --
	(304.81, 95.63) --
	(303.71, 95.63) --
	(302.60, 95.63) --
	(301.50, 95.63) --
	(300.39, 95.63) --
	(299.29, 95.63) --
	(298.18, 95.63) --
	(297.08, 95.63) --
	(295.97, 95.63) --
	(294.87, 95.63) --
	(293.76, 95.63) --
	(292.66, 95.63) --
	(291.55, 95.63) --
	(290.45, 95.63) --
	(289.34, 95.63) --
	(288.24, 95.63) --
	(287.13, 95.63) --
	(286.02, 95.63) --
	(284.92, 95.63) --
	(283.81, 95.63) --
	(282.71, 95.63) --
	(281.60, 95.63) --
	(280.50, 95.63) --
	(279.39, 95.63) --
	(278.29, 95.63) --
	(277.18, 95.63) --
	(276.08, 95.63) --
	(274.97, 95.63) --
	(273.87, 95.63) --
	(272.76, 95.63) --
	(271.66, 95.63) --
	(270.55, 95.63) --
	(269.45, 95.63) --
	(268.34, 95.63) --
	(267.24, 95.63) --
	(266.13, 95.63) --
	(265.03, 95.63) --
	(263.92, 95.63) --
	(262.82, 95.63) --
	(261.71, 95.63) --
	(260.61, 95.63) --
	(259.50, 95.63) --
	(258.40, 95.63) --
	(257.29, 95.63) --
	(256.19, 95.63) --
	(255.08, 95.63) --
	(253.98, 95.63) --
	(252.87, 95.63) --
	(251.76, 95.63) --
	(250.66, 95.63) --
	(249.55, 95.63) --
	(248.45, 95.63) --
	(247.34, 95.63) --
	(246.24, 95.63) --
	(245.13, 95.63) --
	(244.03, 95.63) --
	(242.92, 95.63) --
	(241.82, 95.63) --
	(240.71, 95.63) --
	(239.61, 95.63) --
	(238.50, 95.63) --
	(237.40, 95.63) --
	(236.29, 95.63) --
	(235.19, 95.63) --
	(234.08, 95.63) --
	(232.98, 95.63) --
	(231.87, 95.63) --
	(230.77, 95.63) --
	(229.66, 95.63) --
	(228.56, 95.63) --
	(227.45, 95.63) --
	(226.35, 95.63) --
	(225.24, 95.63) --
	(224.14, 95.63) --
	(223.03, 95.63) --
	(221.93, 95.63) --
	(220.82, 95.63) --
	(219.72, 95.63) --
	(218.61, 95.63) --
	(217.50, 95.63) --
	(216.40, 95.63) --
	(215.29, 95.63) --
	(214.19, 95.63) --
	(213.08, 95.63) --
	(211.98, 95.63) --
	(210.87, 95.63) --
	(209.77, 95.63) --
	(208.66, 95.63) --
	(207.56, 95.63) --
	(206.45, 95.63) --
	(205.35, 95.63) --
	(204.24, 95.63) --
	(203.14, 95.63) --
	(202.03, 95.63) --
	(200.93, 95.63) --
	(199.82, 95.63) --
	(198.72, 95.63) --
	(197.61, 95.63) --
	(196.51, 95.63) --
	(195.40, 95.63) --
	(194.30, 95.63) --
	(193.19, 95.63) --
	(192.09, 95.63) --
	(190.98, 95.63) --
	(189.88, 95.63) --
	(188.77, 95.63) --
	(187.67, 95.63) --
	(186.56, 95.63) --
	(185.45, 95.63) --
	(184.35, 95.63) --
	(183.24, 95.63) --
	(182.14, 95.63) --
	(181.03, 95.63) --
	(179.93, 95.63) --
	(178.82, 95.63) --
	(177.72, 95.63) --
	(176.61, 95.63) --
	(175.51, 95.63) --
	(174.40, 95.63) --
	(173.30, 95.63) --
	(172.19, 95.63) --
	(171.09, 95.63) --
	(169.98, 95.63) --
	(168.88, 95.63) --
	(167.77, 95.63) --
	(166.67, 95.63) --
	(165.56, 95.63) --
	(164.46, 95.63) --
	(163.35, 95.63) --
	(162.25, 95.63) --
	(161.14, 95.63) --
	(160.04, 95.63) --
	(158.93, 95.63) --
	(157.83, 95.63) --
	(156.72, 95.63) --
	(155.62, 95.63) --
	(154.51, 95.63) --
	(153.41, 95.63) --
	(152.30, 95.63) --
	(151.19, 95.63) --
	(150.09, 95.63) --
	(148.98, 95.63) --
	(147.88, 95.63) --
	(146.77, 95.63) --
	(145.67, 95.63) --
	(144.56, 95.63) --
	(143.46, 95.63) --
	(142.35, 95.63) --
	(141.25, 95.63) --
	(140.14, 95.63) --
	(139.04, 95.63) --
	(137.93, 95.63) --
	(136.83, 95.63) --
	(135.72, 95.63) --
	(134.62, 95.63) --
	(133.51, 95.63) --
	(132.41, 95.63) --
	(131.30, 95.63) --
	(130.20, 95.63) --
	(129.09, 95.63) --
	(127.99, 95.63) --
	(126.88, 95.63) --
	(125.78, 95.63) --
	(124.67, 95.63) --
	(123.57, 95.63) --
	(122.46, 95.63) --
	(121.36, 95.63) --
	(120.25, 95.63) --
	(119.15, 95.63) --
	(118.04, 95.63) --
	(116.93, 95.63) --
	(115.83, 95.63) --
	(114.72, 95.63) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.72, 95.63) --
	(115.83, 95.63) --
	(116.93, 95.63) --
	(118.04, 95.63) --
	(119.15, 95.63) --
	(120.25, 95.63) --
	(121.36, 95.63) --
	(122.46, 95.63) --
	(123.57, 95.63) --
	(124.67, 95.63) --
	(125.78, 95.63) --
	(126.88, 95.63) --
	(127.99, 95.63) --
	(129.09, 95.63) --
	(130.20, 95.63) --
	(131.30, 95.63) --
	(132.41, 95.63) --
	(133.51, 95.63) --
	(134.62, 95.63) --
	(135.72, 95.63) --
	(136.83, 95.63) --
	(137.93, 95.63) --
	(139.04, 95.63) --
	(140.14, 95.63) --
	(141.25, 95.63) --
	(142.35, 95.63) --
	(143.46, 95.63) --
	(144.56, 95.63) --
	(145.67, 95.63) --
	(146.77, 95.63) --
	(147.88, 95.63) --
	(148.98, 95.63) --
	(150.09, 95.63) --
	(151.19, 95.63) --
	(152.30, 95.63) --
	(153.41, 95.63) --
	(154.51, 95.63) --
	(155.62, 95.63) --
	(156.72, 95.63) --
	(157.83, 95.63) --
	(158.93, 95.63) --
	(160.04, 95.63) --
	(161.14, 95.63) --
	(162.25, 95.63) --
	(163.35, 95.63) --
	(164.46, 95.63) --
	(165.56, 95.63) --
	(166.67, 95.63) --
	(167.77, 95.63) --
	(168.88, 95.63) --
	(169.98, 95.63) --
	(171.09, 95.63) --
	(172.19, 95.63) --
	(173.30, 95.63) --
	(174.40, 95.63) --
	(175.51, 95.63) --
	(176.61, 95.63) --
	(177.72, 95.63) --
	(178.82, 95.63) --
	(179.93, 95.63) --
	(181.03, 95.63) --
	(182.14, 95.63) --
	(183.24, 95.63) --
	(184.35, 95.63) --
	(185.45, 95.63) --
	(186.56, 95.63) --
	(187.67, 95.63) --
	(188.77, 95.63) --
	(189.88, 95.63) --
	(190.98, 95.63) --
	(192.09, 95.63) --
	(193.19, 95.63) --
	(194.30, 95.63) --
	(195.40, 95.63) --
	(196.51, 95.63) --
	(197.61, 95.63) --
	(198.72, 95.63) --
	(199.82, 95.63) --
	(200.93, 95.63) --
	(202.03, 95.63) --
	(203.14, 95.63) --
	(204.24, 95.63) --
	(205.35, 95.63) --
	(206.45, 95.63) --
	(207.56, 95.63) --
	(208.66, 95.63) --
	(209.77, 95.63) --
	(210.87, 95.63) --
	(211.98, 95.63) --
	(213.08, 95.63) --
	(214.19, 95.63) --
	(215.29, 95.63) --
	(216.40, 95.63) --
	(217.50, 95.63) --
	(218.61, 95.63) --
	(219.72, 95.63) --
	(220.82, 95.63) --
	(221.93, 95.63) --
	(223.03, 95.63) --
	(224.14, 95.63) --
	(225.24, 95.63) --
	(226.35, 95.63) --
	(227.45, 95.63) --
	(228.56, 95.63) --
	(229.66, 95.63) --
	(230.77, 95.63) --
	(231.87, 95.63) --
	(232.98, 95.63) --
	(234.08, 95.63) --
	(235.19, 95.63) --
	(236.29, 95.63) --
	(237.40, 95.63) --
	(238.50, 95.63) --
	(239.61, 95.63) --
	(240.71, 95.63) --
	(241.82, 95.63) --
	(242.92, 95.63) --
	(244.03, 95.63) --
	(245.13, 95.63) --
	(246.24, 95.63) --
	(247.34, 95.63) --
	(248.45, 95.63) --
	(249.55, 95.63) --
	(250.66, 95.63) --
	(251.76, 95.63) --
	(252.87, 95.63) --
	(253.98, 95.63) --
	(255.08, 95.63) --
	(256.19, 95.63) --
	(257.29, 95.63) --
	(258.40, 95.63) --
	(259.50, 95.63) --
	(260.61, 95.63) --
	(261.71, 95.63) --
	(262.82, 95.63) --
	(263.92, 95.63) --
	(265.03, 95.63) --
	(266.13, 95.63) --
	(267.24, 95.63) --
	(268.34, 95.63) --
	(269.45, 95.63) --
	(270.55, 95.63) --
	(271.66, 95.63) --
	(272.76, 95.63) --
	(273.87, 95.63) --
	(274.97, 95.63) --
	(276.08, 95.63) --
	(277.18, 95.63) --
	(278.29, 95.63) --
	(279.39, 95.63) --
	(280.50, 95.63) --
	(281.60, 95.63) --
	(282.71, 95.63) --
	(283.81, 95.63) --
	(284.92, 95.63) --
	(286.02, 95.63) --
	(287.13, 95.63) --
	(288.24, 95.63) --
	(289.34, 95.63) --
	(290.45, 95.63) --
	(291.55, 95.63) --
	(292.66, 95.63) --
	(293.76, 95.63) --
	(294.87, 95.63) --
	(295.97, 95.63) --
	(297.08, 95.63) --
	(298.18, 95.63) --
	(299.29, 95.63) --
	(300.39, 95.63) --
	(301.50, 95.63) --
	(302.60, 95.63) --
	(303.71, 95.63) --
	(304.81, 95.63) --
	(305.92, 95.63) --
	(307.02, 95.63) --
	(308.13, 95.63) --
	(309.23, 95.63) --
	(310.34, 95.64) --
	(311.44, 95.64) --
	(312.55, 95.65) --
	(313.65, 95.66) --
	(314.76, 95.67) --
	(315.86, 95.68) --
	(316.97, 95.70) --
	(318.07, 95.71) --
	(319.18, 95.73) --
	(320.28, 95.75) --
	(321.39, 95.77) --
	(322.50, 95.79) --
	(323.60, 95.80) --
	(324.71, 95.82) --
	(325.81, 95.83) --
	(326.92, 95.84) --
	(328.02, 95.84) --
	(329.13, 95.85) --
	(330.23, 95.85) --
	(331.34, 95.85) --
	(332.44, 95.85) --
	(333.55, 95.85) --
	(334.65, 95.85) --
	(335.76, 95.84) --
	(336.86, 95.84) --
	(337.97, 95.83) --
	(339.07, 95.82) --
	(340.18, 95.81) --
	(341.28, 95.80) --
	(342.39, 95.79) --
	(343.49, 95.78) --
	(344.60, 95.78) --
	(345.70, 95.79) --
	(346.81, 95.81) --
	(347.91, 95.83) --
	(349.02, 95.87) --
	(350.12, 95.92) --
	(351.23, 95.99) --
	(352.33, 96.06) --
	(353.44, 96.15) --
	(354.55, 96.24) --
	(355.65, 96.33) --
	(356.76, 96.42) --
	(357.86, 96.50) --
	(358.97, 96.58) --
	(360.07, 96.64) --
	(361.18, 96.69) --
	(362.28, 96.72) --
	(363.39, 96.74) --
	(364.49, 96.74) --
	(365.60, 96.73) --
	(366.70, 96.71) --
	(367.81, 96.68) --
	(368.91, 96.64) --
	(370.02, 96.60) --
	(371.12, 96.56) --
	(372.23, 96.51) --
	(373.33, 96.48) --
	(374.44, 96.45) --
	(375.54, 96.44) --
	(376.65, 96.44) --
	(377.75, 96.46) --
	(378.86, 96.51) --
	(379.96, 96.58) --
	(381.07, 96.67) --
	(382.17, 96.80) --
	(383.28, 96.95) --
	(384.38, 97.14) --
	(385.49, 97.36) --
	(386.59, 97.62) --
	(387.70, 97.91) --
	(388.81, 98.24) --
	(389.91, 98.60) --
	(391.02, 99.00) --
	(392.12, 99.42) --
	(393.23, 99.87) --
	(394.33,100.34) --
	(395.44,100.82) --
	(396.54,101.30) --
	(397.65,101.77) --
	(398.75,102.22) --
	(399.86,102.64) --
	(400.96,103.03) --
	(402.07,103.39) --
	(403.17,103.72) --
	(404.28,104.03) --
	(405.38,104.33) --
	(406.49,104.62) --
	(407.59,104.93) --
	(408.70,105.26) --
	(409.80,105.62) --
	(410.91,106.03) --
	(412.01,106.49) --
	(413.12,107.02) --
	(414.22,107.62) --
	(415.33,108.29) --
	(416.43,109.03) --
	(417.54,109.84) --
	(418.64,110.72) --
	(419.75,111.66) --
	(420.85,112.67) --
	(421.96,113.73) --
	(423.07,114.84) --
	(424.17,115.99) --
	(425.28,117.16) --
	(426.38,118.33) --
	(427.49,119.50) --
	(428.59,120.65) --
	(429.70,121.77) --
	(430.80,122.87) --
	(431.91,123.92) --
	(433.01,124.95) --
	(434.12,125.95) --
	(435.22,126.94) --
	(436.33,127.93) --
	(437.43,128.94) --
	(438.54,129.99) --
	(439.64,131.08) --
	(440.75,132.22) --
	(441.85,133.43) --
	(442.96,134.69) --
	(444.06,136.01) --
	(445.17,137.39) --
	(446.27,138.81) --
	(447.38,140.27) --
	(448.48,141.79) --
	(449.59,143.35) --
	(450.69,144.99) --
	(451.80,146.71) --
	(452.90,148.53) --
	(454.01,150.47) --
	(455.11,152.54) --
	(456.22,154.76) --
	(457.33,157.13) --
	(458.43,159.65) --
	(459.54,162.29) --
	(460.64,165.06) --
	(461.75,167.91) --
	(462.85,170.83) --
	(463.96,173.77) --
	(465.06,176.71) --
	(466.17,179.62) --
	(467.27,182.47) --
	(468.38,185.23) --
	(469.48,187.89) --
	(470.59,190.44) --
	(471.69,192.88) --
	(472.80,195.20) --
	(473.90,197.43) --
	(475.01,199.58) --
	(476.11,201.70) --
	(477.22,203.83) --
	(478.32,206.03) --
	(479.43,208.36) --
	(480.53,210.88) --
	(481.64,213.64) --
	(482.74,216.70) --
	(483.85,220.08) --
	(484.95,223.80) --
	(486.06,227.86) --
	(487.16,232.24) --
	(488.27,236.89) --
	(489.37,241.76) --
	(490.48,246.77) --
	(491.59,251.82) --
	(492.69,256.85) --
	(493.80,261.77) --
	(494.90,266.54) --
	(496.01,271.08) --
	(497.11,275.35) --
	(498.22,279.32) --
	(499.32,282.95) --
	(500.43,286.21) --
	(501.53,289.09) --
	(502.64,291.56) --
	(503.74,293.67) --
	(504.85,295.42) --
	(505.95,296.86) --
	(507.06,298.03) --
	(508.16,298.97) --
	(509.27,299.76) --
	(510.37,300.45) --
	(511.48,301.11) --
	(512.58,301.79) --
	(513.69,302.53) --
	(514.79,303.38) --
	(515.90,304.38) --
	(517.00,305.52) --
	(518.11,306.82) --
	(519.21,308.28) --
	(520.32,309.88) --
	(521.42,311.62) --
	(522.53,313.48) --
	(523.64,315.45) --
	(524.74,317.50) --
	(525.85,319.61) --
	(526.95,321.74) --
	(528.06,323.85) --
	(529.16,325.90) --
	(530.27,327.83) --
	(531.37,329.59) --
	(532.48,331.15) --
	(533.58,332.44) --
	(534.69,333.43) --
	(535.79,334.09) --
	(536.90,334.41) --
	(538.00,334.38) --
	(539.11,334.02) --
	(540.21,333.36) --
	(541.32,332.43) --
	(542.42,331.33) --
	(543.53,330.12) --
	(544.63,328.87) --
	(545.74,327.64) --
	(546.84,326.47) --
	(547.95,325.38) --
	(549.05,324.36) --
	(550.16,323.40) --
	(551.26,322.45) --
	(552.37,321.44) --
	(553.47,320.31) --
	(554.58,318.96) --
	(555.68,317.34) --
	(556.79,315.39) --
	(557.90,313.10) --
	(559.00,310.46) --
	(560.11,307.50) --
	(561.21,304.25) --
	(562.32,300.77) --
	(563.42,297.14) --
	(564.53,293.44) --
	(565.63,289.73) --
	(566.74,286.09) --
	(567.84,282.57) --
	(568.95,279.19) --
	(570.05,275.96) --
	(571.16,272.87) --
	(572.26,269.91) --
	(573.37,267.03) --
	(574.47,264.21) --
	(575.58,261.40) --
	(576.68,258.57) --
	(577.79,255.70) --
	(578.89,252.75) --
	(580.00,249.70) --
	(581.10,246.55) --
	(582.21,243.29) --
	(583.31,239.93) --
	(584.42,236.48) --
	(585.52,232.95) --
	(586.63,229.37) --
	(587.73,225.74) --
	(588.84,222.09) --
	(589.94,218.44) --
	(591.05,214.80) --
	(592.16,211.19) --
	(593.26,207.62) --
	(594.37,204.10) --
	(595.47,200.64) --
	(596.58,197.23) --
	(597.68,193.87) --
	(598.79,190.55) --
	(599.89,187.28) --
	(601.00,184.05) --
	(602.10,180.83) --
	(603.21,177.64) --
	(604.31,174.46) --
	(605.42,171.30) --
	(606.52,168.14) --
	(607.63,165.01) --
	(608.73,161.91) --
	(609.84,158.84) --
	(610.94,155.82) --
	(612.05,152.84) --
	(613.15,149.92) --
	(614.26,147.06) --
	(615.36,144.25) --
	(616.47,141.49) --
	(617.57,138.79) --
	(618.68,136.15) --
	(619.78,133.58) --
	(620.89,131.08) --
	(621.99,128.67) --
	(623.10,126.36) --
	(624.20,124.16) --
	(625.31,122.08) --
	(626.42,120.13) --
	(627.52,118.32) --
	(628.63,116.63) --
	(629.73,115.07) --
	(630.84,113.63) --
	(631.94,112.30) --
	(633.05,111.07) --
	(634.15,109.93) --
	(635.26,108.89) --
	(636.36,107.92) --
	(637.47,107.04) --
	(638.57,106.24) --
	(639.68,105.52) --
	(640.78,104.87) --
	(641.89,104.28) --
	(642.99,103.75) --
	(644.10,103.27) --
	(645.20,102.84) --
	(646.31,102.43) --
	(647.41,102.04) --
	(648.52,101.67) --
	(649.62,101.31) --
	(650.73,100.95) --
	(651.83,100.61) --
	(652.94,100.28) --
	(654.04, 99.96) --
	(655.15, 99.65) --
	(656.25, 99.36) --
	(657.36, 99.08) --
	(658.46, 98.82) --
	(659.57, 98.58) --
	(660.68, 98.34) --
	(661.78, 98.12) --
	(662.89, 97.91) --
	(663.99, 97.70) --
	(665.10, 97.50) --
	(666.20, 97.30) --
	(667.31, 97.11) --
	(668.41, 96.93) --
	(669.52, 96.76) --
	(670.62, 96.61) --
	(671.73, 96.47) --
	(672.83, 96.34) --
	(673.94, 96.23) --
	(675.04, 96.14) --
	(676.15, 96.07) --
	(677.25, 96.00) --
	(678.36, 95.95) --
	(679.46, 95.91);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.25] (114.72, 95.63) --
	(115.83, 95.63) --
	(116.93, 95.63) --
	(118.04, 95.63) --
	(119.15, 95.63) --
	(120.25, 95.63) --
	(121.36, 95.63) --
	(122.46, 95.63) --
	(123.57, 95.63) --
	(124.67, 95.63) --
	(125.78, 95.63) --
	(126.88, 95.63) --
	(127.99, 95.63) --
	(129.09, 95.63) --
	(130.20, 95.63) --
	(131.30, 95.63) --
	(132.41, 95.63) --
	(133.51, 95.63) --
	(134.62, 95.63) --
	(135.72, 95.63) --
	(136.83, 95.63) --
	(137.93, 95.63) --
	(139.04, 95.63) --
	(140.14, 95.63) --
	(141.25, 95.63) --
	(142.35, 95.63) --
	(143.46, 95.63) --
	(144.56, 95.63) --
	(145.67, 95.63) --
	(146.77, 95.63) --
	(147.88, 95.63) --
	(148.98, 95.63) --
	(150.09, 95.63) --
	(151.19, 95.63) --
	(152.30, 95.63) --
	(153.41, 95.63) --
	(154.51, 95.63) --
	(155.62, 95.63) --
	(156.72, 95.63) --
	(157.83, 95.63) --
	(158.93, 95.63) --
	(160.04, 95.63) --
	(161.14, 95.63) --
	(162.25, 95.63) --
	(163.35, 95.63) --
	(164.46, 95.63) --
	(165.56, 95.63) --
	(166.67, 95.63) --
	(167.77, 95.63) --
	(168.88, 95.63) --
	(169.98, 95.63) --
	(171.09, 95.63) --
	(172.19, 95.63) --
	(173.30, 95.63) --
	(174.40, 95.63) --
	(175.51, 95.63) --
	(176.61, 95.63) --
	(177.72, 95.64) --
	(178.82, 95.64) --
	(179.93, 95.65) --
	(181.03, 95.65) --
	(182.14, 95.66) --
	(183.24, 95.67) --
	(184.35, 95.68) --
	(185.45, 95.69) --
	(186.56, 95.71) --
	(187.67, 95.72) --
	(188.77, 95.74) --
	(189.88, 95.75) --
	(190.98, 95.76) --
	(192.09, 95.77) --
	(193.19, 95.78) --
	(194.30, 95.78) --
	(195.40, 95.78) --
	(196.51, 95.78) --
	(197.61, 95.77) --
	(198.72, 95.76) --
	(199.82, 95.75) --
	(200.93, 95.74) --
	(202.03, 95.72) --
	(203.14, 95.71) --
	(204.24, 95.70) --
	(205.35, 95.69) --
	(206.45, 95.69) --
	(207.56, 95.68) --
	(208.66, 95.69) --
	(209.77, 95.69) --
	(210.87, 95.70) --
	(211.98, 95.71) --
	(213.08, 95.73) --
	(214.19, 95.75) --
	(215.29, 95.77) --
	(216.40, 95.80) --
	(217.50, 95.82) --
	(218.61, 95.85) --
	(219.72, 95.88) --
	(220.82, 95.90) --
	(221.93, 95.93) --
	(223.03, 95.95) --
	(224.14, 95.98) --
	(225.24, 96.00) --
	(226.35, 96.02) --
	(227.45, 96.05) --
	(228.56, 96.08) --
	(229.66, 96.12) --
	(230.77, 96.17) --
	(231.87, 96.23) --
	(232.98, 96.29) --
	(234.08, 96.37) --
	(235.19, 96.45) --
	(236.29, 96.55) --
	(237.40, 96.65) --
	(238.50, 96.76) --
	(239.61, 96.86) --
	(240.71, 96.97) --
	(241.82, 97.06) --
	(242.92, 97.15) --
	(244.03, 97.22) --
	(245.13, 97.27) --
	(246.24, 97.31) --
	(247.34, 97.34) --
	(248.45, 97.35) --
	(249.55, 97.35) --
	(250.66, 97.35) --
	(251.76, 97.35) --
	(252.87, 97.36) --
	(253.98, 97.38) --
	(255.08, 97.42) --
	(256.19, 97.49) --
	(257.29, 97.58) --
	(258.40, 97.69) --
	(259.50, 97.83) --
	(260.61, 97.99) --
	(261.71, 98.17) --
	(262.82, 98.37) --
	(263.92, 98.59) --
	(265.03, 98.82) --
	(266.13, 99.05) --
	(267.24, 99.30) --
	(268.34, 99.55) --
	(269.45, 99.81) --
	(270.55,100.08) --
	(271.66,100.37) --
	(272.76,100.66) --
	(273.87,100.97) --
	(274.97,101.30) --
	(276.08,101.65) --
	(277.18,102.02) --
	(278.29,102.40) --
	(279.39,102.78) --
	(280.50,103.18) --
	(281.60,103.57) --
	(282.71,103.96) --
	(283.81,104.34) --
	(284.92,104.70) --
	(286.02,105.05) --
	(287.13,105.38) --
	(288.24,105.70) --
	(289.34,106.00) --
	(290.45,106.30) --
	(291.55,106.59) --
	(292.66,106.88) --
	(293.76,107.17) --
	(294.87,107.48) --
	(295.97,107.80) --
	(297.08,108.15) --
	(298.18,108.52) --
	(299.29,108.92) --
	(300.39,109.36) --
	(301.50,109.84) --
	(302.60,110.37) --
	(303.71,110.95) --
	(304.81,111.58) --
	(305.92,112.27) --
	(307.02,113.00) --
	(308.13,113.78) --
	(309.23,114.59) --
	(310.34,115.44) --
	(311.44,116.30) --
	(312.55,117.18) --
	(313.65,118.07) --
	(314.76,118.96) --
	(315.86,119.87) --
	(316.97,120.81) --
	(318.07,121.79) --
	(319.18,122.82) --
	(320.28,123.93) --
	(321.39,125.12) --
	(322.50,126.41) --
	(323.60,127.80) --
	(324.71,129.28) --
	(325.81,130.85) --
	(326.92,132.47) --
	(328.02,134.13) --
	(329.13,135.79) --
	(330.23,137.43) --
	(331.34,139.05) --
	(332.44,140.61) --
	(333.55,142.14) --
	(334.65,143.61) --
	(335.76,145.05) --
	(336.86,146.46) --
	(337.97,147.86) --
	(339.07,149.28) --
	(340.18,150.72) --
	(341.28,152.20) --
	(342.39,153.74) --
	(343.49,155.34) --
	(344.60,157.01) --
	(345.70,158.77) --
	(346.81,160.62) --
	(347.91,162.58) --
	(349.02,164.66) --
	(350.12,166.88) --
	(351.23,169.23) --
	(352.33,171.72) --
	(353.44,174.33) --
	(354.55,177.07) --
	(355.65,179.90) --
	(356.76,182.80) --
	(357.86,185.75) --
	(358.97,188.71) --
	(360.07,191.64) --
	(361.18,194.53) --
	(362.28,197.35) --
	(363.39,200.10) --
	(364.49,202.78) --
	(365.60,205.41) --
	(366.70,208.01) --
	(367.81,210.61) --
	(368.91,213.24) --
	(370.02,215.91) --
	(371.12,218.67) --
	(372.23,221.51) --
	(373.33,224.45) --
	(374.44,227.49) --
	(375.54,230.60) --
	(376.65,233.77) --
	(377.75,236.97) --
	(378.86,240.18) --
	(379.96,243.38) --
	(381.07,246.55) --
	(382.17,249.66) --
	(383.28,252.70) --
	(384.38,255.66) --
	(385.49,258.52) --
	(386.59,261.29) --
	(387.70,263.96) --
	(388.81,266.55) --
	(389.91,269.05) --
	(391.02,271.48) --
	(392.12,273.85) --
	(393.23,276.18) --
	(394.33,278.49) --
	(395.44,280.80) --
	(396.54,283.11) --
	(397.65,285.43) --
	(398.75,287.76) --
	(399.86,290.09) --
	(400.96,292.38) --
	(402.07,294.61) --
	(403.17,296.75) --
	(404.28,298.77) --
	(405.38,300.62) --
	(406.49,302.27) --
	(407.59,303.71) --
	(408.70,304.92) --
	(409.80,305.88) --
	(410.91,306.59) --
	(412.01,307.08) --
	(413.12,307.38) --
	(414.22,307.50) --
	(415.33,307.48) --
	(416.43,307.35) --
	(417.54,307.14) --
	(418.64,306.88) --
	(419.75,306.61) --
	(420.85,306.35) --
	(421.96,306.13) --
	(423.07,305.99) --
	(424.17,305.92) --
	(425.28,305.95) --
	(426.38,306.08) --
	(427.49,306.30) --
	(428.59,306.61) --
	(429.70,306.99) --
	(430.80,307.43) --
	(431.91,307.90) --
	(433.01,308.37) --
	(434.12,308.81) --
	(435.22,309.18) --
	(436.33,309.45) --
	(437.43,309.60) --
	(438.54,309.61) --
	(439.64,309.46) --
	(440.75,309.13) --
	(441.85,308.61) --
	(442.96,307.90) --
	(444.06,307.00) --
	(445.17,305.90) --
	(446.27,304.58) --
	(447.38,303.08) --
	(448.48,301.40) --
	(449.59,299.56) --
	(450.69,297.56) --
	(451.80,295.42) --
	(452.90,293.16) --
	(454.01,290.79) --
	(455.11,288.32) --
	(456.22,285.76) --
	(457.33,283.11) --
	(458.43,280.35) --
	(459.54,277.50) --
	(460.64,274.55) --
	(461.75,271.47) --
	(462.85,268.28) --
	(463.96,264.96) --
	(465.06,261.52) --
	(466.17,257.95) --
	(467.27,254.27) --
	(468.38,250.50) --
	(469.48,246.65) --
	(470.59,242.77) --
	(471.69,238.88) --
	(472.80,235.02) --
	(473.90,231.23) --
	(475.01,227.53) --
	(476.11,223.94) --
	(477.22,220.49) --
	(478.32,217.18) --
	(479.43,214.02) --
	(480.53,211.01) --
	(481.64,208.13) --
	(482.74,205.36) --
	(483.85,202.70) --
	(484.95,200.10) --
	(486.06,197.56) --
	(487.16,195.06) --
	(488.27,192.59) --
	(489.37,190.14) --
	(490.48,187.71) --
	(491.59,185.29) --
	(492.69,182.89) --
	(493.80,180.49) --
	(494.90,178.09) --
	(496.01,175.69) --
	(497.11,173.28) --
	(498.22,170.85) --
	(499.32,168.39) --
	(500.43,165.90) --
	(501.53,163.38) --
	(502.64,160.82) --
	(503.74,158.25) --
	(504.85,155.67) --
	(505.95,153.12) --
	(507.06,150.61) --
	(508.16,148.16) --
	(509.27,145.81) --
	(510.37,143.55) --
	(511.48,141.39) --
	(512.58,139.34) --
	(513.69,137.40) --
	(514.79,135.54) --
	(515.90,133.76) --
	(517.00,132.06) --
	(518.11,130.40) --
	(519.21,128.80) --
	(520.32,127.23) --
	(521.42,125.69) --
	(522.53,124.20) --
	(523.64,122.75) --
	(524.74,121.36) --
	(525.85,120.04) --
	(526.95,118.79) --
	(528.06,117.62) --
	(529.16,116.53) --
	(530.27,115.53) --
	(531.37,114.62) --
	(532.48,113.77) --
	(533.58,112.98) --
	(534.69,112.24) --
	(535.79,111.52) --
	(536.90,110.82) --
	(538.00,110.12) --
	(539.11,109.42) --
	(540.21,108.72) --
	(541.32,108.02) --
	(542.42,107.31) --
	(543.53,106.62) --
	(544.63,105.93) --
	(545.74,105.28) --
	(546.84,104.66) --
	(547.95,104.07) --
	(549.05,103.53) --
	(550.16,103.03) --
	(551.26,102.57) --
	(552.37,102.14) --
	(553.47,101.75) --
	(554.58,101.39) --
	(555.68,101.05) --
	(556.79,100.71) --
	(557.90,100.39) --
	(559.00,100.06) --
	(560.11, 99.74) --
	(561.21, 99.42) --
	(562.32, 99.11) --
	(563.42, 98.81) --
	(564.53, 98.53) --
	(565.63, 98.27) --
	(566.74, 98.03) --
	(567.84, 97.83) --
	(568.95, 97.65) --
	(570.05, 97.50) --
	(571.16, 97.38) --
	(572.26, 97.27) --
	(573.37, 97.19) --
	(574.47, 97.12) --
	(575.58, 97.06) --
	(576.68, 97.00) --
	(577.79, 96.94) --
	(578.89, 96.88) --
	(580.00, 96.82) --
	(581.10, 96.75) --
	(582.21, 96.67) --
	(583.31, 96.59) --
	(584.42, 96.51) --
	(585.52, 96.43) --
	(586.63, 96.35) --
	(587.73, 96.27) --
	(588.84, 96.20) --
	(589.94, 96.13) --
	(591.05, 96.07) --
	(592.16, 96.02) --
	(593.26, 95.97) --
	(594.37, 95.94) --
	(595.47, 95.91) --
	(596.58, 95.88) --
	(597.68, 95.86) --
	(598.79, 95.85) --
	(599.89, 95.83) --
	(601.00, 95.82) --
	(602.10, 95.81) --
	(603.21, 95.79) --
	(604.31, 95.78) --
	(605.42, 95.76) --
	(606.52, 95.75) --
	(607.63, 95.73) --
	(608.73, 95.71) --
	(609.84, 95.70) --
	(610.94, 95.69) --
	(612.05, 95.67) --
	(613.15, 95.66) --
	(614.26, 95.65) --
	(615.36, 95.65) --
	(616.47, 95.64) --
	(617.57, 95.64) --
	(618.68, 95.63) --
	(619.78, 95.63) --
	(620.89, 95.63) --
	(621.99, 95.63) --
	(623.10, 95.63) --
	(624.20, 95.63) --
	(625.31, 95.63) --
	(626.42, 95.63) --
	(627.52, 95.63) --
	(628.63, 95.63) --
	(629.73, 95.63) --
	(630.84, 95.63) --
	(631.94, 95.63) --
	(633.05, 95.63) --
	(634.15, 95.63) --
	(635.26, 95.63) --
	(636.36, 95.63) --
	(637.47, 95.63) --
	(638.57, 95.63) --
	(639.68, 95.63) --
	(640.78, 95.63) --
	(641.89, 95.63) --
	(642.99, 95.63) --
	(644.10, 95.63) --
	(645.20, 95.63) --
	(646.31, 95.63) --
	(647.41, 95.63) --
	(648.52, 95.63) --
	(649.62, 95.63) --
	(650.73, 95.63) --
	(651.83, 95.63) --
	(652.94, 95.63) --
	(654.04, 95.63) --
	(655.15, 95.63) --
	(656.25, 95.63) --
	(657.36, 95.63) --
	(658.46, 95.63) --
	(659.57, 95.63) --
	(660.68, 95.63) --
	(661.78, 95.63) --
	(662.89, 95.63) --
	(663.99, 95.63) --
	(665.10, 95.63) --
	(666.20, 95.63) --
	(667.31, 95.63) --
	(668.41, 95.63) --
	(669.52, 95.63) --
	(670.62, 95.63) --
	(671.73, 95.63) --
	(672.83, 95.63) --
	(673.94, 95.63) --
	(675.04, 95.63) --
	(676.15, 95.63) --
	(677.25, 95.63) --
	(678.36, 95.63) --
	(679.46, 95.63) --
	(679.46, 95.63) --
	(678.36, 95.63) --
	(677.25, 95.63) --
	(676.15, 95.63) --
	(675.04, 95.63) --
	(673.94, 95.63) --
	(672.83, 95.63) --
	(671.73, 95.63) --
	(670.62, 95.63) --
	(669.52, 95.63) --
	(668.41, 95.63) --
	(667.31, 95.63) --
	(666.20, 95.63) --
	(665.10, 95.63) --
	(663.99, 95.63) --
	(662.89, 95.63) --
	(661.78, 95.63) --
	(660.68, 95.63) --
	(659.57, 95.63) --
	(658.46, 95.63) --
	(657.36, 95.63) --
	(656.25, 95.63) --
	(655.15, 95.63) --
	(654.04, 95.63) --
	(652.94, 95.63) --
	(651.83, 95.63) --
	(650.73, 95.63) --
	(649.62, 95.63) --
	(648.52, 95.63) --
	(647.41, 95.63) --
	(646.31, 95.63) --
	(645.20, 95.63) --
	(644.10, 95.63) --
	(642.99, 95.63) --
	(641.89, 95.63) --
	(640.78, 95.63) --
	(639.68, 95.63) --
	(638.57, 95.63) --
	(637.47, 95.63) --
	(636.36, 95.63) --
	(635.26, 95.63) --
	(634.15, 95.63) --
	(633.05, 95.63) --
	(631.94, 95.63) --
	(630.84, 95.63) --
	(629.73, 95.63) --
	(628.63, 95.63) --
	(627.52, 95.63) --
	(626.42, 95.63) --
	(625.31, 95.63) --
	(624.20, 95.63) --
	(623.10, 95.63) --
	(621.99, 95.63) --
	(620.89, 95.63) --
	(619.78, 95.63) --
	(618.68, 95.63) --
	(617.57, 95.63) --
	(616.47, 95.63) --
	(615.36, 95.63) --
	(614.26, 95.63) --
	(613.15, 95.63) --
	(612.05, 95.63) --
	(610.94, 95.63) --
	(609.84, 95.63) --
	(608.73, 95.63) --
	(607.63, 95.63) --
	(606.52, 95.63) --
	(605.42, 95.63) --
	(604.31, 95.63) --
	(603.21, 95.63) --
	(602.10, 95.63) --
	(601.00, 95.63) --
	(599.89, 95.63) --
	(598.79, 95.63) --
	(597.68, 95.63) --
	(596.58, 95.63) --
	(595.47, 95.63) --
	(594.37, 95.63) --
	(593.26, 95.63) --
	(592.16, 95.63) --
	(591.05, 95.63) --
	(589.94, 95.63) --
	(588.84, 95.63) --
	(587.73, 95.63) --
	(586.63, 95.63) --
	(585.52, 95.63) --
	(584.42, 95.63) --
	(583.31, 95.63) --
	(582.21, 95.63) --
	(581.10, 95.63) --
	(580.00, 95.63) --
	(578.89, 95.63) --
	(577.79, 95.63) --
	(576.68, 95.63) --
	(575.58, 95.63) --
	(574.47, 95.63) --
	(573.37, 95.63) --
	(572.26, 95.63) --
	(571.16, 95.63) --
	(570.05, 95.63) --
	(568.95, 95.63) --
	(567.84, 95.63) --
	(566.74, 95.63) --
	(565.63, 95.63) --
	(564.53, 95.63) --
	(563.42, 95.63) --
	(562.32, 95.63) --
	(561.21, 95.63) --
	(560.11, 95.63) --
	(559.00, 95.63) --
	(557.90, 95.63) --
	(556.79, 95.63) --
	(555.68, 95.63) --
	(554.58, 95.63) --
	(553.47, 95.63) --
	(552.37, 95.63) --
	(551.26, 95.63) --
	(550.16, 95.63) --
	(549.05, 95.63) --
	(547.95, 95.63) --
	(546.84, 95.63) --
	(545.74, 95.63) --
	(544.63, 95.63) --
	(543.53, 95.63) --
	(542.42, 95.63) --
	(541.32, 95.63) --
	(540.21, 95.63) --
	(539.11, 95.63) --
	(538.00, 95.63) --
	(536.90, 95.63) --
	(535.79, 95.63) --
	(534.69, 95.63) --
	(533.58, 95.63) --
	(532.48, 95.63) --
	(531.37, 95.63) --
	(530.27, 95.63) --
	(529.16, 95.63) --
	(528.06, 95.63) --
	(526.95, 95.63) --
	(525.85, 95.63) --
	(524.74, 95.63) --
	(523.64, 95.63) --
	(522.53, 95.63) --
	(521.42, 95.63) --
	(520.32, 95.63) --
	(519.21, 95.63) --
	(518.11, 95.63) --
	(517.00, 95.63) --
	(515.90, 95.63) --
	(514.79, 95.63) --
	(513.69, 95.63) --
	(512.58, 95.63) --
	(511.48, 95.63) --
	(510.37, 95.63) --
	(509.27, 95.63) --
	(508.16, 95.63) --
	(507.06, 95.63) --
	(505.95, 95.63) --
	(504.85, 95.63) --
	(503.74, 95.63) --
	(502.64, 95.63) --
	(501.53, 95.63) --
	(500.43, 95.63) --
	(499.32, 95.63) --
	(498.22, 95.63) --
	(497.11, 95.63) --
	(496.01, 95.63) --
	(494.90, 95.63) --
	(493.80, 95.63) --
	(492.69, 95.63) --
	(491.59, 95.63) --
	(490.48, 95.63) --
	(489.37, 95.63) --
	(488.27, 95.63) --
	(487.16, 95.63) --
	(486.06, 95.63) --
	(484.95, 95.63) --
	(483.85, 95.63) --
	(482.74, 95.63) --
	(481.64, 95.63) --
	(480.53, 95.63) --
	(479.43, 95.63) --
	(478.32, 95.63) --
	(477.22, 95.63) --
	(476.11, 95.63) --
	(475.01, 95.63) --
	(473.90, 95.63) --
	(472.80, 95.63) --
	(471.69, 95.63) --
	(470.59, 95.63) --
	(469.48, 95.63) --
	(468.38, 95.63) --
	(467.27, 95.63) --
	(466.17, 95.63) --
	(465.06, 95.63) --
	(463.96, 95.63) --
	(462.85, 95.63) --
	(461.75, 95.63) --
	(460.64, 95.63) --
	(459.54, 95.63) --
	(458.43, 95.63) --
	(457.33, 95.63) --
	(456.22, 95.63) --
	(455.11, 95.63) --
	(454.01, 95.63) --
	(452.90, 95.63) --
	(451.80, 95.63) --
	(450.69, 95.63) --
	(449.59, 95.63) --
	(448.48, 95.63) --
	(447.38, 95.63) --
	(446.27, 95.63) --
	(445.17, 95.63) --
	(444.06, 95.63) --
	(442.96, 95.63) --
	(441.85, 95.63) --
	(440.75, 95.63) --
	(439.64, 95.63) --
	(438.54, 95.63) --
	(437.43, 95.63) --
	(436.33, 95.63) --
	(435.22, 95.63) --
	(434.12, 95.63) --
	(433.01, 95.63) --
	(431.91, 95.63) --
	(430.80, 95.63) --
	(429.70, 95.63) --
	(428.59, 95.63) --
	(427.49, 95.63) --
	(426.38, 95.63) --
	(425.28, 95.63) --
	(424.17, 95.63) --
	(423.07, 95.63) --
	(421.96, 95.63) --
	(420.85, 95.63) --
	(419.75, 95.63) --
	(418.64, 95.63) --
	(417.54, 95.63) --
	(416.43, 95.63) --
	(415.33, 95.63) --
	(414.22, 95.63) --
	(413.12, 95.63) --
	(412.01, 95.63) --
	(410.91, 95.63) --
	(409.80, 95.63) --
	(408.70, 95.63) --
	(407.59, 95.63) --
	(406.49, 95.63) --
	(405.38, 95.63) --
	(404.28, 95.63) --
	(403.17, 95.63) --
	(402.07, 95.63) --
	(400.96, 95.63) --
	(399.86, 95.63) --
	(398.75, 95.63) --
	(397.65, 95.63) --
	(396.54, 95.63) --
	(395.44, 95.63) --
	(394.33, 95.63) --
	(393.23, 95.63) --
	(392.12, 95.63) --
	(391.02, 95.63) --
	(389.91, 95.63) --
	(388.81, 95.63) --
	(387.70, 95.63) --
	(386.59, 95.63) --
	(385.49, 95.63) --
	(384.38, 95.63) --
	(383.28, 95.63) --
	(382.17, 95.63) --
	(381.07, 95.63) --
	(379.96, 95.63) --
	(378.86, 95.63) --
	(377.75, 95.63) --
	(376.65, 95.63) --
	(375.54, 95.63) --
	(374.44, 95.63) --
	(373.33, 95.63) --
	(372.23, 95.63) --
	(371.12, 95.63) --
	(370.02, 95.63) --
	(368.91, 95.63) --
	(367.81, 95.63) --
	(366.70, 95.63) --
	(365.60, 95.63) --
	(364.49, 95.63) --
	(363.39, 95.63) --
	(362.28, 95.63) --
	(361.18, 95.63) --
	(360.07, 95.63) --
	(358.97, 95.63) --
	(357.86, 95.63) --
	(356.76, 95.63) --
	(355.65, 95.63) --
	(354.55, 95.63) --
	(353.44, 95.63) --
	(352.33, 95.63) --
	(351.23, 95.63) --
	(350.12, 95.63) --
	(349.02, 95.63) --
	(347.91, 95.63) --
	(346.81, 95.63) --
	(345.70, 95.63) --
	(344.60, 95.63) --
	(343.49, 95.63) --
	(342.39, 95.63) --
	(341.28, 95.63) --
	(340.18, 95.63) --
	(339.07, 95.63) --
	(337.97, 95.63) --
	(336.86, 95.63) --
	(335.76, 95.63) --
	(334.65, 95.63) --
	(333.55, 95.63) --
	(332.44, 95.63) --
	(331.34, 95.63) --
	(330.23, 95.63) --
	(329.13, 95.63) --
	(328.02, 95.63) --
	(326.92, 95.63) --
	(325.81, 95.63) --
	(324.71, 95.63) --
	(323.60, 95.63) --
	(322.50, 95.63) --
	(321.39, 95.63) --
	(320.28, 95.63) --
	(319.18, 95.63) --
	(318.07, 95.63) --
	(316.97, 95.63) --
	(315.86, 95.63) --
	(314.76, 95.63) --
	(313.65, 95.63) --
	(312.55, 95.63) --
	(311.44, 95.63) --
	(310.34, 95.63) --
	(309.23, 95.63) --
	(308.13, 95.63) --
	(307.02, 95.63) --
	(305.92, 95.63) --
	(304.81, 95.63) --
	(303.71, 95.63) --
	(302.60, 95.63) --
	(301.50, 95.63) --
	(300.39, 95.63) --
	(299.29, 95.63) --
	(298.18, 95.63) --
	(297.08, 95.63) --
	(295.97, 95.63) --
	(294.87, 95.63) --
	(293.76, 95.63) --
	(292.66, 95.63) --
	(291.55, 95.63) --
	(290.45, 95.63) --
	(289.34, 95.63) --
	(288.24, 95.63) --
	(287.13, 95.63) --
	(286.02, 95.63) --
	(284.92, 95.63) --
	(283.81, 95.63) --
	(282.71, 95.63) --
	(281.60, 95.63) --
	(280.50, 95.63) --
	(279.39, 95.63) --
	(278.29, 95.63) --
	(277.18, 95.63) --
	(276.08, 95.63) --
	(274.97, 95.63) --
	(273.87, 95.63) --
	(272.76, 95.63) --
	(271.66, 95.63) --
	(270.55, 95.63) --
	(269.45, 95.63) --
	(268.34, 95.63) --
	(267.24, 95.63) --
	(266.13, 95.63) --
	(265.03, 95.63) --
	(263.92, 95.63) --
	(262.82, 95.63) --
	(261.71, 95.63) --
	(260.61, 95.63) --
	(259.50, 95.63) --
	(258.40, 95.63) --
	(257.29, 95.63) --
	(256.19, 95.63) --
	(255.08, 95.63) --
	(253.98, 95.63) --
	(252.87, 95.63) --
	(251.76, 95.63) --
	(250.66, 95.63) --
	(249.55, 95.63) --
	(248.45, 95.63) --
	(247.34, 95.63) --
	(246.24, 95.63) --
	(245.13, 95.63) --
	(244.03, 95.63) --
	(242.92, 95.63) --
	(241.82, 95.63) --
	(240.71, 95.63) --
	(239.61, 95.63) --
	(238.50, 95.63) --
	(237.40, 95.63) --
	(236.29, 95.63) --
	(235.19, 95.63) --
	(234.08, 95.63) --
	(232.98, 95.63) --
	(231.87, 95.63) --
	(230.77, 95.63) --
	(229.66, 95.63) --
	(228.56, 95.63) --
	(227.45, 95.63) --
	(226.35, 95.63) --
	(225.24, 95.63) --
	(224.14, 95.63) --
	(223.03, 95.63) --
	(221.93, 95.63) --
	(220.82, 95.63) --
	(219.72, 95.63) --
	(218.61, 95.63) --
	(217.50, 95.63) --
	(216.40, 95.63) --
	(215.29, 95.63) --
	(214.19, 95.63) --
	(213.08, 95.63) --
	(211.98, 95.63) --
	(210.87, 95.63) --
	(209.77, 95.63) --
	(208.66, 95.63) --
	(207.56, 95.63) --
	(206.45, 95.63) --
	(205.35, 95.63) --
	(204.24, 95.63) --
	(203.14, 95.63) --
	(202.03, 95.63) --
	(200.93, 95.63) --
	(199.82, 95.63) --
	(198.72, 95.63) --
	(197.61, 95.63) --
	(196.51, 95.63) --
	(195.40, 95.63) --
	(194.30, 95.63) --
	(193.19, 95.63) --
	(192.09, 95.63) --
	(190.98, 95.63) --
	(189.88, 95.63) --
	(188.77, 95.63) --
	(187.67, 95.63) --
	(186.56, 95.63) --
	(185.45, 95.63) --
	(184.35, 95.63) --
	(183.24, 95.63) --
	(182.14, 95.63) --
	(181.03, 95.63) --
	(179.93, 95.63) --
	(178.82, 95.63) --
	(177.72, 95.63) --
	(176.61, 95.63) --
	(175.51, 95.63) --
	(174.40, 95.63) --
	(173.30, 95.63) --
	(172.19, 95.63) --
	(171.09, 95.63) --
	(169.98, 95.63) --
	(168.88, 95.63) --
	(167.77, 95.63) --
	(166.67, 95.63) --
	(165.56, 95.63) --
	(164.46, 95.63) --
	(163.35, 95.63) --
	(162.25, 95.63) --
	(161.14, 95.63) --
	(160.04, 95.63) --
	(158.93, 95.63) --
	(157.83, 95.63) --
	(156.72, 95.63) --
	(155.62, 95.63) --
	(154.51, 95.63) --
	(153.41, 95.63) --
	(152.30, 95.63) --
	(151.19, 95.63) --
	(150.09, 95.63) --
	(148.98, 95.63) --
	(147.88, 95.63) --
	(146.77, 95.63) --
	(145.67, 95.63) --
	(144.56, 95.63) --
	(143.46, 95.63) --
	(142.35, 95.63) --
	(141.25, 95.63) --
	(140.14, 95.63) --
	(139.04, 95.63) --
	(137.93, 95.63) --
	(136.83, 95.63) --
	(135.72, 95.63) --
	(134.62, 95.63) --
	(133.51, 95.63) --
	(132.41, 95.63) --
	(131.30, 95.63) --
	(130.20, 95.63) --
	(129.09, 95.63) --
	(127.99, 95.63) --
	(126.88, 95.63) --
	(125.78, 95.63) --
	(124.67, 95.63) --
	(123.57, 95.63) --
	(122.46, 95.63) --
	(121.36, 95.63) --
	(120.25, 95.63) --
	(119.15, 95.63) --
	(118.04, 95.63) --
	(116.93, 95.63) --
	(115.83, 95.63) --
	(114.72, 95.63) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.72, 95.63) --
	(115.83, 95.63) --
	(116.93, 95.63) --
	(118.04, 95.63) --
	(119.15, 95.63) --
	(120.25, 95.63) --
	(121.36, 95.63) --
	(122.46, 95.63) --
	(123.57, 95.63) --
	(124.67, 95.63) --
	(125.78, 95.63) --
	(126.88, 95.63) --
	(127.99, 95.63) --
	(129.09, 95.63) --
	(130.20, 95.63) --
	(131.30, 95.63) --
	(132.41, 95.63) --
	(133.51, 95.63) --
	(134.62, 95.63) --
	(135.72, 95.63) --
	(136.83, 95.63) --
	(137.93, 95.63) --
	(139.04, 95.63) --
	(140.14, 95.63) --
	(141.25, 95.63) --
	(142.35, 95.63) --
	(143.46, 95.63) --
	(144.56, 95.63) --
	(145.67, 95.63) --
	(146.77, 95.63) --
	(147.88, 95.63) --
	(148.98, 95.63) --
	(150.09, 95.63) --
	(151.19, 95.63) --
	(152.30, 95.63) --
	(153.41, 95.63) --
	(154.51, 95.63) --
	(155.62, 95.63) --
	(156.72, 95.63) --
	(157.83, 95.63) --
	(158.93, 95.63) --
	(160.04, 95.63) --
	(161.14, 95.63) --
	(162.25, 95.63) --
	(163.35, 95.63) --
	(164.46, 95.63) --
	(165.56, 95.63) --
	(166.67, 95.63) --
	(167.77, 95.63) --
	(168.88, 95.63) --
	(169.98, 95.63) --
	(171.09, 95.63) --
	(172.19, 95.63) --
	(173.30, 95.63) --
	(174.40, 95.63) --
	(175.51, 95.63) --
	(176.61, 95.63) --
	(177.72, 95.64) --
	(178.82, 95.64) --
	(179.93, 95.65) --
	(181.03, 95.65) --
	(182.14, 95.66) --
	(183.24, 95.67) --
	(184.35, 95.68) --
	(185.45, 95.69) --
	(186.56, 95.71) --
	(187.67, 95.72) --
	(188.77, 95.74) --
	(189.88, 95.75) --
	(190.98, 95.76) --
	(192.09, 95.77) --
	(193.19, 95.78) --
	(194.30, 95.78) --
	(195.40, 95.78) --
	(196.51, 95.78) --
	(197.61, 95.77) --
	(198.72, 95.76) --
	(199.82, 95.75) --
	(200.93, 95.74) --
	(202.03, 95.72) --
	(203.14, 95.71) --
	(204.24, 95.70) --
	(205.35, 95.69) --
	(206.45, 95.69) --
	(207.56, 95.68) --
	(208.66, 95.69) --
	(209.77, 95.69) --
	(210.87, 95.70) --
	(211.98, 95.71) --
	(213.08, 95.73) --
	(214.19, 95.75) --
	(215.29, 95.77) --
	(216.40, 95.80) --
	(217.50, 95.82) --
	(218.61, 95.85) --
	(219.72, 95.88) --
	(220.82, 95.90) --
	(221.93, 95.93) --
	(223.03, 95.95) --
	(224.14, 95.98) --
	(225.24, 96.00) --
	(226.35, 96.02) --
	(227.45, 96.05) --
	(228.56, 96.08) --
	(229.66, 96.12) --
	(230.77, 96.17) --
	(231.87, 96.23) --
	(232.98, 96.29) --
	(234.08, 96.37) --
	(235.19, 96.45) --
	(236.29, 96.55) --
	(237.40, 96.65) --
	(238.50, 96.76) --
	(239.61, 96.86) --
	(240.71, 96.97) --
	(241.82, 97.06) --
	(242.92, 97.15) --
	(244.03, 97.22) --
	(245.13, 97.27) --
	(246.24, 97.31) --
	(247.34, 97.34) --
	(248.45, 97.35) --
	(249.55, 97.35) --
	(250.66, 97.35) --
	(251.76, 97.35) --
	(252.87, 97.36) --
	(253.98, 97.38) --
	(255.08, 97.42) --
	(256.19, 97.49) --
	(257.29, 97.58) --
	(258.40, 97.69) --
	(259.50, 97.83) --
	(260.61, 97.99) --
	(261.71, 98.17) --
	(262.82, 98.37) --
	(263.92, 98.59) --
	(265.03, 98.82) --
	(266.13, 99.05) --
	(267.24, 99.30) --
	(268.34, 99.55) --
	(269.45, 99.81) --
	(270.55,100.08) --
	(271.66,100.37) --
	(272.76,100.66) --
	(273.87,100.97) --
	(274.97,101.30) --
	(276.08,101.65) --
	(277.18,102.02) --
	(278.29,102.40) --
	(279.39,102.78) --
	(280.50,103.18) --
	(281.60,103.57) --
	(282.71,103.96) --
	(283.81,104.34) --
	(284.92,104.70) --
	(286.02,105.05) --
	(287.13,105.38) --
	(288.24,105.70) --
	(289.34,106.00) --
	(290.45,106.30) --
	(291.55,106.59) --
	(292.66,106.88) --
	(293.76,107.17) --
	(294.87,107.48) --
	(295.97,107.80) --
	(297.08,108.15) --
	(298.18,108.52) --
	(299.29,108.92) --
	(300.39,109.36) --
	(301.50,109.84) --
	(302.60,110.37) --
	(303.71,110.95) --
	(304.81,111.58) --
	(305.92,112.27) --
	(307.02,113.00) --
	(308.13,113.78) --
	(309.23,114.59) --
	(310.34,115.44) --
	(311.44,116.30) --
	(312.55,117.18) --
	(313.65,118.07) --
	(314.76,118.96) --
	(315.86,119.87) --
	(316.97,120.81) --
	(318.07,121.79) --
	(319.18,122.82) --
	(320.28,123.93) --
	(321.39,125.12) --
	(322.50,126.41) --
	(323.60,127.80) --
	(324.71,129.28) --
	(325.81,130.85) --
	(326.92,132.47) --
	(328.02,134.13) --
	(329.13,135.79) --
	(330.23,137.43) --
	(331.34,139.05) --
	(332.44,140.61) --
	(333.55,142.14) --
	(334.65,143.61) --
	(335.76,145.05) --
	(336.86,146.46) --
	(337.97,147.86) --
	(339.07,149.28) --
	(340.18,150.72) --
	(341.28,152.20) --
	(342.39,153.74) --
	(343.49,155.34) --
	(344.60,157.01) --
	(345.70,158.77) --
	(346.81,160.62) --
	(347.91,162.58) --
	(349.02,164.66) --
	(350.12,166.88) --
	(351.23,169.23) --
	(352.33,171.72) --
	(353.44,174.33) --
	(354.55,177.07) --
	(355.65,179.90) --
	(356.76,182.80) --
	(357.86,185.75) --
	(358.97,188.71) --
	(360.07,191.64) --
	(361.18,194.53) --
	(362.28,197.35) --
	(363.39,200.10) --
	(364.49,202.78) --
	(365.60,205.41) --
	(366.70,208.01) --
	(367.81,210.61) --
	(368.91,213.24) --
	(370.02,215.91) --
	(371.12,218.67) --
	(372.23,221.51) --
	(373.33,224.45) --
	(374.44,227.49) --
	(375.54,230.60) --
	(376.65,233.77) --
	(377.75,236.97) --
	(378.86,240.18) --
	(379.96,243.38) --
	(381.07,246.55) --
	(382.17,249.66) --
	(383.28,252.70) --
	(384.38,255.66) --
	(385.49,258.52) --
	(386.59,261.29) --
	(387.70,263.96) --
	(388.81,266.55) --
	(389.91,269.05) --
	(391.02,271.48) --
	(392.12,273.85) --
	(393.23,276.18) --
	(394.33,278.49) --
	(395.44,280.80) --
	(396.54,283.11) --
	(397.65,285.43) --
	(398.75,287.76) --
	(399.86,290.09) --
	(400.96,292.38) --
	(402.07,294.61) --
	(403.17,296.75) --
	(404.28,298.77) --
	(405.38,300.62) --
	(406.49,302.27) --
	(407.59,303.71) --
	(408.70,304.92) --
	(409.80,305.88) --
	(410.91,306.59) --
	(412.01,307.08) --
	(413.12,307.38) --
	(414.22,307.50) --
	(415.33,307.48) --
	(416.43,307.35) --
	(417.54,307.14) --
	(418.64,306.88) --
	(419.75,306.61) --
	(420.85,306.35) --
	(421.96,306.13) --
	(423.07,305.99) --
	(424.17,305.92) --
	(425.28,305.95) --
	(426.38,306.08) --
	(427.49,306.30) --
	(428.59,306.61) --
	(429.70,306.99) --
	(430.80,307.43) --
	(431.91,307.90) --
	(433.01,308.37) --
	(434.12,308.81) --
	(435.22,309.18) --
	(436.33,309.45) --
	(437.43,309.60) --
	(438.54,309.61) --
	(439.64,309.46) --
	(440.75,309.13) --
	(441.85,308.61) --
	(442.96,307.90) --
	(444.06,307.00) --
	(445.17,305.90) --
	(446.27,304.58) --
	(447.38,303.08) --
	(448.48,301.40) --
	(449.59,299.56) --
	(450.69,297.56) --
	(451.80,295.42) --
	(452.90,293.16) --
	(454.01,290.79) --
	(455.11,288.32) --
	(456.22,285.76) --
	(457.33,283.11) --
	(458.43,280.35) --
	(459.54,277.50) --
	(460.64,274.55) --
	(461.75,271.47) --
	(462.85,268.28) --
	(463.96,264.96) --
	(465.06,261.52) --
	(466.17,257.95) --
	(467.27,254.27) --
	(468.38,250.50) --
	(469.48,246.65) --
	(470.59,242.77) --
	(471.69,238.88) --
	(472.80,235.02) --
	(473.90,231.23) --
	(475.01,227.53) --
	(476.11,223.94) --
	(477.22,220.49) --
	(478.32,217.18) --
	(479.43,214.02) --
	(480.53,211.01) --
	(481.64,208.13) --
	(482.74,205.36) --
	(483.85,202.70) --
	(484.95,200.10) --
	(486.06,197.56) --
	(487.16,195.06) --
	(488.27,192.59) --
	(489.37,190.14) --
	(490.48,187.71) --
	(491.59,185.29) --
	(492.69,182.89) --
	(493.80,180.49) --
	(494.90,178.09) --
	(496.01,175.69) --
	(497.11,173.28) --
	(498.22,170.85) --
	(499.32,168.39) --
	(500.43,165.90) --
	(501.53,163.38) --
	(502.64,160.82) --
	(503.74,158.25) --
	(504.85,155.67) --
	(505.95,153.12) --
	(507.06,150.61) --
	(508.16,148.16) --
	(509.27,145.81) --
	(510.37,143.55) --
	(511.48,141.39) --
	(512.58,139.34) --
	(513.69,137.40) --
	(514.79,135.54) --
	(515.90,133.76) --
	(517.00,132.06) --
	(518.11,130.40) --
	(519.21,128.80) --
	(520.32,127.23) --
	(521.42,125.69) --
	(522.53,124.20) --
	(523.64,122.75) --
	(524.74,121.36) --
	(525.85,120.04) --
	(526.95,118.79) --
	(528.06,117.62) --
	(529.16,116.53) --
	(530.27,115.53) --
	(531.37,114.62) --
	(532.48,113.77) --
	(533.58,112.98) --
	(534.69,112.24) --
	(535.79,111.52) --
	(536.90,110.82) --
	(538.00,110.12) --
	(539.11,109.42) --
	(540.21,108.72) --
	(541.32,108.02) --
	(542.42,107.31) --
	(543.53,106.62) --
	(544.63,105.93) --
	(545.74,105.28) --
	(546.84,104.66) --
	(547.95,104.07) --
	(549.05,103.53) --
	(550.16,103.03) --
	(551.26,102.57) --
	(552.37,102.14) --
	(553.47,101.75) --
	(554.58,101.39) --
	(555.68,101.05) --
	(556.79,100.71) --
	(557.90,100.39) --
	(559.00,100.06) --
	(560.11, 99.74) --
	(561.21, 99.42) --
	(562.32, 99.11) --
	(563.42, 98.81) --
	(564.53, 98.53) --
	(565.63, 98.27) --
	(566.74, 98.03) --
	(567.84, 97.83) --
	(568.95, 97.65) --
	(570.05, 97.50) --
	(571.16, 97.38) --
	(572.26, 97.27) --
	(573.37, 97.19) --
	(574.47, 97.12) --
	(575.58, 97.06) --
	(576.68, 97.00) --
	(577.79, 96.94) --
	(578.89, 96.88) --
	(580.00, 96.82) --
	(581.10, 96.75) --
	(582.21, 96.67) --
	(583.31, 96.59) --
	(584.42, 96.51) --
	(585.52, 96.43) --
	(586.63, 96.35) --
	(587.73, 96.27) --
	(588.84, 96.20) --
	(589.94, 96.13) --
	(591.05, 96.07) --
	(592.16, 96.02) --
	(593.26, 95.97) --
	(594.37, 95.94) --
	(595.47, 95.91) --
	(596.58, 95.88) --
	(597.68, 95.86) --
	(598.79, 95.85) --
	(599.89, 95.83) --
	(601.00, 95.82) --
	(602.10, 95.81) --
	(603.21, 95.79) --
	(604.31, 95.78) --
	(605.42, 95.76) --
	(606.52, 95.75) --
	(607.63, 95.73) --
	(608.73, 95.71) --
	(609.84, 95.70) --
	(610.94, 95.69) --
	(612.05, 95.67) --
	(613.15, 95.66) --
	(614.26, 95.65) --
	(615.36, 95.65) --
	(616.47, 95.64) --
	(617.57, 95.64) --
	(618.68, 95.63) --
	(619.78, 95.63) --
	(620.89, 95.63) --
	(621.99, 95.63) --
	(623.10, 95.63) --
	(624.20, 95.63) --
	(625.31, 95.63) --
	(626.42, 95.63) --
	(627.52, 95.63) --
	(628.63, 95.63) --
	(629.73, 95.63) --
	(630.84, 95.63) --
	(631.94, 95.63) --
	(633.05, 95.63) --
	(634.15, 95.63) --
	(635.26, 95.63) --
	(636.36, 95.63) --
	(637.47, 95.63) --
	(638.57, 95.63) --
	(639.68, 95.63) --
	(640.78, 95.63) --
	(641.89, 95.63) --
	(642.99, 95.63) --
	(644.10, 95.63) --
	(645.20, 95.63) --
	(646.31, 95.63) --
	(647.41, 95.63) --
	(648.52, 95.63) --
	(649.62, 95.63) --
	(650.73, 95.63) --
	(651.83, 95.63) --
	(652.94, 95.63) --
	(654.04, 95.63) --
	(655.15, 95.63) --
	(656.25, 95.63) --
	(657.36, 95.63) --
	(658.46, 95.63) --
	(659.57, 95.63) --
	(660.68, 95.63) --
	(661.78, 95.63) --
	(662.89, 95.63) --
	(663.99, 95.63) --
	(665.10, 95.63) --
	(666.20, 95.63) --
	(667.31, 95.63) --
	(668.41, 95.63) --
	(669.52, 95.63) --
	(670.62, 95.63) --
	(671.73, 95.63) --
	(672.83, 95.63) --
	(673.94, 95.63) --
	(675.04, 95.63) --
	(676.15, 95.63) --
	(677.25, 95.63) --
	(678.36, 95.63) --
	(679.46, 95.63);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.25] (114.72, 95.84) --
	(115.83, 95.85) --
	(116.93, 95.86) --
	(118.04, 95.87) --
	(119.15, 95.88) --
	(120.25, 95.89) --
	(121.36, 95.89) --
	(122.46, 95.90) --
	(123.57, 95.90) --
	(124.67, 95.90) --
	(125.78, 95.91) --
	(126.88, 95.91) --
	(127.99, 95.91) --
	(129.09, 95.91) --
	(130.20, 95.91) --
	(131.30, 95.91) --
	(132.41, 95.91) --
	(133.51, 95.91) --
	(134.62, 95.91) --
	(135.72, 95.91) --
	(136.83, 95.91) --
	(137.93, 95.90) --
	(139.04, 95.90) --
	(140.14, 95.90) --
	(141.25, 95.89) --
	(142.35, 95.89) --
	(143.46, 95.88) --
	(144.56, 95.88) --
	(145.67, 95.88) --
	(146.77, 95.88) --
	(147.88, 95.88) --
	(148.98, 95.89) --
	(150.09, 95.90) --
	(151.19, 95.91) --
	(152.30, 95.93) --
	(153.41, 95.96) --
	(154.51, 95.99) --
	(155.62, 96.02) --
	(156.72, 96.05) --
	(157.83, 96.09) --
	(158.93, 96.12) --
	(160.04, 96.15) --
	(161.14, 96.19) --
	(162.25, 96.21) --
	(163.35, 96.24) --
	(164.46, 96.26) --
	(165.56, 96.29) --
	(166.67, 96.31) --
	(167.77, 96.33) --
	(168.88, 96.36) --
	(169.98, 96.39) --
	(171.09, 96.42) --
	(172.19, 96.46) --
	(173.30, 96.51) --
	(174.40, 96.56) --
	(175.51, 96.63) --
	(176.61, 96.70) --
	(177.72, 96.78) --
	(178.82, 96.87) --
	(179.93, 96.96) --
	(181.03, 97.06) --
	(182.14, 97.16) --
	(183.24, 97.26) --
	(184.35, 97.37) --
	(185.45, 97.48) --
	(186.56, 97.59) --
	(187.67, 97.71) --
	(188.77, 97.82) --
	(189.88, 97.94) --
	(190.98, 98.07) --
	(192.09, 98.20) --
	(193.19, 98.34) --
	(194.30, 98.48) --
	(195.40, 98.65) --
	(196.51, 98.82) --
	(197.61, 99.02) --
	(198.72, 99.23) --
	(199.82, 99.46) --
	(200.93, 99.71) --
	(202.03, 99.97) --
	(203.14,100.26) --
	(204.24,100.57) --
	(205.35,100.90) --
	(206.45,101.24) --
	(207.56,101.61) --
	(208.66,101.99) --
	(209.77,102.39) --
	(210.87,102.80) --
	(211.98,103.23) --
	(213.08,103.67) --
	(214.19,104.12) --
	(215.29,104.59) --
	(216.40,105.06) --
	(217.50,105.54) --
	(218.61,106.03) --
	(219.72,106.53) --
	(220.82,107.05) --
	(221.93,107.57) --
	(223.03,108.12) --
	(224.14,108.69) --
	(225.24,109.29) --
	(226.35,109.92) --
	(227.45,110.58) --
	(228.56,111.29) --
	(229.66,112.04) --
	(230.77,112.84) --
	(231.87,113.68) --
	(232.98,114.57) --
	(234.08,115.50) --
	(235.19,116.46) --
	(236.29,117.46) --
	(237.40,118.48) --
	(238.50,119.53) --
	(239.61,120.61) --
	(240.71,121.69) --
	(241.82,122.79) --
	(242.92,123.89) --
	(244.03,124.99) --
	(245.13,126.08) --
	(246.24,127.16) --
	(247.34,128.22) --
	(248.45,129.26) --
	(249.55,130.28) --
	(250.66,131.28) --
	(251.76,132.26) --
	(252.87,133.24) --
	(253.98,134.22) --
	(255.08,135.22) --
	(256.19,136.26) --
	(257.29,137.34) --
	(258.40,138.50) --
	(259.50,139.74) --
	(260.61,141.07) --
	(261.71,142.50) --
	(262.82,144.04) --
	(263.92,145.70) --
	(265.03,147.46) --
	(266.13,149.30) --
	(267.24,151.21) --
	(268.34,153.17) --
	(269.45,155.16) --
	(270.55,157.16) --
	(271.66,159.15) --
	(272.76,161.09) --
	(273.87,162.98) --
	(274.97,164.79) --
	(276.08,166.51) --
	(277.18,168.13) --
	(278.29,169.67) --
	(279.39,171.11) --
	(280.50,172.48) --
	(281.60,173.79) --
	(282.71,175.05) --
	(283.81,176.30) --
	(284.92,177.55) --
	(286.02,178.84) --
	(287.13,180.20) --
	(288.24,181.66) --
	(289.34,183.23) --
	(290.45,184.94) --
	(291.55,186.80) --
	(292.66,188.82) --
	(293.76,190.99) --
	(294.87,193.32) --
	(295.97,195.79) --
	(297.08,198.40) --
	(298.18,201.12) --
	(299.29,203.91) --
	(300.39,206.75) --
	(301.50,209.62) --
	(302.60,212.50) --
	(303.71,215.35) --
	(304.81,218.17) --
	(305.92,220.95) --
	(307.02,223.67) --
	(308.13,226.33) --
	(309.23,228.93) --
	(310.34,231.48) --
	(311.44,234.00) --
	(312.55,236.50) --
	(313.65,238.98) --
	(314.76,241.46) --
	(315.86,243.95) --
	(316.97,246.46) --
	(318.07,248.99) --
	(319.18,251.53) --
	(320.28,254.08) --
	(321.39,256.61) --
	(322.50,259.11) --
	(323.60,261.56) --
	(324.71,263.93) --
	(325.81,266.21) --
	(326.92,268.38) --
	(328.02,270.43) --
	(329.13,272.34) --
	(330.23,274.12) --
	(331.34,275.75) --
	(332.44,277.26) --
	(333.55,278.65) --
	(334.65,279.94) --
	(335.76,281.13) --
	(336.86,282.25) --
	(337.97,283.31) --
	(339.07,284.31) --
	(340.18,285.29) --
	(341.28,286.25) --
	(342.39,287.21) --
	(343.49,288.20) --
	(344.60,289.22) --
	(345.70,290.29) --
	(346.81,291.42) --
	(347.91,292.61) --
	(349.02,293.85) --
	(350.12,295.13) --
	(351.23,296.42) --
	(352.33,297.70) --
	(353.44,298.93) --
	(354.55,300.06) --
	(355.65,301.05) --
	(356.76,301.88) --
	(357.86,302.49) --
	(358.97,302.88) --
	(360.07,303.01) --
	(361.18,302.88) --
	(362.28,302.49) --
	(363.39,301.84) --
	(364.49,300.94) --
	(365.60,299.83) --
	(366.70,298.55) --
	(367.81,297.14) --
	(368.91,295.63) --
	(370.02,294.05) --
	(371.12,292.45) --
	(372.23,290.83) --
	(373.33,289.24) --
	(374.44,287.67) --
	(375.54,286.14) --
	(376.65,284.65) --
	(377.75,283.20) --
	(378.86,281.77) --
	(379.96,280.34) --
	(381.07,278.91) --
	(382.17,277.47) --
	(383.28,275.99) --
	(384.38,274.47) --
	(385.49,272.91) --
	(386.59,271.29) --
	(387.70,269.62) --
	(388.81,267.91) --
	(389.91,266.17) --
	(391.02,264.40) --
	(392.12,262.61) --
	(393.23,260.82) --
	(394.33,259.02) --
	(395.44,257.22) --
	(396.54,255.42) --
	(397.65,253.61) --
	(398.75,251.80) --
	(399.86,249.95) --
	(400.96,248.06) --
	(402.07,246.12) --
	(403.17,244.11) --
	(404.28,242.03) --
	(405.38,239.85) --
	(406.49,237.57) --
	(407.59,235.19) --
	(408.70,232.72) --
	(409.80,230.15) --
	(410.91,227.50) --
	(412.01,224.78) --
	(413.12,222.02) --
	(414.22,219.21) --
	(415.33,216.38) --
	(416.43,213.53) --
	(417.54,210.68) --
	(418.64,207.82) --
	(419.75,204.97) --
	(420.85,202.13) --
	(421.96,199.30) --
	(423.07,196.50) --
	(424.17,193.72) --
	(425.28,190.97) --
	(426.38,188.26) --
	(427.49,185.60) --
	(428.59,183.00) --
	(429.70,180.45) --
	(430.80,177.98) --
	(431.91,175.58) --
	(433.01,173.26) --
	(434.12,171.00) --
	(435.22,168.81) --
	(436.33,166.67) --
	(437.43,164.57) --
	(438.54,162.52) --
	(439.64,160.49) --
	(440.75,158.48) --
	(441.85,156.48) --
	(442.96,154.50) --
	(444.06,152.53) --
	(445.17,150.56) --
	(446.27,148.62) --
	(447.38,146.69) --
	(448.48,144.80) --
	(449.59,142.94) --
	(450.69,141.12) --
	(451.80,139.35) --
	(452.90,137.63) --
	(454.01,135.96) --
	(455.11,134.35) --
	(456.22,132.78) --
	(457.33,131.25) --
	(458.43,129.76) --
	(459.54,128.30) --
	(460.64,126.87) --
	(461.75,125.45) --
	(462.85,124.05) --
	(463.96,122.67) --
	(465.06,121.30) --
	(466.17,119.96) --
	(467.27,118.64) --
	(468.38,117.36) --
	(469.48,116.12) --
	(470.59,114.93) --
	(471.69,113.81) --
	(472.80,112.75) --
	(473.90,111.77) --
	(475.01,110.86) --
	(476.11,110.04) --
	(477.22,109.31) --
	(478.32,108.65) --
	(479.43,108.05) --
	(480.53,107.52) --
	(481.64,107.03) --
	(482.74,106.59) --
	(483.85,106.17) --
	(484.95,105.78) --
	(486.06,105.41) --
	(487.16,105.05) --
	(488.27,104.69) --
	(489.37,104.33) --
	(490.48,103.98) --
	(491.59,103.61) --
	(492.69,103.25) --
	(493.80,102.88) --
	(494.90,102.50) --
	(496.01,102.13) --
	(497.11,101.75) --
	(498.22,101.37) --
	(499.32,100.99) --
	(500.43,100.62) --
	(501.53,100.25) --
	(502.64, 99.90) --
	(503.74, 99.56) --
	(504.85, 99.23) --
	(505.95, 98.92) --
	(507.06, 98.63) --
	(508.16, 98.36) --
	(509.27, 98.11) --
	(510.37, 97.88) --
	(511.48, 97.67) --
	(512.58, 97.47) --
	(513.69, 97.29) --
	(514.79, 97.12) --
	(515.90, 96.97) --
	(517.00, 96.83) --
	(518.11, 96.69) --
	(519.21, 96.57) --
	(520.32, 96.45) --
	(521.42, 96.35) --
	(522.53, 96.26) --
	(523.64, 96.18) --
	(524.74, 96.11) --
	(525.85, 96.05) --
	(526.95, 96.01) --
	(528.06, 95.98) --
	(529.16, 95.96) --
	(530.27, 95.94) --
	(531.37, 95.94) --
	(532.48, 95.95) --
	(533.58, 95.95) --
	(534.69, 95.97) --
	(535.79, 95.98) --
	(536.90, 95.99) --
	(538.00, 96.00) --
	(539.11, 96.00) --
	(540.21, 96.00) --
	(541.32, 96.00) --
	(542.42, 95.99) --
	(543.53, 95.98) --
	(544.63, 95.96) --
	(545.74, 95.94) --
	(546.84, 95.92) --
	(547.95, 95.89) --
	(549.05, 95.87) --
	(550.16, 95.84) --
	(551.26, 95.82) --
	(552.37, 95.79) --
	(553.47, 95.77) --
	(554.58, 95.75) --
	(555.68, 95.73) --
	(556.79, 95.71) --
	(557.90, 95.69) --
	(559.00, 95.68) --
	(560.11, 95.67) --
	(561.21, 95.66) --
	(562.32, 95.65) --
	(563.42, 95.64) --
	(564.53, 95.64) --
	(565.63, 95.64) --
	(566.74, 95.63) --
	(567.84, 95.63) --
	(568.95, 95.63) --
	(570.05, 95.63) --
	(571.16, 95.63) --
	(572.26, 95.63) --
	(573.37, 95.63) --
	(574.47, 95.63) --
	(575.58, 95.63) --
	(576.68, 95.63) --
	(577.79, 95.63) --
	(578.89, 95.63) --
	(580.00, 95.63) --
	(581.10, 95.63) --
	(582.21, 95.63) --
	(583.31, 95.63) --
	(584.42, 95.63) --
	(585.52, 95.63) --
	(586.63, 95.63) --
	(587.73, 95.63) --
	(588.84, 95.63) --
	(589.94, 95.63) --
	(591.05, 95.63) --
	(592.16, 95.63) --
	(593.26, 95.63) --
	(594.37, 95.63) --
	(595.47, 95.63) --
	(596.58, 95.63) --
	(597.68, 95.63) --
	(598.79, 95.63) --
	(599.89, 95.63) --
	(601.00, 95.63) --
	(602.10, 95.63) --
	(603.21, 95.63) --
	(604.31, 95.63) --
	(605.42, 95.63) --
	(606.52, 95.63) --
	(607.63, 95.63) --
	(608.73, 95.63) --
	(609.84, 95.63) --
	(610.94, 95.63) --
	(612.05, 95.63) --
	(613.15, 95.63) --
	(614.26, 95.63) --
	(615.36, 95.63) --
	(616.47, 95.63) --
	(617.57, 95.63) --
	(618.68, 95.63) --
	(619.78, 95.63) --
	(620.89, 95.63) --
	(621.99, 95.63) --
	(623.10, 95.63) --
	(624.20, 95.63) --
	(625.31, 95.63) --
	(626.42, 95.63) --
	(627.52, 95.63) --
	(628.63, 95.63) --
	(629.73, 95.63) --
	(630.84, 95.63) --
	(631.94, 95.63) --
	(633.05, 95.63) --
	(634.15, 95.63) --
	(635.26, 95.63) --
	(636.36, 95.63) --
	(637.47, 95.63) --
	(638.57, 95.63) --
	(639.68, 95.63) --
	(640.78, 95.63) --
	(641.89, 95.63) --
	(642.99, 95.63) --
	(644.10, 95.63) --
	(645.20, 95.63) --
	(646.31, 95.63) --
	(647.41, 95.63) --
	(648.52, 95.63) --
	(649.62, 95.63) --
	(650.73, 95.63) --
	(651.83, 95.63) --
	(652.94, 95.63) --
	(654.04, 95.63) --
	(655.15, 95.63) --
	(656.25, 95.63) --
	(657.36, 95.63) --
	(658.46, 95.63) --
	(659.57, 95.63) --
	(660.68, 95.63) --
	(661.78, 95.63) --
	(662.89, 95.63) --
	(663.99, 95.63) --
	(665.10, 95.63) --
	(666.20, 95.63) --
	(667.31, 95.63) --
	(668.41, 95.63) --
	(669.52, 95.63) --
	(670.62, 95.63) --
	(671.73, 95.63) --
	(672.83, 95.63) --
	(673.94, 95.63) --
	(675.04, 95.63) --
	(676.15, 95.63) --
	(677.25, 95.63) --
	(678.36, 95.63) --
	(679.46, 95.63) --
	(679.46, 95.63) --
	(678.36, 95.63) --
	(677.25, 95.63) --
	(676.15, 95.63) --
	(675.04, 95.63) --
	(673.94, 95.63) --
	(672.83, 95.63) --
	(671.73, 95.63) --
	(670.62, 95.63) --
	(669.52, 95.63) --
	(668.41, 95.63) --
	(667.31, 95.63) --
	(666.20, 95.63) --
	(665.10, 95.63) --
	(663.99, 95.63) --
	(662.89, 95.63) --
	(661.78, 95.63) --
	(660.68, 95.63) --
	(659.57, 95.63) --
	(658.46, 95.63) --
	(657.36, 95.63) --
	(656.25, 95.63) --
	(655.15, 95.63) --
	(654.04, 95.63) --
	(652.94, 95.63) --
	(651.83, 95.63) --
	(650.73, 95.63) --
	(649.62, 95.63) --
	(648.52, 95.63) --
	(647.41, 95.63) --
	(646.31, 95.63) --
	(645.20, 95.63) --
	(644.10, 95.63) --
	(642.99, 95.63) --
	(641.89, 95.63) --
	(640.78, 95.63) --
	(639.68, 95.63) --
	(638.57, 95.63) --
	(637.47, 95.63) --
	(636.36, 95.63) --
	(635.26, 95.63) --
	(634.15, 95.63) --
	(633.05, 95.63) --
	(631.94, 95.63) --
	(630.84, 95.63) --
	(629.73, 95.63) --
	(628.63, 95.63) --
	(627.52, 95.63) --
	(626.42, 95.63) --
	(625.31, 95.63) --
	(624.20, 95.63) --
	(623.10, 95.63) --
	(621.99, 95.63) --
	(620.89, 95.63) --
	(619.78, 95.63) --
	(618.68, 95.63) --
	(617.57, 95.63) --
	(616.47, 95.63) --
	(615.36, 95.63) --
	(614.26, 95.63) --
	(613.15, 95.63) --
	(612.05, 95.63) --
	(610.94, 95.63) --
	(609.84, 95.63) --
	(608.73, 95.63) --
	(607.63, 95.63) --
	(606.52, 95.63) --
	(605.42, 95.63) --
	(604.31, 95.63) --
	(603.21, 95.63) --
	(602.10, 95.63) --
	(601.00, 95.63) --
	(599.89, 95.63) --
	(598.79, 95.63) --
	(597.68, 95.63) --
	(596.58, 95.63) --
	(595.47, 95.63) --
	(594.37, 95.63) --
	(593.26, 95.63) --
	(592.16, 95.63) --
	(591.05, 95.63) --
	(589.94, 95.63) --
	(588.84, 95.63) --
	(587.73, 95.63) --
	(586.63, 95.63) --
	(585.52, 95.63) --
	(584.42, 95.63) --
	(583.31, 95.63) --
	(582.21, 95.63) --
	(581.10, 95.63) --
	(580.00, 95.63) --
	(578.89, 95.63) --
	(577.79, 95.63) --
	(576.68, 95.63) --
	(575.58, 95.63) --
	(574.47, 95.63) --
	(573.37, 95.63) --
	(572.26, 95.63) --
	(571.16, 95.63) --
	(570.05, 95.63) --
	(568.95, 95.63) --
	(567.84, 95.63) --
	(566.74, 95.63) --
	(565.63, 95.63) --
	(564.53, 95.63) --
	(563.42, 95.63) --
	(562.32, 95.63) --
	(561.21, 95.63) --
	(560.11, 95.63) --
	(559.00, 95.63) --
	(557.90, 95.63) --
	(556.79, 95.63) --
	(555.68, 95.63) --
	(554.58, 95.63) --
	(553.47, 95.63) --
	(552.37, 95.63) --
	(551.26, 95.63) --
	(550.16, 95.63) --
	(549.05, 95.63) --
	(547.95, 95.63) --
	(546.84, 95.63) --
	(545.74, 95.63) --
	(544.63, 95.63) --
	(543.53, 95.63) --
	(542.42, 95.63) --
	(541.32, 95.63) --
	(540.21, 95.63) --
	(539.11, 95.63) --
	(538.00, 95.63) --
	(536.90, 95.63) --
	(535.79, 95.63) --
	(534.69, 95.63) --
	(533.58, 95.63) --
	(532.48, 95.63) --
	(531.37, 95.63) --
	(530.27, 95.63) --
	(529.16, 95.63) --
	(528.06, 95.63) --
	(526.95, 95.63) --
	(525.85, 95.63) --
	(524.74, 95.63) --
	(523.64, 95.63) --
	(522.53, 95.63) --
	(521.42, 95.63) --
	(520.32, 95.63) --
	(519.21, 95.63) --
	(518.11, 95.63) --
	(517.00, 95.63) --
	(515.90, 95.63) --
	(514.79, 95.63) --
	(513.69, 95.63) --
	(512.58, 95.63) --
	(511.48, 95.63) --
	(510.37, 95.63) --
	(509.27, 95.63) --
	(508.16, 95.63) --
	(507.06, 95.63) --
	(505.95, 95.63) --
	(504.85, 95.63) --
	(503.74, 95.63) --
	(502.64, 95.63) --
	(501.53, 95.63) --
	(500.43, 95.63) --
	(499.32, 95.63) --
	(498.22, 95.63) --
	(497.11, 95.63) --
	(496.01, 95.63) --
	(494.90, 95.63) --
	(493.80, 95.63) --
	(492.69, 95.63) --
	(491.59, 95.63) --
	(490.48, 95.63) --
	(489.37, 95.63) --
	(488.27, 95.63) --
	(487.16, 95.63) --
	(486.06, 95.63) --
	(484.95, 95.63) --
	(483.85, 95.63) --
	(482.74, 95.63) --
	(481.64, 95.63) --
	(480.53, 95.63) --
	(479.43, 95.63) --
	(478.32, 95.63) --
	(477.22, 95.63) --
	(476.11, 95.63) --
	(475.01, 95.63) --
	(473.90, 95.63) --
	(472.80, 95.63) --
	(471.69, 95.63) --
	(470.59, 95.63) --
	(469.48, 95.63) --
	(468.38, 95.63) --
	(467.27, 95.63) --
	(466.17, 95.63) --
	(465.06, 95.63) --
	(463.96, 95.63) --
	(462.85, 95.63) --
	(461.75, 95.63) --
	(460.64, 95.63) --
	(459.54, 95.63) --
	(458.43, 95.63) --
	(457.33, 95.63) --
	(456.22, 95.63) --
	(455.11, 95.63) --
	(454.01, 95.63) --
	(452.90, 95.63) --
	(451.80, 95.63) --
	(450.69, 95.63) --
	(449.59, 95.63) --
	(448.48, 95.63) --
	(447.38, 95.63) --
	(446.27, 95.63) --
	(445.17, 95.63) --
	(444.06, 95.63) --
	(442.96, 95.63) --
	(441.85, 95.63) --
	(440.75, 95.63) --
	(439.64, 95.63) --
	(438.54, 95.63) --
	(437.43, 95.63) --
	(436.33, 95.63) --
	(435.22, 95.63) --
	(434.12, 95.63) --
	(433.01, 95.63) --
	(431.91, 95.63) --
	(430.80, 95.63) --
	(429.70, 95.63) --
	(428.59, 95.63) --
	(427.49, 95.63) --
	(426.38, 95.63) --
	(425.28, 95.63) --
	(424.17, 95.63) --
	(423.07, 95.63) --
	(421.96, 95.63) --
	(420.85, 95.63) --
	(419.75, 95.63) --
	(418.64, 95.63) --
	(417.54, 95.63) --
	(416.43, 95.63) --
	(415.33, 95.63) --
	(414.22, 95.63) --
	(413.12, 95.63) --
	(412.01, 95.63) --
	(410.91, 95.63) --
	(409.80, 95.63) --
	(408.70, 95.63) --
	(407.59, 95.63) --
	(406.49, 95.63) --
	(405.38, 95.63) --
	(404.28, 95.63) --
	(403.17, 95.63) --
	(402.07, 95.63) --
	(400.96, 95.63) --
	(399.86, 95.63) --
	(398.75, 95.63) --
	(397.65, 95.63) --
	(396.54, 95.63) --
	(395.44, 95.63) --
	(394.33, 95.63) --
	(393.23, 95.63) --
	(392.12, 95.63) --
	(391.02, 95.63) --
	(389.91, 95.63) --
	(388.81, 95.63) --
	(387.70, 95.63) --
	(386.59, 95.63) --
	(385.49, 95.63) --
	(384.38, 95.63) --
	(383.28, 95.63) --
	(382.17, 95.63) --
	(381.07, 95.63) --
	(379.96, 95.63) --
	(378.86, 95.63) --
	(377.75, 95.63) --
	(376.65, 95.63) --
	(375.54, 95.63) --
	(374.44, 95.63) --
	(373.33, 95.63) --
	(372.23, 95.63) --
	(371.12, 95.63) --
	(370.02, 95.63) --
	(368.91, 95.63) --
	(367.81, 95.63) --
	(366.70, 95.63) --
	(365.60, 95.63) --
	(364.49, 95.63) --
	(363.39, 95.63) --
	(362.28, 95.63) --
	(361.18, 95.63) --
	(360.07, 95.63) --
	(358.97, 95.63) --
	(357.86, 95.63) --
	(356.76, 95.63) --
	(355.65, 95.63) --
	(354.55, 95.63) --
	(353.44, 95.63) --
	(352.33, 95.63) --
	(351.23, 95.63) --
	(350.12, 95.63) --
	(349.02, 95.63) --
	(347.91, 95.63) --
	(346.81, 95.63) --
	(345.70, 95.63) --
	(344.60, 95.63) --
	(343.49, 95.63) --
	(342.39, 95.63) --
	(341.28, 95.63) --
	(340.18, 95.63) --
	(339.07, 95.63) --
	(337.97, 95.63) --
	(336.86, 95.63) --
	(335.76, 95.63) --
	(334.65, 95.63) --
	(333.55, 95.63) --
	(332.44, 95.63) --
	(331.34, 95.63) --
	(330.23, 95.63) --
	(329.13, 95.63) --
	(328.02, 95.63) --
	(326.92, 95.63) --
	(325.81, 95.63) --
	(324.71, 95.63) --
	(323.60, 95.63) --
	(322.50, 95.63) --
	(321.39, 95.63) --
	(320.28, 95.63) --
	(319.18, 95.63) --
	(318.07, 95.63) --
	(316.97, 95.63) --
	(315.86, 95.63) --
	(314.76, 95.63) --
	(313.65, 95.63) --
	(312.55, 95.63) --
	(311.44, 95.63) --
	(310.34, 95.63) --
	(309.23, 95.63) --
	(308.13, 95.63) --
	(307.02, 95.63) --
	(305.92, 95.63) --
	(304.81, 95.63) --
	(303.71, 95.63) --
	(302.60, 95.63) --
	(301.50, 95.63) --
	(300.39, 95.63) --
	(299.29, 95.63) --
	(298.18, 95.63) --
	(297.08, 95.63) --
	(295.97, 95.63) --
	(294.87, 95.63) --
	(293.76, 95.63) --
	(292.66, 95.63) --
	(291.55, 95.63) --
	(290.45, 95.63) --
	(289.34, 95.63) --
	(288.24, 95.63) --
	(287.13, 95.63) --
	(286.02, 95.63) --
	(284.92, 95.63) --
	(283.81, 95.63) --
	(282.71, 95.63) --
	(281.60, 95.63) --
	(280.50, 95.63) --
	(279.39, 95.63) --
	(278.29, 95.63) --
	(277.18, 95.63) --
	(276.08, 95.63) --
	(274.97, 95.63) --
	(273.87, 95.63) --
	(272.76, 95.63) --
	(271.66, 95.63) --
	(270.55, 95.63) --
	(269.45, 95.63) --
	(268.34, 95.63) --
	(267.24, 95.63) --
	(266.13, 95.63) --
	(265.03, 95.63) --
	(263.92, 95.63) --
	(262.82, 95.63) --
	(261.71, 95.63) --
	(260.61, 95.63) --
	(259.50, 95.63) --
	(258.40, 95.63) --
	(257.29, 95.63) --
	(256.19, 95.63) --
	(255.08, 95.63) --
	(253.98, 95.63) --
	(252.87, 95.63) --
	(251.76, 95.63) --
	(250.66, 95.63) --
	(249.55, 95.63) --
	(248.45, 95.63) --
	(247.34, 95.63) --
	(246.24, 95.63) --
	(245.13, 95.63) --
	(244.03, 95.63) --
	(242.92, 95.63) --
	(241.82, 95.63) --
	(240.71, 95.63) --
	(239.61, 95.63) --
	(238.50, 95.63) --
	(237.40, 95.63) --
	(236.29, 95.63) --
	(235.19, 95.63) --
	(234.08, 95.63) --
	(232.98, 95.63) --
	(231.87, 95.63) --
	(230.77, 95.63) --
	(229.66, 95.63) --
	(228.56, 95.63) --
	(227.45, 95.63) --
	(226.35, 95.63) --
	(225.24, 95.63) --
	(224.14, 95.63) --
	(223.03, 95.63) --
	(221.93, 95.63) --
	(220.82, 95.63) --
	(219.72, 95.63) --
	(218.61, 95.63) --
	(217.50, 95.63) --
	(216.40, 95.63) --
	(215.29, 95.63) --
	(214.19, 95.63) --
	(213.08, 95.63) --
	(211.98, 95.63) --
	(210.87, 95.63) --
	(209.77, 95.63) --
	(208.66, 95.63) --
	(207.56, 95.63) --
	(206.45, 95.63) --
	(205.35, 95.63) --
	(204.24, 95.63) --
	(203.14, 95.63) --
	(202.03, 95.63) --
	(200.93, 95.63) --
	(199.82, 95.63) --
	(198.72, 95.63) --
	(197.61, 95.63) --
	(196.51, 95.63) --
	(195.40, 95.63) --
	(194.30, 95.63) --
	(193.19, 95.63) --
	(192.09, 95.63) --
	(190.98, 95.63) --
	(189.88, 95.63) --
	(188.77, 95.63) --
	(187.67, 95.63) --
	(186.56, 95.63) --
	(185.45, 95.63) --
	(184.35, 95.63) --
	(183.24, 95.63) --
	(182.14, 95.63) --
	(181.03, 95.63) --
	(179.93, 95.63) --
	(178.82, 95.63) --
	(177.72, 95.63) --
	(176.61, 95.63) --
	(175.51, 95.63) --
	(174.40, 95.63) --
	(173.30, 95.63) --
	(172.19, 95.63) --
	(171.09, 95.63) --
	(169.98, 95.63) --
	(168.88, 95.63) --
	(167.77, 95.63) --
	(166.67, 95.63) --
	(165.56, 95.63) --
	(164.46, 95.63) --
	(163.35, 95.63) --
	(162.25, 95.63) --
	(161.14, 95.63) --
	(160.04, 95.63) --
	(158.93, 95.63) --
	(157.83, 95.63) --
	(156.72, 95.63) --
	(155.62, 95.63) --
	(154.51, 95.63) --
	(153.41, 95.63) --
	(152.30, 95.63) --
	(151.19, 95.63) --
	(150.09, 95.63) --
	(148.98, 95.63) --
	(147.88, 95.63) --
	(146.77, 95.63) --
	(145.67, 95.63) --
	(144.56, 95.63) --
	(143.46, 95.63) --
	(142.35, 95.63) --
	(141.25, 95.63) --
	(140.14, 95.63) --
	(139.04, 95.63) --
	(137.93, 95.63) --
	(136.83, 95.63) --
	(135.72, 95.63) --
	(134.62, 95.63) --
	(133.51, 95.63) --
	(132.41, 95.63) --
	(131.30, 95.63) --
	(130.20, 95.63) --
	(129.09, 95.63) --
	(127.99, 95.63) --
	(126.88, 95.63) --
	(125.78, 95.63) --
	(124.67, 95.63) --
	(123.57, 95.63) --
	(122.46, 95.63) --
	(121.36, 95.63) --
	(120.25, 95.63) --
	(119.15, 95.63) --
	(118.04, 95.63) --
	(116.93, 95.63) --
	(115.83, 95.63) --
	(114.72, 95.63) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.72, 95.84) --
	(115.83, 95.85) --
	(116.93, 95.86) --
	(118.04, 95.87) --
	(119.15, 95.88) --
	(120.25, 95.89) --
	(121.36, 95.89) --
	(122.46, 95.90) --
	(123.57, 95.90) --
	(124.67, 95.90) --
	(125.78, 95.91) --
	(126.88, 95.91) --
	(127.99, 95.91) --
	(129.09, 95.91) --
	(130.20, 95.91) --
	(131.30, 95.91) --
	(132.41, 95.91) --
	(133.51, 95.91) --
	(134.62, 95.91) --
	(135.72, 95.91) --
	(136.83, 95.91) --
	(137.93, 95.90) --
	(139.04, 95.90) --
	(140.14, 95.90) --
	(141.25, 95.89) --
	(142.35, 95.89) --
	(143.46, 95.88) --
	(144.56, 95.88) --
	(145.67, 95.88) --
	(146.77, 95.88) --
	(147.88, 95.88) --
	(148.98, 95.89) --
	(150.09, 95.90) --
	(151.19, 95.91) --
	(152.30, 95.93) --
	(153.41, 95.96) --
	(154.51, 95.99) --
	(155.62, 96.02) --
	(156.72, 96.05) --
	(157.83, 96.09) --
	(158.93, 96.12) --
	(160.04, 96.15) --
	(161.14, 96.19) --
	(162.25, 96.21) --
	(163.35, 96.24) --
	(164.46, 96.26) --
	(165.56, 96.29) --
	(166.67, 96.31) --
	(167.77, 96.33) --
	(168.88, 96.36) --
	(169.98, 96.39) --
	(171.09, 96.42) --
	(172.19, 96.46) --
	(173.30, 96.51) --
	(174.40, 96.56) --
	(175.51, 96.63) --
	(176.61, 96.70) --
	(177.72, 96.78) --
	(178.82, 96.87) --
	(179.93, 96.96) --
	(181.03, 97.06) --
	(182.14, 97.16) --
	(183.24, 97.26) --
	(184.35, 97.37) --
	(185.45, 97.48) --
	(186.56, 97.59) --
	(187.67, 97.71) --
	(188.77, 97.82) --
	(189.88, 97.94) --
	(190.98, 98.07) --
	(192.09, 98.20) --
	(193.19, 98.34) --
	(194.30, 98.48) --
	(195.40, 98.65) --
	(196.51, 98.82) --
	(197.61, 99.02) --
	(198.72, 99.23) --
	(199.82, 99.46) --
	(200.93, 99.71) --
	(202.03, 99.97) --
	(203.14,100.26) --
	(204.24,100.57) --
	(205.35,100.90) --
	(206.45,101.24) --
	(207.56,101.61) --
	(208.66,101.99) --
	(209.77,102.39) --
	(210.87,102.80) --
	(211.98,103.23) --
	(213.08,103.67) --
	(214.19,104.12) --
	(215.29,104.59) --
	(216.40,105.06) --
	(217.50,105.54) --
	(218.61,106.03) --
	(219.72,106.53) --
	(220.82,107.05) --
	(221.93,107.57) --
	(223.03,108.12) --
	(224.14,108.69) --
	(225.24,109.29) --
	(226.35,109.92) --
	(227.45,110.58) --
	(228.56,111.29) --
	(229.66,112.04) --
	(230.77,112.84) --
	(231.87,113.68) --
	(232.98,114.57) --
	(234.08,115.50) --
	(235.19,116.46) --
	(236.29,117.46) --
	(237.40,118.48) --
	(238.50,119.53) --
	(239.61,120.61) --
	(240.71,121.69) --
	(241.82,122.79) --
	(242.92,123.89) --
	(244.03,124.99) --
	(245.13,126.08) --
	(246.24,127.16) --
	(247.34,128.22) --
	(248.45,129.26) --
	(249.55,130.28) --
	(250.66,131.28) --
	(251.76,132.26) --
	(252.87,133.24) --
	(253.98,134.22) --
	(255.08,135.22) --
	(256.19,136.26) --
	(257.29,137.34) --
	(258.40,138.50) --
	(259.50,139.74) --
	(260.61,141.07) --
	(261.71,142.50) --
	(262.82,144.04) --
	(263.92,145.70) --
	(265.03,147.46) --
	(266.13,149.30) --
	(267.24,151.21) --
	(268.34,153.17) --
	(269.45,155.16) --
	(270.55,157.16) --
	(271.66,159.15) --
	(272.76,161.09) --
	(273.87,162.98) --
	(274.97,164.79) --
	(276.08,166.51) --
	(277.18,168.13) --
	(278.29,169.67) --
	(279.39,171.11) --
	(280.50,172.48) --
	(281.60,173.79) --
	(282.71,175.05) --
	(283.81,176.30) --
	(284.92,177.55) --
	(286.02,178.84) --
	(287.13,180.20) --
	(288.24,181.66) --
	(289.34,183.23) --
	(290.45,184.94) --
	(291.55,186.80) --
	(292.66,188.82) --
	(293.76,190.99) --
	(294.87,193.32) --
	(295.97,195.79) --
	(297.08,198.40) --
	(298.18,201.12) --
	(299.29,203.91) --
	(300.39,206.75) --
	(301.50,209.62) --
	(302.60,212.50) --
	(303.71,215.35) --
	(304.81,218.17) --
	(305.92,220.95) --
	(307.02,223.67) --
	(308.13,226.33) --
	(309.23,228.93) --
	(310.34,231.48) --
	(311.44,234.00) --
	(312.55,236.50) --
	(313.65,238.98) --
	(314.76,241.46) --
	(315.86,243.95) --
	(316.97,246.46) --
	(318.07,248.99) --
	(319.18,251.53) --
	(320.28,254.08) --
	(321.39,256.61) --
	(322.50,259.11) --
	(323.60,261.56) --
	(324.71,263.93) --
	(325.81,266.21) --
	(326.92,268.38) --
	(328.02,270.43) --
	(329.13,272.34) --
	(330.23,274.12) --
	(331.34,275.75) --
	(332.44,277.26) --
	(333.55,278.65) --
	(334.65,279.94) --
	(335.76,281.13) --
	(336.86,282.25) --
	(337.97,283.31) --
	(339.07,284.31) --
	(340.18,285.29) --
	(341.28,286.25) --
	(342.39,287.21) --
	(343.49,288.20) --
	(344.60,289.22) --
	(345.70,290.29) --
	(346.81,291.42) --
	(347.91,292.61) --
	(349.02,293.85) --
	(350.12,295.13) --
	(351.23,296.42) --
	(352.33,297.70) --
	(353.44,298.93) --
	(354.55,300.06) --
	(355.65,301.05) --
	(356.76,301.88) --
	(357.86,302.49) --
	(358.97,302.88) --
	(360.07,303.01) --
	(361.18,302.88) --
	(362.28,302.49) --
	(363.39,301.84) --
	(364.49,300.94) --
	(365.60,299.83) --
	(366.70,298.55) --
	(367.81,297.14) --
	(368.91,295.63) --
	(370.02,294.05) --
	(371.12,292.45) --
	(372.23,290.83) --
	(373.33,289.24) --
	(374.44,287.67) --
	(375.54,286.14) --
	(376.65,284.65) --
	(377.75,283.20) --
	(378.86,281.77) --
	(379.96,280.34) --
	(381.07,278.91) --
	(382.17,277.47) --
	(383.28,275.99) --
	(384.38,274.47) --
	(385.49,272.91) --
	(386.59,271.29) --
	(387.70,269.62) --
	(388.81,267.91) --
	(389.91,266.17) --
	(391.02,264.40) --
	(392.12,262.61) --
	(393.23,260.82) --
	(394.33,259.02) --
	(395.44,257.22) --
	(396.54,255.42) --
	(397.65,253.61) --
	(398.75,251.80) --
	(399.86,249.95) --
	(400.96,248.06) --
	(402.07,246.12) --
	(403.17,244.11) --
	(404.28,242.03) --
	(405.38,239.85) --
	(406.49,237.57) --
	(407.59,235.19) --
	(408.70,232.72) --
	(409.80,230.15) --
	(410.91,227.50) --
	(412.01,224.78) --
	(413.12,222.02) --
	(414.22,219.21) --
	(415.33,216.38) --
	(416.43,213.53) --
	(417.54,210.68) --
	(418.64,207.82) --
	(419.75,204.97) --
	(420.85,202.13) --
	(421.96,199.30) --
	(423.07,196.50) --
	(424.17,193.72) --
	(425.28,190.97) --
	(426.38,188.26) --
	(427.49,185.60) --
	(428.59,183.00) --
	(429.70,180.45) --
	(430.80,177.98) --
	(431.91,175.58) --
	(433.01,173.26) --
	(434.12,171.00) --
	(435.22,168.81) --
	(436.33,166.67) --
	(437.43,164.57) --
	(438.54,162.52) --
	(439.64,160.49) --
	(440.75,158.48) --
	(441.85,156.48) --
	(442.96,154.50) --
	(444.06,152.53) --
	(445.17,150.56) --
	(446.27,148.62) --
	(447.38,146.69) --
	(448.48,144.80) --
	(449.59,142.94) --
	(450.69,141.12) --
	(451.80,139.35) --
	(452.90,137.63) --
	(454.01,135.96) --
	(455.11,134.35) --
	(456.22,132.78) --
	(457.33,131.25) --
	(458.43,129.76) --
	(459.54,128.30) --
	(460.64,126.87) --
	(461.75,125.45) --
	(462.85,124.05) --
	(463.96,122.67) --
	(465.06,121.30) --
	(466.17,119.96) --
	(467.27,118.64) --
	(468.38,117.36) --
	(469.48,116.12) --
	(470.59,114.93) --
	(471.69,113.81) --
	(472.80,112.75) --
	(473.90,111.77) --
	(475.01,110.86) --
	(476.11,110.04) --
	(477.22,109.31) --
	(478.32,108.65) --
	(479.43,108.05) --
	(480.53,107.52) --
	(481.64,107.03) --
	(482.74,106.59) --
	(483.85,106.17) --
	(484.95,105.78) --
	(486.06,105.41) --
	(487.16,105.05) --
	(488.27,104.69) --
	(489.37,104.33) --
	(490.48,103.98) --
	(491.59,103.61) --
	(492.69,103.25) --
	(493.80,102.88) --
	(494.90,102.50) --
	(496.01,102.13) --
	(497.11,101.75) --
	(498.22,101.37) --
	(499.32,100.99) --
	(500.43,100.62) --
	(501.53,100.25) --
	(502.64, 99.90) --
	(503.74, 99.56) --
	(504.85, 99.23) --
	(505.95, 98.92) --
	(507.06, 98.63) --
	(508.16, 98.36) --
	(509.27, 98.11) --
	(510.37, 97.88) --
	(511.48, 97.67) --
	(512.58, 97.47) --
	(513.69, 97.29) --
	(514.79, 97.12) --
	(515.90, 96.97) --
	(517.00, 96.83) --
	(518.11, 96.69) --
	(519.21, 96.57) --
	(520.32, 96.45) --
	(521.42, 96.35) --
	(522.53, 96.26) --
	(523.64, 96.18) --
	(524.74, 96.11) --
	(525.85, 96.05) --
	(526.95, 96.01) --
	(528.06, 95.98) --
	(529.16, 95.96) --
	(530.27, 95.94) --
	(531.37, 95.94) --
	(532.48, 95.95) --
	(533.58, 95.95) --
	(534.69, 95.97) --
	(535.79, 95.98) --
	(536.90, 95.99) --
	(538.00, 96.00) --
	(539.11, 96.00) --
	(540.21, 96.00) --
	(541.32, 96.00) --
	(542.42, 95.99) --
	(543.53, 95.98) --
	(544.63, 95.96) --
	(545.74, 95.94) --
	(546.84, 95.92) --
	(547.95, 95.89) --
	(549.05, 95.87) --
	(550.16, 95.84) --
	(551.26, 95.82) --
	(552.37, 95.79) --
	(553.47, 95.77) --
	(554.58, 95.75) --
	(555.68, 95.73) --
	(556.79, 95.71) --
	(557.90, 95.69) --
	(559.00, 95.68) --
	(560.11, 95.67) --
	(561.21, 95.66) --
	(562.32, 95.65) --
	(563.42, 95.64) --
	(564.53, 95.64) --
	(565.63, 95.64) --
	(566.74, 95.63) --
	(567.84, 95.63) --
	(568.95, 95.63) --
	(570.05, 95.63) --
	(571.16, 95.63) --
	(572.26, 95.63) --
	(573.37, 95.63) --
	(574.47, 95.63) --
	(575.58, 95.63) --
	(576.68, 95.63) --
	(577.79, 95.63) --
	(578.89, 95.63) --
	(580.00, 95.63) --
	(581.10, 95.63) --
	(582.21, 95.63) --
	(583.31, 95.63) --
	(584.42, 95.63) --
	(585.52, 95.63) --
	(586.63, 95.63) --
	(587.73, 95.63) --
	(588.84, 95.63) --
	(589.94, 95.63) --
	(591.05, 95.63) --
	(592.16, 95.63) --
	(593.26, 95.63) --
	(594.37, 95.63) --
	(595.47, 95.63) --
	(596.58, 95.63) --
	(597.68, 95.63) --
	(598.79, 95.63) --
	(599.89, 95.63) --
	(601.00, 95.63) --
	(602.10, 95.63) --
	(603.21, 95.63) --
	(604.31, 95.63) --
	(605.42, 95.63) --
	(606.52, 95.63) --
	(607.63, 95.63) --
	(608.73, 95.63) --
	(609.84, 95.63) --
	(610.94, 95.63) --
	(612.05, 95.63) --
	(613.15, 95.63) --
	(614.26, 95.63) --
	(615.36, 95.63) --
	(616.47, 95.63) --
	(617.57, 95.63) --
	(618.68, 95.63) --
	(619.78, 95.63) --
	(620.89, 95.63) --
	(621.99, 95.63) --
	(623.10, 95.63) --
	(624.20, 95.63) --
	(625.31, 95.63) --
	(626.42, 95.63) --
	(627.52, 95.63) --
	(628.63, 95.63) --
	(629.73, 95.63) --
	(630.84, 95.63) --
	(631.94, 95.63) --
	(633.05, 95.63) --
	(634.15, 95.63) --
	(635.26, 95.63) --
	(636.36, 95.63) --
	(637.47, 95.63) --
	(638.57, 95.63) --
	(639.68, 95.63) --
	(640.78, 95.63) --
	(641.89, 95.63) --
	(642.99, 95.63) --
	(644.10, 95.63) --
	(645.20, 95.63) --
	(646.31, 95.63) --
	(647.41, 95.63) --
	(648.52, 95.63) --
	(649.62, 95.63) --
	(650.73, 95.63) --
	(651.83, 95.63) --
	(652.94, 95.63) --
	(654.04, 95.63) --
	(655.15, 95.63) --
	(656.25, 95.63) --
	(657.36, 95.63) --
	(658.46, 95.63) --
	(659.57, 95.63) --
	(660.68, 95.63) --
	(661.78, 95.63) --
	(662.89, 95.63) --
	(663.99, 95.63) --
	(665.10, 95.63) --
	(666.20, 95.63) --
	(667.31, 95.63) --
	(668.41, 95.63) --
	(669.52, 95.63) --
	(670.62, 95.63) --
	(671.73, 95.63) --
	(672.83, 95.63) --
	(673.94, 95.63) --
	(675.04, 95.63) --
	(676.15, 95.63) --
	(677.25, 95.63) --
	(678.36, 95.63) --
	(679.46, 95.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 72.99, 87.36) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 72.99,154.54) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 72.99,221.73) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 72.99,288.91) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 87.53, 53.66) {0.90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (253.03, 53.66) {0.92};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (418.54, 53.66) {0.94};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (584.04, 53.66) {0.96};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (397.09, 20.83) {Conditional Matching Rate $\theta_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 35.66,215.02) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.25] (125.16,291.99) rectangle (138.20,311.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.25] (125.16,270.80) rectangle (138.20,290.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.25] (125.16,249.60) rectangle (138.20,269.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (153.91,293.61) {Group \symbolB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (153.91,272.42) {Group \symbolA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (153.91,251.23) {Group \symbolC};
\end{scope}
\end{tikzpicture}


==> img/bayes_BBP_initialmatch_0.tex <==
% Created by tikzDevice version 0.12.6 on 2024-10-22 22:35:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);
\begin{scope}
\path[clip] ( 86.49, 83.69) rectangle (707.70,346.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 86.49,126.46) --
	(707.70,126.46);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 86.49,188.13) --
	(707.70,188.13);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 86.49,249.79) --
	(707.70,249.79);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 86.49,311.46) --
	(707.70,311.46);

\path[draw=drawColor,line width= 0.8pt,line join=round] (237.45, 83.69) --
	(237.45,346.35);

\path[draw=drawColor,line width= 0.8pt,line join=round] (393.48, 83.69) --
	(393.48,346.35);

\path[draw=drawColor,line width= 0.8pt,line join=round] (549.51, 83.69) --
	(549.51,346.35);

\path[draw=drawColor,line width= 0.8pt,line join=round] (705.54, 83.69) --
	(705.54,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 86.49, 95.63) --
	(707.70, 95.63);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 86.49,157.29) --
	(707.70,157.29);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 86.49,218.96) --
	(707.70,218.96);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 86.49,280.63) --
	(707.70,280.63);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 86.49,342.29) --
	(707.70,342.29);

\path[draw=drawColor,line width= 1.6pt,line join=round] (159.44, 83.69) --
	(159.44,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] (315.47, 83.69) --
	(315.47,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] (471.50, 83.69) --
	(471.50,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] (627.53, 83.69) --
	(627.53,346.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.25] (114.72, 95.95) --
	(115.83, 95.95) --
	(116.93, 95.95) --
	(118.04, 95.95) --
	(119.15, 95.94) --
	(120.25, 95.92) --
	(121.36, 95.91) --
	(122.46, 95.89) --
	(123.57, 95.87) --
	(124.67, 95.85) --
	(125.78, 95.82) --
	(126.88, 95.80) --
	(127.99, 95.78) --
	(129.09, 95.76) --
	(130.20, 95.74) --
	(131.30, 95.72) --
	(132.41, 95.71) --
	(133.51, 95.70) --
	(134.62, 95.69) --
	(135.72, 95.69) --
	(136.83, 95.69) --
	(137.93, 95.69) --
	(139.04, 95.69) --
	(140.14, 95.70) --
	(141.25, 95.71) --
	(142.35, 95.72) --
	(143.46, 95.74) --
	(144.56, 95.76) --
	(145.67, 95.78) --
	(146.77, 95.81) --
	(147.88, 95.84) --
	(148.98, 95.87) --
	(150.09, 95.91) --
	(151.19, 95.95) --
	(152.30, 95.99) --
	(153.41, 96.03) --
	(154.51, 96.08) --
	(155.62, 96.13) --
	(156.72, 96.18) --
	(157.83, 96.23) --
	(158.93, 96.29) --
	(160.04, 96.36) --
	(161.14, 96.42) --
	(162.25, 96.49) --
	(163.35, 96.57) --
	(164.46, 96.65) --
	(165.56, 96.73) --
	(166.67, 96.81) --
	(167.77, 96.90) --
	(168.88, 96.99) --
	(169.98, 97.08) --
	(171.09, 97.17) --
	(172.19, 97.26) --
	(173.30, 97.35) --
	(174.40, 97.43) --
	(175.51, 97.52) --
	(176.61, 97.60) --
	(177.72, 97.68) --
	(178.82, 97.75) --
	(179.93, 97.82) --
	(181.03, 97.89) --
	(182.14, 97.96) --
	(183.24, 98.03) --
	(184.35, 98.10) --
	(185.45, 98.18) --
	(186.56, 98.25) --
	(187.67, 98.33) --
	(188.77, 98.41) --
	(189.88, 98.51) --
	(190.98, 98.60) --
	(192.09, 98.71) --
	(193.19, 98.83) --
	(194.30, 98.96) --
	(195.40, 99.10) --
	(196.51, 99.25) --
	(197.61, 99.42) --
	(198.72, 99.61) --
	(199.82, 99.81) --
	(200.93,100.04) --
	(202.03,100.28) --
	(203.14,100.54) --
	(204.24,100.82) --
	(205.35,101.12) --
	(206.45,101.44) --
	(207.56,101.78) --
	(208.66,102.14) --
	(209.77,102.52) --
	(210.87,102.92) --
	(211.98,103.33) --
	(213.08,103.75) --
	(214.19,104.19) --
	(215.29,104.63) --
	(216.40,105.08) --
	(217.50,105.53) --
	(218.61,105.99) --
	(219.72,106.45) --
	(220.82,106.91) --
	(221.93,107.38) --
	(223.03,107.84) --
	(224.14,108.31) --
	(225.24,108.79) --
	(226.35,109.28) --
	(227.45,109.79) --
	(228.56,110.32) --
	(229.66,110.87) --
	(230.77,111.44) --
	(231.87,112.05) --
	(232.98,112.69) --
	(234.08,113.36) --
	(235.19,114.07) --
	(236.29,114.81) --
	(237.40,115.59) --
	(238.50,116.41) --
	(239.61,117.25) --
	(240.71,118.12) --
	(241.82,119.02) --
	(242.92,119.94) --
	(244.03,120.88) --
	(245.13,121.85) --
	(246.24,122.83) --
	(247.34,123.84) --
	(248.45,124.87) --
	(249.55,125.91) --
	(250.66,126.98) --
	(251.76,128.08) --
	(252.87,129.19) --
	(253.98,130.34) --
	(255.08,131.50) --
	(256.19,132.69) --
	(257.29,133.90) --
	(258.40,135.13) --
	(259.50,136.36) --
	(260.61,137.61) --
	(261.71,138.86) --
	(262.82,140.10) --
	(263.92,141.35) --
	(265.03,142.59) --
	(266.13,143.83) --
	(267.24,145.08) --
	(268.34,146.33) --
	(269.45,147.59) --
	(270.55,148.88) --
	(271.66,150.20) --
	(272.76,151.57) --
	(273.87,153.00) --
	(274.97,154.50) --
	(276.08,156.10) --
	(277.18,157.78) --
	(278.29,159.56) --
	(279.39,161.45) --
	(280.50,163.44) --
	(281.60,165.53) --
	(282.71,167.72) --
	(283.81,170.02) --
	(284.92,172.41) --
	(286.02,174.87) --
	(287.13,177.40) --
	(288.24,179.98) --
	(289.34,182.60) --
	(290.45,185.25) --
	(291.55,187.93) --
	(292.66,190.61) --
	(293.76,193.30) --
	(294.87,195.98) --
	(295.97,198.66) --
	(297.08,201.32) --
	(298.18,203.96) --
	(299.29,206.58) --
	(300.39,209.19) --
	(301.50,211.77) --
	(302.60,214.34) --
	(303.71,216.88) --
	(304.81,219.40) --
	(305.92,221.90) --
	(307.02,224.38) --
	(308.13,226.83) --
	(309.23,229.27) --
	(310.34,231.68) --
	(311.44,234.06) --
	(312.55,236.42) --
	(313.65,238.76) --
	(314.76,241.07) --
	(315.86,243.36) --
	(316.97,245.62) --
	(318.07,247.86) --
	(319.18,250.08) --
	(320.28,252.28) --
	(321.39,254.46) --
	(322.50,256.62) --
	(323.60,258.76) --
	(324.71,260.88) --
	(325.81,262.98) --
	(326.92,265.07) --
	(328.02,267.14) --
	(329.13,269.19) --
	(330.23,271.23) --
	(331.34,273.24) --
	(332.44,275.23) --
	(333.55,277.20) --
	(334.65,279.15) --
	(335.76,281.09) --
	(336.86,283.01) --
	(337.97,284.92) --
	(339.07,286.82) --
	(340.18,288.71) --
	(341.28,290.61) --
	(342.39,292.51) --
	(343.49,294.42) --
	(344.60,296.35) --
	(345.70,298.29) --
	(346.81,300.25) --
	(347.91,302.23) --
	(349.02,304.22) --
	(350.12,306.22) --
	(351.23,308.22) --
	(352.33,310.20) --
	(353.44,312.16) --
	(354.55,314.09) --
	(355.65,315.97) --
	(356.76,317.79) --
	(357.86,319.54) --
	(358.97,321.21) --
	(360.07,322.77) --
	(361.18,324.25) --
	(362.28,325.62) --
	(363.39,326.89) --
	(364.49,328.05) --
	(365.60,329.12) --
	(366.70,330.09) --
	(367.81,330.96) --
	(368.91,331.73) --
	(370.02,332.40) --
	(371.12,332.98) --
	(372.23,333.46) --
	(373.33,333.84) --
	(374.44,334.13) --
	(375.54,334.32) --
	(376.65,334.41) --
	(377.75,334.39) --
	(378.86,334.26) --
	(379.96,334.00) --
	(381.07,333.63) --
	(382.17,333.14) --
	(383.28,332.54) --
	(384.38,331.81) --
	(385.49,330.96) --
	(386.59,330.00) --
	(387.70,328.92) --
	(388.81,327.72) --
	(389.91,326.42) --
	(391.02,325.03) --
	(392.12,323.57) --
	(393.23,322.03) --
	(394.33,320.45) --
	(395.44,318.82) --
	(396.54,317.17) --
	(397.65,315.51) --
	(398.75,313.86) --
	(399.86,312.23) --
	(400.96,310.63) --
	(402.07,309.08) --
	(403.17,307.57) --
	(404.28,306.13) --
	(405.38,304.75) --
	(406.49,303.42) --
	(407.59,302.16) --
	(408.70,300.94) --
	(409.80,299.75) --
	(410.91,298.59) --
	(412.01,297.42) --
	(413.12,296.24) --
	(414.22,295.02) --
	(415.33,293.76) --
	(416.43,292.42) --
	(417.54,291.00) --
	(418.64,289.48) --
	(419.75,287.87) --
	(420.85,286.15) --
	(421.96,284.34) --
	(423.07,282.43) --
	(424.17,280.43) --
	(425.28,278.35) --
	(426.38,276.19) --
	(427.49,273.98) --
	(428.59,271.72) --
	(429.70,269.43) --
	(430.80,267.12) --
	(431.91,264.79) --
	(433.01,262.44) --
	(434.12,260.10) --
	(435.22,257.75) --
	(436.33,255.40) --
	(437.43,253.07) --
	(438.54,250.74) --
	(439.64,248.42) --
	(440.75,246.11) --
	(441.85,243.82) --
	(442.96,241.55) --
	(444.06,239.30) --
	(445.17,237.07) --
	(446.27,234.87) --
	(447.38,232.68) --
	(448.48,230.51) --
	(449.59,228.36) --
	(450.69,226.21) --
	(451.80,224.07) --
	(452.90,221.92) --
	(454.01,219.76) --
	(455.11,217.58) --
	(456.22,215.38) --
	(457.33,213.15) --
	(458.43,210.89) --
	(459.54,208.61) --
	(460.64,206.31) --
	(461.75,204.00) --
	(462.85,201.68) --
	(463.96,199.36) --
	(465.06,197.05) --
	(466.17,194.77) --
	(467.27,192.51) --
	(468.38,190.30) --
	(469.48,188.13) --
	(470.59,186.01) --
	(471.69,183.93) --
	(472.80,181.92) --
	(473.90,179.96) --
	(475.01,178.06) --
	(476.11,176.21) --
	(477.22,174.41) --
	(478.32,172.66) --
	(479.43,170.96) --
	(480.53,169.30) --
	(481.64,167.68) --
	(482.74,166.11) --
	(483.85,164.57) --
	(484.95,163.07) --
	(486.06,161.60) --
	(487.16,160.16) --
	(488.27,158.74) --
	(489.37,157.33) --
	(490.48,155.94) --
	(491.59,154.56) --
	(492.69,153.19) --
	(493.80,151.82) --
	(494.90,150.45) --
	(496.01,149.07) --
	(497.11,147.69) --
	(498.22,146.31) --
	(499.32,144.92) --
	(500.43,143.54) --
	(501.53,142.16) --
	(502.64,140.79) --
	(503.74,139.44) --
	(504.85,138.10) --
	(505.95,136.78) --
	(507.06,135.49) --
	(508.16,134.23) --
	(509.27,133.00) --
	(510.37,131.80) --
	(511.48,130.64) --
	(512.58,129.51) --
	(513.69,128.42) --
	(514.79,127.36) --
	(515.90,126.33) --
	(517.00,125.33) --
	(518.11,124.36) --
	(519.21,123.42) --
	(520.32,122.51) --
	(521.42,121.62) --
	(522.53,120.75) --
	(523.64,119.90) --
	(524.74,119.06) --
	(525.85,118.25) --
	(526.95,117.44) --
	(528.06,116.65) --
	(529.16,115.86) --
	(530.27,115.09) --
	(531.37,114.33) --
	(532.48,113.57) --
	(533.58,112.83) --
	(534.69,112.10) --
	(535.79,111.39) --
	(536.90,110.70) --
	(538.00,110.03) --
	(539.11,109.38) --
	(540.21,108.77) --
	(541.32,108.19) --
	(542.42,107.65) --
	(543.53,107.14) --
	(544.63,106.66) --
	(545.74,106.23) --
	(546.84,105.83) --
	(547.95,105.46) --
	(549.05,105.12) --
	(550.16,104.81) --
	(551.26,104.53) --
	(552.37,104.26) --
	(553.47,104.00) --
	(554.58,103.76) --
	(555.68,103.52) --
	(556.79,103.29) --
	(557.90,103.05) --
	(559.00,102.82) --
	(560.11,102.58) --
	(561.21,102.34) --
	(562.32,102.10) --
	(563.42,101.86) --
	(564.53,101.61) --
	(565.63,101.37) --
	(566.74,101.12) --
	(567.84,100.88) --
	(568.95,100.65) --
	(570.05,100.42) --
	(571.16,100.20) --
	(572.26, 99.99) --
	(573.37, 99.79) --
	(574.47, 99.60) --
	(575.58, 99.43) --
	(576.68, 99.26) --
	(577.79, 99.11) --
	(578.89, 98.97) --
	(580.00, 98.84) --
	(581.10, 98.72) --
	(582.21, 98.61) --
	(583.31, 98.50) --
	(584.42, 98.40) --
	(585.52, 98.31) --
	(586.63, 98.21) --
	(587.73, 98.13) --
	(588.84, 98.04) --
	(589.94, 97.96) --
	(591.05, 97.88) --
	(592.16, 97.80) --
	(593.26, 97.73) --
	(594.37, 97.66) --
	(595.47, 97.60) --
	(596.58, 97.55) --
	(597.68, 97.50) --
	(598.79, 97.45) --
	(599.89, 97.41) --
	(601.00, 97.38) --
	(602.10, 97.35) --
	(603.21, 97.33) --
	(604.31, 97.31) --
	(605.42, 97.30) --
	(606.52, 97.29) --
	(607.63, 97.27) --
	(608.73, 97.26) --
	(609.84, 97.25) --
	(610.94, 97.23) --
	(612.05, 97.21) --
	(613.15, 97.18) --
	(614.26, 97.15) --
	(615.36, 97.11) --
	(616.47, 97.06) --
	(617.57, 97.01) --
	(618.68, 96.95) --
	(619.78, 96.89) --
	(620.89, 96.82) --
	(621.99, 96.75) --
	(623.10, 96.68) --
	(624.20, 96.60) --
	(625.31, 96.52) --
	(626.42, 96.44) --
	(627.52, 96.36) --
	(628.63, 96.29) --
	(629.73, 96.21) --
	(630.84, 96.14) --
	(631.94, 96.08) --
	(633.05, 96.02) --
	(634.15, 95.97) --
	(635.26, 95.92) --
	(636.36, 95.88) --
	(637.47, 95.84) --
	(638.57, 95.81) --
	(639.68, 95.79) --
	(640.78, 95.77) --
	(641.89, 95.75) --
	(642.99, 95.74) --
	(644.10, 95.74) --
	(645.20, 95.74) --
	(646.31, 95.74) --
	(647.41, 95.74) --
	(648.52, 95.75) --
	(649.62, 95.76) --
	(650.73, 95.76) --
	(651.83, 95.77) --
	(652.94, 95.78) --
	(654.04, 95.79) --
	(655.15, 95.79) --
	(656.25, 95.79) --
	(657.36, 95.79) --
	(658.46, 95.79) --
	(659.57, 95.79) --
	(660.68, 95.78) --
	(661.78, 95.77) --
	(662.89, 95.76) --
	(663.99, 95.75) --
	(665.10, 95.74) --
	(666.20, 95.73) --
	(667.31, 95.72) --
	(668.41, 95.71) --
	(669.52, 95.70) --
	(670.62, 95.69) --
	(671.73, 95.68) --
	(672.83, 95.67) --
	(673.94, 95.66) --
	(675.04, 95.65) --
	(676.15, 95.65) --
	(677.25, 95.64) --
	(678.36, 95.64) --
	(679.46, 95.64) --
	(679.46, 95.63) --
	(678.36, 95.63) --
	(677.25, 95.63) --
	(676.15, 95.63) --
	(675.04, 95.63) --
	(673.94, 95.63) --
	(672.83, 95.63) --
	(671.73, 95.63) --
	(670.62, 95.63) --
	(669.52, 95.63) --
	(668.41, 95.63) --
	(667.31, 95.63) --
	(666.20, 95.63) --
	(665.10, 95.63) --
	(663.99, 95.63) --
	(662.89, 95.63) --
	(661.78, 95.63) --
	(660.68, 95.63) --
	(659.57, 95.63) --
	(658.46, 95.63) --
	(657.36, 95.63) --
	(656.25, 95.63) --
	(655.15, 95.63) --
	(654.04, 95.63) --
	(652.94, 95.63) --
	(651.83, 95.63) --
	(650.73, 95.63) --
	(649.62, 95.63) --
	(648.52, 95.63) --
	(647.41, 95.63) --
	(646.31, 95.63) --
	(645.20, 95.63) --
	(644.10, 95.63) --
	(642.99, 95.63) --
	(641.89, 95.63) --
	(640.78, 95.63) --
	(639.68, 95.63) --
	(638.57, 95.63) --
	(637.47, 95.63) --
	(636.36, 95.63) --
	(635.26, 95.63) --
	(634.15, 95.63) --
	(633.05, 95.63) --
	(631.94, 95.63) --
	(630.84, 95.63) --
	(629.73, 95.63) --
	(628.63, 95.63) --
	(627.52, 95.63) --
	(626.42, 95.63) --
	(625.31, 95.63) --
	(624.20, 95.63) --
	(623.10, 95.63) --
	(621.99, 95.63) --
	(620.89, 95.63) --
	(619.78, 95.63) --
	(618.68, 95.63) --
	(617.57, 95.63) --
	(616.47, 95.63) --
	(615.36, 95.63) --
	(614.26, 95.63) --
	(613.15, 95.63) --
	(612.05, 95.63) --
	(610.94, 95.63) --
	(609.84, 95.63) --
	(608.73, 95.63) --
	(607.63, 95.63) --
	(606.52, 95.63) --
	(605.42, 95.63) --
	(604.31, 95.63) --
	(603.21, 95.63) --
	(602.10, 95.63) --
	(601.00, 95.63) --
	(599.89, 95.63) --
	(598.79, 95.63) --
	(597.68, 95.63) --
	(596.58, 95.63) --
	(595.47, 95.63) --
	(594.37, 95.63) --
	(593.26, 95.63) --
	(592.16, 95.63) --
	(591.05, 95.63) --
	(589.94, 95.63) --
	(588.84, 95.63) --
	(587.73, 95.63) --
	(586.63, 95.63) --
	(585.52, 95.63) --
	(584.42, 95.63) --
	(583.31, 95.63) --
	(582.21, 95.63) --
	(581.10, 95.63) --
	(580.00, 95.63) --
	(578.89, 95.63) --
	(577.79, 95.63) --
	(576.68, 95.63) --
	(575.58, 95.63) --
	(574.47, 95.63) --
	(573.37, 95.63) --
	(572.26, 95.63) --
	(571.16, 95.63) --
	(570.05, 95.63) --
	(568.95, 95.63) --
	(567.84, 95.63) --
	(566.74, 95.63) --
	(565.63, 95.63) --
	(564.53, 95.63) --
	(563.42, 95.63) --
	(562.32, 95.63) --
	(561.21, 95.63) --
	(560.11, 95.63) --
	(559.00, 95.63) --
	(557.90, 95.63) --
	(556.79, 95.63) --
	(555.68, 95.63) --
	(554.58, 95.63) --
	(553.47, 95.63) --
	(552.37, 95.63) --
	(551.26, 95.63) --
	(550.16, 95.63) --
	(549.05, 95.63) --
	(547.95, 95.63) --
	(546.84, 95.63) --
	(545.74, 95.63) --
	(544.63, 95.63) --
	(543.53, 95.63) --
	(542.42, 95.63) --
	(541.32, 95.63) --
	(540.21, 95.63) --
	(539.11, 95.63) --
	(538.00, 95.63) --
	(536.90, 95.63) --
	(535.79, 95.63) --
	(534.69, 95.63) --
	(533.58, 95.63) --
	(532.48, 95.63) --
	(531.37, 95.63) --
	(530.27, 95.63) --
	(529.16, 95.63) --
	(528.06, 95.63) --
	(526.95, 95.63) --
	(525.85, 95.63) --
	(524.74, 95.63) --
	(523.64, 95.63) --
	(522.53, 95.63) --
	(521.42, 95.63) --
	(520.32, 95.63) --
	(519.21, 95.63) --
	(518.11, 95.63) --
	(517.00, 95.63) --
	(515.90, 95.63) --
	(514.79, 95.63) --
	(513.69, 95.63) --
	(512.58, 95.63) --
	(511.48, 95.63) --
	(510.37, 95.63) --
	(509.27, 95.63) --
	(508.16, 95.63) --
	(507.06, 95.63) --
	(505.95, 95.63) --
	(504.85, 95.63) --
	(503.74, 95.63) --
	(502.64, 95.63) --
	(501.53, 95.63) --
	(500.43, 95.63) --
	(499.32, 95.63) --
	(498.22, 95.63) --
	(497.11, 95.63) --
	(496.01, 95.63) --
	(494.90, 95.63) --
	(493.80, 95.63) --
	(492.69, 95.63) --
	(491.59, 95.63) --
	(490.48, 95.63) --
	(489.37, 95.63) --
	(488.27, 95.63) --
	(487.16, 95.63) --
	(486.06, 95.63) --
	(484.95, 95.63) --
	(483.85, 95.63) --
	(482.74, 95.63) --
	(481.64, 95.63) --
	(480.53, 95.63) --
	(479.43, 95.63) --
	(478.32, 95.63) --
	(477.22, 95.63) --
	(476.11, 95.63) --
	(475.01, 95.63) --
	(473.90, 95.63) --
	(472.80, 95.63) --
	(471.69, 95.63) --
	(470.59, 95.63) --
	(469.48, 95.63) --
	(468.38, 95.63) --
	(467.27, 95.63) --
	(466.17, 95.63) --
	(465.06, 95.63) --
	(463.96, 95.63) --
	(462.85, 95.63) --
	(461.75, 95.63) --
	(460.64, 95.63) --
	(459.54, 95.63) --
	(458.43, 95.63) --
	(457.33, 95.63) --
	(456.22, 95.63) --
	(455.11, 95.63) --
	(454.01, 95.63) --
	(452.90, 95.63) --
	(451.80, 95.63) --
	(450.69, 95.63) --
	(449.59, 95.63) --
	(448.48, 95.63) --
	(447.38, 95.63) --
	(446.27, 95.63) --
	(445.17, 95.63) --
	(444.06, 95.63) --
	(442.96, 95.63) --
	(441.85, 95.63) --
	(440.75, 95.63) --
	(439.64, 95.63) --
	(438.54, 95.63) --
	(437.43, 95.63) --
	(436.33, 95.63) --
	(435.22, 95.63) --
	(434.12, 95.63) --
	(433.01, 95.63) --
	(431.91, 95.63) --
	(430.80, 95.63) --
	(429.70, 95.63) --
	(428.59, 95.63) --
	(427.49, 95.63) --
	(426.38, 95.63) --
	(425.28, 95.63) --
	(424.17, 95.63) --
	(423.07, 95.63) --
	(421.96, 95.63) --
	(420.85, 95.63) --
	(419.75, 95.63) --
	(418.64, 95.63) --
	(417.54, 95.63) --
	(416.43, 95.63) --
	(415.33, 95.63) --
	(414.22, 95.63) --
	(413.12, 95.63) --
	(412.01, 95.63) --
	(410.91, 95.63) --
	(409.80, 95.63) --
	(408.70, 95.63) --
	(407.59, 95.63) --
	(406.49, 95.63) --
	(405.38, 95.63) --
	(404.28, 95.63) --
	(403.17, 95.63) --
	(402.07, 95.63) --
	(400.96, 95.63) --
	(399.86, 95.63) --
	(398.75, 95.63) --
	(397.65, 95.63) --
	(396.54, 95.63) --
	(395.44, 95.63) --
	(394.33, 95.63) --
	(393.23, 95.63) --
	(392.12, 95.63) --
	(391.02, 95.63) --
	(389.91, 95.63) --
	(388.81, 95.63) --
	(387.70, 95.63) --
	(386.59, 95.63) --
	(385.49, 95.63) --
	(384.38, 95.63) --
	(383.28, 95.63) --
	(382.17, 95.63) --
	(381.07, 95.63) --
	(379.96, 95.63) --
	(378.86, 95.63) --
	(377.75, 95.63) --
	(376.65, 95.63) --
	(375.54, 95.63) --
	(374.44, 95.63) --
	(373.33, 95.63) --
	(372.23, 95.63) --
	(371.12, 95.63) --
	(370.02, 95.63) --
	(368.91, 95.63) --
	(367.81, 95.63) --
	(366.70, 95.63) --
	(365.60, 95.63) --
	(364.49, 95.63) --
	(363.39, 95.63) --
	(362.28, 95.63) --
	(361.18, 95.63) --
	(360.07, 95.63) --
	(358.97, 95.63) --
	(357.86, 95.63) --
	(356.76, 95.63) --
	(355.65, 95.63) --
	(354.55, 95.63) --
	(353.44, 95.63) --
	(352.33, 95.63) --
	(351.23, 95.63) --
	(350.12, 95.63) --
	(349.02, 95.63) --
	(347.91, 95.63) --
	(346.81, 95.63) --
	(345.70, 95.63) --
	(344.60, 95.63) --
	(343.49, 95.63) --
	(342.39, 95.63) --
	(341.28, 95.63) --
	(340.18, 95.63) --
	(339.07, 95.63) --
	(337.97, 95.63) --
	(336.86, 95.63) --
	(335.76, 95.63) --
	(334.65, 95.63) --
	(333.55, 95.63) --
	(332.44, 95.63) --
	(331.34, 95.63) --
	(330.23, 95.63) --
	(329.13, 95.63) --
	(328.02, 95.63) --
	(326.92, 95.63) --
	(325.81, 95.63) --
	(324.71, 95.63) --
	(323.60, 95.63) --
	(322.50, 95.63) --
	(321.39, 95.63) --
	(320.28, 95.63) --
	(319.18, 95.63) --
	(318.07, 95.63) --
	(316.97, 95.63) --
	(315.86, 95.63) --
	(314.76, 95.63) --
	(313.65, 95.63) --
	(312.55, 95.63) --
	(311.44, 95.63) --
	(310.34, 95.63) --
	(309.23, 95.63) --
	(308.13, 95.63) --
	(307.02, 95.63) --
	(305.92, 95.63) --
	(304.81, 95.63) --
	(303.71, 95.63) --
	(302.60, 95.63) --
	(301.50, 95.63) --
	(300.39, 95.63) --
	(299.29, 95.63) --
	(298.18, 95.63) --
	(297.08, 95.63) --
	(295.97, 95.63) --
	(294.87, 95.63) --
	(293.76, 95.63) --
	(292.66, 95.63) --
	(291.55, 95.63) --
	(290.45, 95.63) --
	(289.34, 95.63) --
	(288.24, 95.63) --
	(287.13, 95.63) --
	(286.02, 95.63) --
	(284.92, 95.63) --
	(283.81, 95.63) --
	(282.71, 95.63) --
	(281.60, 95.63) --
	(280.50, 95.63) --
	(279.39, 95.63) --
	(278.29, 95.63) --
	(277.18, 95.63) --
	(276.08, 95.63) --
	(274.97, 95.63) --
	(273.87, 95.63) --
	(272.76, 95.63) --
	(271.66, 95.63) --
	(270.55, 95.63) --
	(269.45, 95.63) --
	(268.34, 95.63) --
	(267.24, 95.63) --
	(266.13, 95.63) --
	(265.03, 95.63) --
	(263.92, 95.63) --
	(262.82, 95.63) --
	(261.71, 95.63) --
	(260.61, 95.63) --
	(259.50, 95.63) --
	(258.40, 95.63) --
	(257.29, 95.63) --
	(256.19, 95.63) --
	(255.08, 95.63) --
	(253.98, 95.63) --
	(252.87, 95.63) --
	(251.76, 95.63) --
	(250.66, 95.63) --
	(249.55, 95.63) --
	(248.45, 95.63) --
	(247.34, 95.63) --
	(246.24, 95.63) --
	(245.13, 95.63) --
	(244.03, 95.63) --
	(242.92, 95.63) --
	(241.82, 95.63) --
	(240.71, 95.63) --
	(239.61, 95.63) --
	(238.50, 95.63) --
	(237.40, 95.63) --
	(236.29, 95.63) --
	(235.19, 95.63) --
	(234.08, 95.63) --
	(232.98, 95.63) --
	(231.87, 95.63) --
	(230.77, 95.63) --
	(229.66, 95.63) --
	(228.56, 95.63) --
	(227.45, 95.63) --
	(226.35, 95.63) --
	(225.24, 95.63) --
	(224.14, 95.63) --
	(223.03, 95.63) --
	(221.93, 95.63) --
	(220.82, 95.63) --
	(219.72, 95.63) --
	(218.61, 95.63) --
	(217.50, 95.63) --
	(216.40, 95.63) --
	(215.29, 95.63) --
	(214.19, 95.63) --
	(213.08, 95.63) --
	(211.98, 95.63) --
	(210.87, 95.63) --
	(209.77, 95.63) --
	(208.66, 95.63) --
	(207.56, 95.63) --
	(206.45, 95.63) --
	(205.35, 95.63) --
	(204.24, 95.63) --
	(203.14, 95.63) --
	(202.03, 95.63) --
	(200.93, 95.63) --
	(199.82, 95.63) --
	(198.72, 95.63) --
	(197.61, 95.63) --
	(196.51, 95.63) --
	(195.40, 95.63) --
	(194.30, 95.63) --
	(193.19, 95.63) --
	(192.09, 95.63) --
	(190.98, 95.63) --
	(189.88, 95.63) --
	(188.77, 95.63) --
	(187.67, 95.63) --
	(186.56, 95.63) --
	(185.45, 95.63) --
	(184.35, 95.63) --
	(183.24, 95.63) --
	(182.14, 95.63) --
	(181.03, 95.63) --
	(179.93, 95.63) --
	(178.82, 95.63) --
	(177.72, 95.63) --
	(176.61, 95.63) --
	(175.51, 95.63) --
	(174.40, 95.63) --
	(173.30, 95.63) --
	(172.19, 95.63) --
	(171.09, 95.63) --
	(169.98, 95.63) --
	(168.88, 95.63) --
	(167.77, 95.63) --
	(166.67, 95.63) --
	(165.56, 95.63) --
	(164.46, 95.63) --
	(163.35, 95.63) --
	(162.25, 95.63) --
	(161.14, 95.63) --
	(160.04, 95.63) --
	(158.93, 95.63) --
	(157.83, 95.63) --
	(156.72, 95.63) --
	(155.62, 95.63) --
	(154.51, 95.63) --
	(153.41, 95.63) --
	(152.30, 95.63) --
	(151.19, 95.63) --
	(150.09, 95.63) --
	(148.98, 95.63) --
	(147.88, 95.63) --
	(146.77, 95.63) --
	(145.67, 95.63) --
	(144.56, 95.63) --
	(143.46, 95.63) --
	(142.35, 95.63) --
	(141.25, 95.63) --
	(140.14, 95.63) --
	(139.04, 95.63) --
	(137.93, 95.63) --
	(136.83, 95.63) --
	(135.72, 95.63) --
	(134.62, 95.63) --
	(133.51, 95.63) --
	(132.41, 95.63) --
	(131.30, 95.63) --
	(130.20, 95.63) --
	(129.09, 95.63) --
	(127.99, 95.63) --
	(126.88, 95.63) --
	(125.78, 95.63) --
	(124.67, 95.63) --
	(123.57, 95.63) --
	(122.46, 95.63) --
	(121.36, 95.63) --
	(120.25, 95.63) --
	(119.15, 95.63) --
	(118.04, 95.63) --
	(116.93, 95.63) --
	(115.83, 95.63) --
	(114.72, 95.63) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.72, 95.95) --
	(115.83, 95.95) --
	(116.93, 95.95) --
	(118.04, 95.95) --
	(119.15, 95.94) --
	(120.25, 95.92) --
	(121.36, 95.91) --
	(122.46, 95.89) --
	(123.57, 95.87) --
	(124.67, 95.85) --
	(125.78, 95.82) --
	(126.88, 95.80) --
	(127.99, 95.78) --
	(129.09, 95.76) --
	(130.20, 95.74) --
	(131.30, 95.72) --
	(132.41, 95.71) --
	(133.51, 95.70) --
	(134.62, 95.69) --
	(135.72, 95.69) --
	(136.83, 95.69) --
	(137.93, 95.69) --
	(139.04, 95.69) --
	(140.14, 95.70) --
	(141.25, 95.71) --
	(142.35, 95.72) --
	(143.46, 95.74) --
	(144.56, 95.76) --
	(145.67, 95.78) --
	(146.77, 95.81) --
	(147.88, 95.84) --
	(148.98, 95.87) --
	(150.09, 95.91) --
	(151.19, 95.95) --
	(152.30, 95.99) --
	(153.41, 96.03) --
	(154.51, 96.08) --
	(155.62, 96.13) --
	(156.72, 96.18) --
	(157.83, 96.23) --
	(158.93, 96.29) --
	(160.04, 96.36) --
	(161.14, 96.42) --
	(162.25, 96.49) --
	(163.35, 96.57) --
	(164.46, 96.65) --
	(165.56, 96.73) --
	(166.67, 96.81) --
	(167.77, 96.90) --
	(168.88, 96.99) --
	(169.98, 97.08) --
	(171.09, 97.17) --
	(172.19, 97.26) --
	(173.30, 97.35) --
	(174.40, 97.43) --
	(175.51, 97.52) --
	(176.61, 97.60) --
	(177.72, 97.68) --
	(178.82, 97.75) --
	(179.93, 97.82) --
	(181.03, 97.89) --
	(182.14, 97.96) --
	(183.24, 98.03) --
	(184.35, 98.10) --
	(185.45, 98.18) --
	(186.56, 98.25) --
	(187.67, 98.33) --
	(188.77, 98.41) --
	(189.88, 98.51) --
	(190.98, 98.60) --
	(192.09, 98.71) --
	(193.19, 98.83) --
	(194.30, 98.96) --
	(195.40, 99.10) --
	(196.51, 99.25) --
	(197.61, 99.42) --
	(198.72, 99.61) --
	(199.82, 99.81) --
	(200.93,100.04) --
	(202.03,100.28) --
	(203.14,100.54) --
	(204.24,100.82) --
	(205.35,101.12) --
	(206.45,101.44) --
	(207.56,101.78) --
	(208.66,102.14) --
	(209.77,102.52) --
	(210.87,102.92) --
	(211.98,103.33) --
	(213.08,103.75) --
	(214.19,104.19) --
	(215.29,104.63) --
	(216.40,105.08) --
	(217.50,105.53) --
	(218.61,105.99) --
	(219.72,106.45) --
	(220.82,106.91) --
	(221.93,107.38) --
	(223.03,107.84) --
	(224.14,108.31) --
	(225.24,108.79) --
	(226.35,109.28) --
	(227.45,109.79) --
	(228.56,110.32) --
	(229.66,110.87) --
	(230.77,111.44) --
	(231.87,112.05) --
	(232.98,112.69) --
	(234.08,113.36) --
	(235.19,114.07) --
	(236.29,114.81) --
	(237.40,115.59) --
	(238.50,116.41) --
	(239.61,117.25) --
	(240.71,118.12) --
	(241.82,119.02) --
	(242.92,119.94) --
	(244.03,120.88) --
	(245.13,121.85) --
	(246.24,122.83) --
	(247.34,123.84) --
	(248.45,124.87) --
	(249.55,125.91) --
	(250.66,126.98) --
	(251.76,128.08) --
	(252.87,129.19) --
	(253.98,130.34) --
	(255.08,131.50) --
	(256.19,132.69) --
	(257.29,133.90) --
	(258.40,135.13) --
	(259.50,136.36) --
	(260.61,137.61) --
	(261.71,138.86) --
	(262.82,140.10) --
	(263.92,141.35) --
	(265.03,142.59) --
	(266.13,143.83) --
	(267.24,145.08) --
	(268.34,146.33) --
	(269.45,147.59) --
	(270.55,148.88) --
	(271.66,150.20) --
	(272.76,151.57) --
	(273.87,153.00) --
	(274.97,154.50) --
	(276.08,156.10) --
	(277.18,157.78) --
	(278.29,159.56) --
	(279.39,161.45) --
	(280.50,163.44) --
	(281.60,165.53) --
	(282.71,167.72) --
	(283.81,170.02) --
	(284.92,172.41) --
	(286.02,174.87) --
	(287.13,177.40) --
	(288.24,179.98) --
	(289.34,182.60) --
	(290.45,185.25) --
	(291.55,187.93) --
	(292.66,190.61) --
	(293.76,193.30) --
	(294.87,195.98) --
	(295.97,198.66) --
	(297.08,201.32) --
	(298.18,203.96) --
	(299.29,206.58) --
	(300.39,209.19) --
	(301.50,211.77) --
	(302.60,214.34) --
	(303.71,216.88) --
	(304.81,219.40) --
	(305.92,221.90) --
	(307.02,224.38) --
	(308.13,226.83) --
	(309.23,229.27) --
	(310.34,231.68) --
	(311.44,234.06) --
	(312.55,236.42) --
	(313.65,238.76) --
	(314.76,241.07) --
	(315.86,243.36) --
	(316.97,245.62) --
	(318.07,247.86) --
	(319.18,250.08) --
	(320.28,252.28) --
	(321.39,254.46) --
	(322.50,256.62) --
	(323.60,258.76) --
	(324.71,260.88) --
	(325.81,262.98) --
	(326.92,265.07) --
	(328.02,267.14) --
	(329.13,269.19) --
	(330.23,271.23) --
	(331.34,273.24) --
	(332.44,275.23) --
	(333.55,277.20) --
	(334.65,279.15) --
	(335.76,281.09) --
	(336.86,283.01) --
	(337.97,284.92) --
	(339.07,286.82) --
	(340.18,288.71) --
	(341.28,290.61) --
	(342.39,292.51) --
	(343.49,294.42) --
	(344.60,296.35) --
	(345.70,298.29) --
	(346.81,300.25) --
	(347.91,302.23) --
	(349.02,304.22) --
	(350.12,306.22) --
	(351.23,308.22) --
	(352.33,310.20) --
	(353.44,312.16) --
	(354.55,314.09) --
	(355.65,315.97) --
	(356.76,317.79) --
	(357.86,319.54) --
	(358.97,321.21) --
	(360.07,322.77) --
	(361.18,324.25) --
	(362.28,325.62) --
	(363.39,326.89) --
	(364.49,328.05) --
	(365.60,329.12) --
	(366.70,330.09) --
	(367.81,330.96) --
	(368.91,331.73) --
	(370.02,332.40) --
	(371.12,332.98) --
	(372.23,333.46) --
	(373.33,333.84) --
	(374.44,334.13) --
	(375.54,334.32) --
	(376.65,334.41) --
	(377.75,334.39) --
	(378.86,334.26) --
	(379.96,334.00) --
	(381.07,333.63) --
	(382.17,333.14) --
	(383.28,332.54) --
	(384.38,331.81) --
	(385.49,330.96) --
	(386.59,330.00) --
	(387.70,328.92) --
	(388.81,327.72) --
	(389.91,326.42) --
	(391.02,325.03) --
	(392.12,323.57) --
	(393.23,322.03) --
	(394.33,320.45) --
	(395.44,318.82) --
	(396.54,317.17) --
	(397.65,315.51) --
	(398.75,313.86) --
	(399.86,312.23) --
	(400.96,310.63) --
	(402.07,309.08) --
	(403.17,307.57) --
	(404.28,306.13) --
	(405.38,304.75) --
	(406.49,303.42) --
	(407.59,302.16) --
	(408.70,300.94) --
	(409.80,299.75) --
	(410.91,298.59) --
	(412.01,297.42) --
	(413.12,296.24) --
	(414.22,295.02) --
	(415.33,293.76) --
	(416.43,292.42) --
	(417.54,291.00) --
	(418.64,289.48) --
	(419.75,287.87) --
	(420.85,286.15) --
	(421.96,284.34) --
	(423.07,282.43) --
	(424.17,280.43) --
	(425.28,278.35) --
	(426.38,276.19) --
	(427.49,273.98) --
	(428.59,271.72) --
	(429.70,269.43) --
	(430.80,267.12) --
	(431.91,264.79) --
	(433.01,262.44) --
	(434.12,260.10) --
	(435.22,257.75) --
	(436.33,255.40) --
	(437.43,253.07) --
	(438.54,250.74) --
	(439.64,248.42) --
	(440.75,246.11) --
	(441.85,243.82) --
	(442.96,241.55) --
	(444.06,239.30) --
	(445.17,237.07) --
	(446.27,234.87) --
	(447.38,232.68) --
	(448.48,230.51) --
	(449.59,228.36) --
	(450.69,226.21) --
	(451.80,224.07) --
	(452.90,221.92) --
	(454.01,219.76) --
	(455.11,217.58) --
	(456.22,215.38) --
	(457.33,213.15) --
	(458.43,210.89) --
	(459.54,208.61) --
	(460.64,206.31) --
	(461.75,204.00) --
	(462.85,201.68) --
	(463.96,199.36) --
	(465.06,197.05) --
	(466.17,194.77) --
	(467.27,192.51) --
	(468.38,190.30) --
	(469.48,188.13) --
	(470.59,186.01) --
	(471.69,183.93) --
	(472.80,181.92) --
	(473.90,179.96) --
	(475.01,178.06) --
	(476.11,176.21) --
	(477.22,174.41) --
	(478.32,172.66) --
	(479.43,170.96) --
	(480.53,169.30) --
	(481.64,167.68) --
	(482.74,166.11) --
	(483.85,164.57) --
	(484.95,163.07) --
	(486.06,161.60) --
	(487.16,160.16) --
	(488.27,158.74) --
	(489.37,157.33) --
	(490.48,155.94) --
	(491.59,154.56) --
	(492.69,153.19) --
	(493.80,151.82) --
	(494.90,150.45) --
	(496.01,149.07) --
	(497.11,147.69) --
	(498.22,146.31) --
	(499.32,144.92) --
	(500.43,143.54) --
	(501.53,142.16) --
	(502.64,140.79) --
	(503.74,139.44) --
	(504.85,138.10) --
	(505.95,136.78) --
	(507.06,135.49) --
	(508.16,134.23) --
	(509.27,133.00) --
	(510.37,131.80) --
	(511.48,130.64) --
	(512.58,129.51) --
	(513.69,128.42) --
	(514.79,127.36) --
	(515.90,126.33) --
	(517.00,125.33) --
	(518.11,124.36) --
	(519.21,123.42) --
	(520.32,122.51) --
	(521.42,121.62) --
	(522.53,120.75) --
	(523.64,119.90) --
	(524.74,119.06) --
	(525.85,118.25) --
	(526.95,117.44) --
	(528.06,116.65) --
	(529.16,115.86) --
	(530.27,115.09) --
	(531.37,114.33) --
	(532.48,113.57) --
	(533.58,112.83) --
	(534.69,112.10) --
	(535.79,111.39) --
	(536.90,110.70) --
	(538.00,110.03) --
	(539.11,109.38) --
	(540.21,108.77) --
	(541.32,108.19) --
	(542.42,107.65) --
	(543.53,107.14) --
	(544.63,106.66) --
	(545.74,106.23) --
	(546.84,105.83) --
	(547.95,105.46) --
	(549.05,105.12) --
	(550.16,104.81) --
	(551.26,104.53) --
	(552.37,104.26) --
	(553.47,104.00) --
	(554.58,103.76) --
	(555.68,103.52) --
	(556.79,103.29) --
	(557.90,103.05) --
	(559.00,102.82) --
	(560.11,102.58) --
	(561.21,102.34) --
	(562.32,102.10) --
	(563.42,101.86) --
	(564.53,101.61) --
	(565.63,101.37) --
	(566.74,101.12) --
	(567.84,100.88) --
	(568.95,100.65) --
	(570.05,100.42) --
	(571.16,100.20) --
	(572.26, 99.99) --
	(573.37, 99.79) --
	(574.47, 99.60) --
	(575.58, 99.43) --
	(576.68, 99.26) --
	(577.79, 99.11) --
	(578.89, 98.97) --
	(580.00, 98.84) --
	(581.10, 98.72) --
	(582.21, 98.61) --
	(583.31, 98.50) --
	(584.42, 98.40) --
	(585.52, 98.31) --
	(586.63, 98.21) --
	(587.73, 98.13) --
	(588.84, 98.04) --
	(589.94, 97.96) --
	(591.05, 97.88) --
	(592.16, 97.80) --
	(593.26, 97.73) --
	(594.37, 97.66) --
	(595.47, 97.60) --
	(596.58, 97.55) --
	(597.68, 97.50) --
	(598.79, 97.45) --
	(599.89, 97.41) --
	(601.00, 97.38) --
	(602.10, 97.35) --
	(603.21, 97.33) --
	(604.31, 97.31) --
	(605.42, 97.30) --
	(606.52, 97.29) --
	(607.63, 97.27) --
	(608.73, 97.26) --
	(609.84, 97.25) --
	(610.94, 97.23) --
	(612.05, 97.21) --
	(613.15, 97.18) --
	(614.26, 97.15) --
	(615.36, 97.11) --
	(616.47, 97.06) --
	(617.57, 97.01) --
	(618.68, 96.95) --
	(619.78, 96.89) --
	(620.89, 96.82) --
	(621.99, 96.75) --
	(623.10, 96.68) --
	(624.20, 96.60) --
	(625.31, 96.52) --
	(626.42, 96.44) --
	(627.52, 96.36) --
	(628.63, 96.29) --
	(629.73, 96.21) --
	(630.84, 96.14) --
	(631.94, 96.08) --
	(633.05, 96.02) --
	(634.15, 95.97) --
	(635.26, 95.92) --
	(636.36, 95.88) --
	(637.47, 95.84) --
	(638.57, 95.81) --
	(639.68, 95.79) --
	(640.78, 95.77) --
	(641.89, 95.75) --
	(642.99, 95.74) --
	(644.10, 95.74) --
	(645.20, 95.74) --
	(646.31, 95.74) --
	(647.41, 95.74) --
	(648.52, 95.75) --
	(649.62, 95.76) --
	(650.73, 95.76) --
	(651.83, 95.77) --
	(652.94, 95.78) --
	(654.04, 95.79) --
	(655.15, 95.79) --
	(656.25, 95.79) --
	(657.36, 95.79) --
	(658.46, 95.79) --
	(659.57, 95.79) --
	(660.68, 95.78) --
	(661.78, 95.77) --
	(662.89, 95.76) --
	(663.99, 95.75) --
	(665.10, 95.74) --
	(666.20, 95.73) --
	(667.31, 95.72) --
	(668.41, 95.71) --
	(669.52, 95.70) --
	(670.62, 95.69) --
	(671.73, 95.68) --
	(672.83, 95.67) --
	(673.94, 95.66) --
	(675.04, 95.65) --
	(676.15, 95.65) --
	(677.25, 95.64) --
	(678.36, 95.64) --
	(679.46, 95.64);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.25] (114.72, 95.63) --
	(115.83, 95.63) --
	(116.93, 95.63) --
	(118.04, 95.63) --
	(119.15, 95.63) --
	(120.25, 95.63) --
	(121.36, 95.63) --
	(122.46, 95.63) --
	(123.57, 95.63) --
	(124.67, 95.63) --
	(125.78, 95.63) --
	(126.88, 95.63) --
	(127.99, 95.63) --
	(129.09, 95.63) --
	(130.20, 95.63) --
	(131.30, 95.63) --
	(132.41, 95.63) --
	(133.51, 95.63) --
	(134.62, 95.63) --
	(135.72, 95.63) --
	(136.83, 95.63) --
	(137.93, 95.63) --
	(139.04, 95.63) --
	(140.14, 95.63) --
	(141.25, 95.63) --
	(142.35, 95.63) --
	(143.46, 95.63) --
	(144.56, 95.63) --
	(145.67, 95.63) --
	(146.77, 95.63) --
	(147.88, 95.63) --
	(148.98, 95.63) --
	(150.09, 95.63) --
	(151.19, 95.63) --
	(152.30, 95.63) --
	(153.41, 95.63) --
	(154.51, 95.63) --
	(155.62, 95.63) --
	(156.72, 95.63) --
	(157.83, 95.63) --
	(158.93, 95.63) --
	(160.04, 95.63) --
	(161.14, 95.63) --
	(162.25, 95.63) --
	(163.35, 95.63) --
	(164.46, 95.63) --
	(165.56, 95.63) --
	(166.67, 95.63) --
	(167.77, 95.63) --
	(168.88, 95.63) --
	(169.98, 95.63) --
	(171.09, 95.63) --
	(172.19, 95.63) --
	(173.30, 95.63) --
	(174.40, 95.63) --
	(175.51, 95.63) --
	(176.61, 95.63) --
	(177.72, 95.63) --
	(178.82, 95.63) --
	(179.93, 95.63) --
	(181.03, 95.63) --
	(182.14, 95.63) --
	(183.24, 95.63) --
	(184.35, 95.63) --
	(185.45, 95.63) --
	(186.56, 95.63) --
	(187.67, 95.63) --
	(188.77, 95.63) --
	(189.88, 95.63) --
	(190.98, 95.63) --
	(192.09, 95.64) --
	(193.19, 95.64) --
	(194.30, 95.64) --
	(195.40, 95.65) --
	(196.51, 95.66) --
	(197.61, 95.66) --
	(198.72, 95.68) --
	(199.82, 95.69) --
	(200.93, 95.71) --
	(202.03, 95.73) --
	(203.14, 95.76) --
	(204.24, 95.79) --
	(205.35, 95.82) --
	(206.45, 95.86) --
	(207.56, 95.90) --
	(208.66, 95.95) --
	(209.77, 96.00) --
	(210.87, 96.06) --
	(211.98, 96.12) --
	(213.08, 96.18) --
	(214.19, 96.24) --
	(215.29, 96.31) --
	(216.40, 96.37) --
	(217.50, 96.44) --
	(218.61, 96.50) --
	(219.72, 96.57) --
	(220.82, 96.63) --
	(221.93, 96.69) --
	(223.03, 96.75) --
	(224.14, 96.81) --
	(225.24, 96.86) --
	(226.35, 96.91) --
	(227.45, 96.96) --
	(228.56, 97.01) --
	(229.66, 97.05) --
	(230.77, 97.09) --
	(231.87, 97.13) --
	(232.98, 97.16) --
	(234.08, 97.19) --
	(235.19, 97.22) --
	(236.29, 97.26) --
	(237.40, 97.29) --
	(238.50, 97.34) --
	(239.61, 97.38) --
	(240.71, 97.44) --
	(241.82, 97.51) --
	(242.92, 97.59) --
	(244.03, 97.68) --
	(245.13, 97.78) --
	(246.24, 97.90) --
	(247.34, 98.03) --
	(248.45, 98.17) --
	(249.55, 98.32) --
	(250.66, 98.47) --
	(251.76, 98.64) --
	(252.87, 98.81) --
	(253.98, 98.98) --
	(255.08, 99.16) --
	(256.19, 99.33) --
	(257.29, 99.51) --
	(258.40, 99.69) --
	(259.50, 99.88) --
	(260.61,100.06) --
	(261.71,100.25) --
	(262.82,100.45) --
	(263.92,100.67) --
	(265.03,100.89) --
	(266.13,101.14) --
	(267.24,101.41) --
	(268.34,101.71) --
	(269.45,102.03) --
	(270.55,102.40) --
	(271.66,102.80) --
	(272.76,103.25) --
	(273.87,103.74) --
	(274.97,104.28) --
	(276.08,104.86) --
	(277.18,105.48) --
	(278.29,106.14) --
	(279.39,106.84) --
	(280.50,107.56) --
	(281.60,108.31) --
	(282.71,109.08) --
	(283.81,109.86) --
	(284.92,110.65) --
	(286.02,111.44) --
	(287.13,112.23) --
	(288.24,113.02) --
	(289.34,113.81) --
	(290.45,114.60) --
	(291.55,115.39) --
	(292.66,116.19) --
	(293.76,117.00) --
	(294.87,117.83) --
	(295.97,118.69) --
	(297.08,119.59) --
	(298.18,120.51) --
	(299.29,121.48) --
	(300.39,122.50) --
	(301.50,123.56) --
	(302.60,124.67) --
	(303.71,125.82) --
	(304.81,127.01) --
	(305.92,128.24) --
	(307.02,129.49) --
	(308.13,130.78) --
	(309.23,132.08) --
	(310.34,133.40) --
	(311.44,134.75) --
	(312.55,136.10) --
	(313.65,137.48) --
	(314.76,138.87) --
	(315.86,140.28) --
	(316.97,141.71) --
	(318.07,143.18) --
	(319.18,144.68) --
	(320.28,146.22) --
	(321.39,147.82) --
	(322.50,149.46) --
	(323.60,151.17) --
	(324.71,152.92) --
	(325.81,154.74) --
	(326.92,156.61) --
	(328.02,158.54) --
	(329.13,160.52) --
	(330.23,162.55) --
	(331.34,164.62) --
	(332.44,166.73) --
	(333.55,168.86) --
	(334.65,171.01) --
	(335.76,173.18) --
	(336.86,175.35) --
	(337.97,177.51) --
	(339.07,179.67) --
	(340.18,181.80) --
	(341.28,183.91) --
	(342.39,185.99) --
	(343.49,188.03) --
	(344.60,190.04) --
	(345.70,192.01) --
	(346.81,193.94) --
	(347.91,195.82) --
	(349.02,197.67) --
	(350.12,199.48) --
	(351.23,201.26) --
	(352.33,203.02) --
	(353.44,204.78) --
	(354.55,206.53) --
	(355.65,208.30) --
	(356.76,210.09) --
	(357.86,211.92) --
	(358.97,213.81) --
	(360.07,215.78) --
	(361.18,217.83) --
	(362.28,219.97) --
	(363.39,222.21) --
	(364.49,224.55) --
	(365.60,226.99) --
	(366.70,229.52) --
	(367.81,232.15) --
	(368.91,234.87) --
	(370.02,237.67) --
	(371.12,240.53) --
	(372.23,243.43) --
	(373.33,246.37) --
	(374.44,249.34) --
	(375.54,252.32) --
	(376.65,255.31) --
	(377.75,258.29) --
	(378.86,261.25) --
	(379.96,264.19) --
	(381.07,267.09) --
	(382.17,269.95) --
	(383.28,272.76) --
	(384.38,275.52) --
	(385.49,278.21) --
	(386.59,280.82) --
	(387.70,283.35) --
	(388.81,285.78) --
	(389.91,288.11) --
	(391.02,290.33) --
	(392.12,292.44) --
	(393.23,294.44) --
	(394.33,296.33) --
	(395.44,298.09) --
	(396.54,299.74) --
	(397.65,301.27) --
	(398.75,302.69) --
	(399.86,304.01) --
	(400.96,305.24) --
	(402.07,306.40) --
	(403.17,307.50) --
	(404.28,308.55) --
	(405.38,309.57) --
	(406.49,310.58) --
	(407.59,311.59) --
	(408.70,312.61) --
	(409.80,313.67) --
	(410.91,314.78) --
	(412.01,315.93) --
	(413.12,317.13) --
	(414.22,318.38) --
	(415.33,319.69) --
	(416.43,321.03) --
	(417.54,322.40) --
	(418.64,323.77) --
	(419.75,325.13) --
	(420.85,326.44) --
	(421.96,327.70) --
	(423.07,328.87) --
	(424.17,329.93) --
	(425.28,330.86) --
	(426.38,331.64) --
	(427.49,332.21) --
	(428.59,332.61) --
	(429.70,332.81) --
	(430.80,332.81) --
	(431.91,332.63) --
	(433.01,332.27) --
	(434.12,331.75) --
	(435.22,331.08) --
	(436.33,330.28) --
	(437.43,329.39) --
	(438.54,328.43) --
	(439.64,327.43) --
	(440.75,326.42) --
	(441.85,325.43) --
	(442.96,324.46) --
	(444.06,323.54) --
	(445.17,322.68) --
	(446.27,321.89) --
	(447.38,321.18) --
	(448.48,320.53) --
	(449.59,319.96) --
	(450.69,319.45) --
	(451.80,318.99) --
	(452.90,318.59) --
	(454.01,318.22) --
	(455.11,317.88) --
	(456.22,317.56) --
	(457.33,317.25) --
	(458.43,316.92) --
	(459.54,316.58) --
	(460.64,316.20) --
	(461.75,315.77) --
	(462.85,315.27) --
	(463.96,314.70) --
	(465.06,314.02) --
	(466.17,313.22) --
	(467.27,312.29) --
	(468.38,311.21) --
	(469.48,310.00) --
	(470.59,308.63) --
	(471.69,307.10) --
	(472.80,305.43) --
	(473.90,303.61) --
	(475.01,301.64) --
	(476.11,299.52) --
	(477.22,297.28) --
	(478.32,294.92) --
	(479.43,292.46) --
	(480.53,289.89) --
	(481.64,287.23) --
	(482.74,284.47) --
	(483.85,281.64) --
	(484.95,278.71) --
	(486.06,275.71) --
	(487.16,272.65) --
	(488.27,269.54) --
	(489.37,266.38) --
	(490.48,263.18) --
	(491.59,259.97) --
	(492.69,256.75) --
	(493.80,253.54) --
	(494.90,250.35) --
	(496.01,247.19) --
	(497.11,244.08) --
	(498.22,241.03) --
	(499.32,238.03) --
	(500.43,235.10) --
	(501.53,232.23) --
	(502.64,229.43) --
	(503.74,226.70) --
	(504.85,224.03) --
	(505.95,221.42) --
	(507.06,218.87) --
	(508.16,216.35) --
	(509.27,213.88) --
	(510.37,211.43) --
	(511.48,209.01) --
	(512.58,206.60) --
	(513.69,204.21) --
	(514.79,201.82) --
	(515.90,199.43) --
	(517.00,197.03) --
	(518.11,194.63) --
	(519.21,192.22) --
	(520.32,189.82) --
	(521.42,187.41) --
	(522.53,185.02) --
	(523.64,182.64) --
	(524.74,180.29) --
	(525.85,177.98) --
	(526.95,175.71) --
	(528.06,173.49) --
	(529.16,171.33) --
	(530.27,169.24) --
	(531.37,167.21) --
	(532.48,165.26) --
	(533.58,163.38) --
	(534.69,161.59) --
	(535.79,159.86) --
	(536.90,158.21) --
	(538.00,156.62) --
	(539.11,155.09) --
	(540.21,153.62) --
	(541.32,152.19) --
	(542.42,150.81) --
	(543.53,149.47) --
	(544.63,148.16) --
	(545.74,146.87) --
	(546.84,145.59) --
	(547.95,144.32) --
	(549.05,143.05) --
	(550.16,141.79) --
	(551.26,140.52) --
	(552.37,139.26) --
	(553.47,138.00) --
	(554.58,136.75) --
	(555.68,135.51) --
	(556.79,134.28) --
	(557.90,133.07) --
	(559.00,131.89) --
	(560.11,130.74) --
	(561.21,129.62) --
	(562.32,128.55) --
	(563.42,127.51) --
	(564.53,126.51) --
	(565.63,125.56) --
	(566.74,124.64) --
	(567.84,123.76) --
	(568.95,122.91) --
	(570.05,122.09) --
	(571.16,121.30) --
	(572.26,120.54) --
	(573.37,119.80) --
	(574.47,119.09) --
	(575.58,118.40) --
	(576.68,117.72) --
	(577.79,117.07) --
	(578.89,116.43) --
	(580.00,115.80) --
	(581.10,115.19) --
	(582.21,114.59) --
	(583.31,114.01) --
	(584.42,113.43) --
	(585.52,112.86) --
	(586.63,112.30) --
	(587.73,111.75) --
	(588.84,111.20) --
	(589.94,110.65) --
	(591.05,110.11) --
	(592.16,109.57) --
	(593.26,109.04) --
	(594.37,108.51) --
	(595.47,107.98) --
	(596.58,107.46) --
	(597.68,106.95) --
	(598.79,106.45) --
	(599.89,105.97) --
	(601.00,105.50) --
	(602.10,105.05) --
	(603.21,104.62) --
	(604.31,104.21) --
	(605.42,103.83) --
	(606.52,103.48) --
	(607.63,103.15) --
	(608.73,102.85) --
	(609.84,102.57) --
	(610.94,102.33) --
	(612.05,102.10) --
	(613.15,101.90) --
	(614.26,101.72) --
	(615.36,101.55) --
	(616.47,101.39) --
	(617.57,101.24) --
	(618.68,101.09) --
	(619.78,100.94) --
	(620.89,100.79) --
	(621.99,100.63) --
	(623.10,100.47) --
	(624.20,100.29) --
	(625.31,100.10) --
	(626.42, 99.90) --
	(627.52, 99.69) --
	(628.63, 99.47) --
	(629.73, 99.24) --
	(630.84, 99.01) --
	(631.94, 98.77) --
	(633.05, 98.53) --
	(634.15, 98.30) --
	(635.26, 98.07) --
	(636.36, 97.86) --
	(637.47, 97.65) --
	(638.57, 97.46) --
	(639.68, 97.29) --
	(640.78, 97.14) --
	(641.89, 97.02) --
	(642.99, 96.91) --
	(644.10, 96.82) --
	(645.20, 96.75) --
	(646.31, 96.70) --
	(647.41, 96.67) --
	(648.52, 96.65) --
	(649.62, 96.65) --
	(650.73, 96.66) --
	(651.83, 96.67) --
	(652.94, 96.68) --
	(654.04, 96.69) --
	(655.15, 96.71) --
	(656.25, 96.71) --
	(657.36, 96.71) --
	(658.46, 96.70) --
	(659.57, 96.68) --
	(660.68, 96.65) --
	(661.78, 96.61) --
	(662.89, 96.56) --
	(663.99, 96.51) --
	(665.10, 96.45) --
	(666.20, 96.39) --
	(667.31, 96.32) --
	(668.41, 96.26) --
	(669.52, 96.20) --
	(670.62, 96.15) --
	(671.73, 96.10) --
	(672.83, 96.05) --
	(673.94, 96.01) --
	(675.04, 95.97) --
	(676.15, 95.94) --
	(677.25, 95.92) --
	(678.36, 95.89) --
	(679.46, 95.87) --
	(679.46, 95.63) --
	(678.36, 95.63) --
	(677.25, 95.63) --
	(676.15, 95.63) --
	(675.04, 95.63) --
	(673.94, 95.63) --
	(672.83, 95.63) --
	(671.73, 95.63) --
	(670.62, 95.63) --
	(669.52, 95.63) --
	(668.41, 95.63) --
	(667.31, 95.63) --
	(666.20, 95.63) --
	(665.10, 95.63) --
	(663.99, 95.63) --
	(662.89, 95.63) --
	(661.78, 95.63) --
	(660.68, 95.63) --
	(659.57, 95.63) --
	(658.46, 95.63) --
	(657.36, 95.63) --
	(656.25, 95.63) --
	(655.15, 95.63) --
	(654.04, 95.63) --
	(652.94, 95.63) --
	(651.83, 95.63) --
	(650.73, 95.63) --
	(649.62, 95.63) --
	(648.52, 95.63) --
	(647.41, 95.63) --
	(646.31, 95.63) --
	(645.20, 95.63) --
	(644.10, 95.63) --
	(642.99, 95.63) --
	(641.89, 95.63) --
	(640.78, 95.63) --
	(639.68, 95.63) --
	(638.57, 95.63) --
	(637.47, 95.63) --
	(636.36, 95.63) --
	(635.26, 95.63) --
	(634.15, 95.63) --
	(633.05, 95.63) --
	(631.94, 95.63) --
	(630.84, 95.63) --
	(629.73, 95.63) --
	(628.63, 95.63) --
	(627.52, 95.63) --
	(626.42, 95.63) --
	(625.31, 95.63) --
	(624.20, 95.63) --
	(623.10, 95.63) --
	(621.99, 95.63) --
	(620.89, 95.63) --
	(619.78, 95.63) --
	(618.68, 95.63) --
	(617.57, 95.63) --
	(616.47, 95.63) --
	(615.36, 95.63) --
	(614.26, 95.63) --
	(613.15, 95.63) --
	(612.05, 95.63) --
	(610.94, 95.63) --
	(609.84, 95.63) --
	(608.73, 95.63) --
	(607.63, 95.63) --
	(606.52, 95.63) --
	(605.42, 95.63) --
	(604.31, 95.63) --
	(603.21, 95.63) --
	(602.10, 95.63) --
	(601.00, 95.63) --
	(599.89, 95.63) --
	(598.79, 95.63) --
	(597.68, 95.63) --
	(596.58, 95.63) --
	(595.47, 95.63) --
	(594.37, 95.63) --
	(593.26, 95.63) --
	(592.16, 95.63) --
	(591.05, 95.63) --
	(589.94, 95.63) --
	(588.84, 95.63) --
	(587.73, 95.63) --
	(586.63, 95.63) --
	(585.52, 95.63) --
	(584.42, 95.63) --
	(583.31, 95.63) --
	(582.21, 95.63) --
	(581.10, 95.63) --
	(580.00, 95.63) --
	(578.89, 95.63) --
	(577.79, 95.63) --
	(576.68, 95.63) --
	(575.58, 95.63) --
	(574.47, 95.63) --
	(573.37, 95.63) --
	(572.26, 95.63) --
	(571.16, 95.63) --
	(570.05, 95.63) --
	(568.95, 95.63) --
	(567.84, 95.63) --
	(566.74, 95.63) --
	(565.63, 95.63) --
	(564.53, 95.63) --
	(563.42, 95.63) --
	(562.32, 95.63) --
	(561.21, 95.63) --
	(560.11, 95.63) --
	(559.00, 95.63) --
	(557.90, 95.63) --
	(556.79, 95.63) --
	(555.68, 95.63) --
	(554.58, 95.63) --
	(553.47, 95.63) --
	(552.37, 95.63) --
	(551.26, 95.63) --
	(550.16, 95.63) --
	(549.05, 95.63) --
	(547.95, 95.63) --
	(546.84, 95.63) --
	(545.74, 95.63) --
	(544.63, 95.63) --
	(543.53, 95.63) --
	(542.42, 95.63) --
	(541.32, 95.63) --
	(540.21, 95.63) --
	(539.11, 95.63) --
	(538.00, 95.63) --
	(536.90, 95.63) --
	(535.79, 95.63) --
	(534.69, 95.63) --
	(533.58, 95.63) --
	(532.48, 95.63) --
	(531.37, 95.63) --
	(530.27, 95.63) --
	(529.16, 95.63) --
	(528.06, 95.63) --
	(526.95, 95.63) --
	(525.85, 95.63) --
	(524.74, 95.63) --
	(523.64, 95.63) --
	(522.53, 95.63) --
	(521.42, 95.63) --
	(520.32, 95.63) --
	(519.21, 95.63) --
	(518.11, 95.63) --
	(517.00, 95.63) --
	(515.90, 95.63) --
	(514.79, 95.63) --
	(513.69, 95.63) --
	(512.58, 95.63) --
	(511.48, 95.63) --
	(510.37, 95.63) --
	(509.27, 95.63) --
	(508.16, 95.63) --
	(507.06, 95.63) --
	(505.95, 95.63) --
	(504.85, 95.63) --
	(503.74, 95.63) --
	(502.64, 95.63) --
	(501.53, 95.63) --
	(500.43, 95.63) --
	(499.32, 95.63) --
	(498.22, 95.63) --
	(497.11, 95.63) --
	(496.01, 95.63) --
	(494.90, 95.63) --
	(493.80, 95.63) --
	(492.69, 95.63) --
	(491.59, 95.63) --
	(490.48, 95.63) --
	(489.37, 95.63) --
	(488.27, 95.63) --
	(487.16, 95.63) --
	(486.06, 95.63) --
	(484.95, 95.63) --
	(483.85, 95.63) --
	(482.74, 95.63) --
	(481.64, 95.63) --
	(480.53, 95.63) --
	(479.43, 95.63) --
	(478.32, 95.63) --
	(477.22, 95.63) --
	(476.11, 95.63) --
	(475.01, 95.63) --
	(473.90, 95.63) --
	(472.80, 95.63) --
	(471.69, 95.63) --
	(470.59, 95.63) --
	(469.48, 95.63) --
	(468.38, 95.63) --
	(467.27, 95.63) --
	(466.17, 95.63) --
	(465.06, 95.63) --
	(463.96, 95.63) --
	(462.85, 95.63) --
	(461.75, 95.63) --
	(460.64, 95.63) --
	(459.54, 95.63) --
	(458.43, 95.63) --
	(457.33, 95.63) --
	(456.22, 95.63) --
	(455.11, 95.63) --
	(454.01, 95.63) --
	(452.90, 95.63) --
	(451.80, 95.63) --
	(450.69, 95.63) --
	(449.59, 95.63) --
	(448.48, 95.63) --
	(447.38, 95.63) --
	(446.27, 95.63) --
	(445.17, 95.63) --
	(444.06, 95.63) --
	(442.96, 95.63) --
	(441.85, 95.63) --
	(440.75, 95.63) --
	(439.64, 95.63) --
	(438.54, 95.63) --
	(437.43, 95.63) --
	(436.33, 95.63) --
	(435.22, 95.63) --
	(434.12, 95.63) --
	(433.01, 95.63) --
	(431.91, 95.63) --
	(430.80, 95.63) --
	(429.70, 95.63) --
	(428.59, 95.63) --
	(427.49, 95.63) --
	(426.38, 95.63) --
	(425.28, 95.63) --
	(424.17, 95.63) --
	(423.07, 95.63) --
	(421.96, 95.63) --
	(420.85, 95.63) --
	(419.75, 95.63) --
	(418.64, 95.63) --
	(417.54, 95.63) --
	(416.43, 95.63) --
	(415.33, 95.63) --
	(414.22, 95.63) --
	(413.12, 95.63) --
	(412.01, 95.63) --
	(410.91, 95.63) --
	(409.80, 95.63) --
	(408.70, 95.63) --
	(407.59, 95.63) --
	(406.49, 95.63) --
	(405.38, 95.63) --
	(404.28, 95.63) --
	(403.17, 95.63) --
	(402.07, 95.63) --
	(400.96, 95.63) --
	(399.86, 95.63) --
	(398.75, 95.63) --
	(397.65, 95.63) --
	(396.54, 95.63) --
	(395.44, 95.63) --
	(394.33, 95.63) --
	(393.23, 95.63) --
	(392.12, 95.63) --
	(391.02, 95.63) --
	(389.91, 95.63) --
	(388.81, 95.63) --
	(387.70, 95.63) --
	(386.59, 95.63) --
	(385.49, 95.63) --
	(384.38, 95.63) --
	(383.28, 95.63) --
	(382.17, 95.63) --
	(381.07, 95.63) --
	(379.96, 95.63) --
	(378.86, 95.63) --
	(377.75, 95.63) --
	(376.65, 95.63) --
	(375.54, 95.63) --
	(374.44, 95.63) --
	(373.33, 95.63) --
	(372.23, 95.63) --
	(371.12, 95.63) --
	(370.02, 95.63) --
	(368.91, 95.63) --
	(367.81, 95.63) --
	(366.70, 95.63) --
	(365.60, 95.63) --
	(364.49, 95.63) --
	(363.39, 95.63) --
	(362.28, 95.63) --
	(361.18, 95.63) --
	(360.07, 95.63) --
	(358.97, 95.63) --
	(357.86, 95.63) --
	(356.76, 95.63) --
	(355.65, 95.63) --
	(354.55, 95.63) --
	(353.44, 95.63) --
	(352.33, 95.63) --
	(351.23, 95.63) --
	(350.12, 95.63) --
	(349.02, 95.63) --
	(347.91, 95.63) --
	(346.81, 95.63) --
	(345.70, 95.63) --
	(344.60, 95.63) --
	(343.49, 95.63) --
	(342.39, 95.63) --
	(341.28, 95.63) --
	(340.18, 95.63) --
	(339.07, 95.63) --
	(337.97, 95.63) --
	(336.86, 95.63) --
	(335.76, 95.63) --
	(334.65, 95.63) --
	(333.55, 95.63) --
	(332.44, 95.63) --
	(331.34, 95.63) --
	(330.23, 95.63) --
	(329.13, 95.63) --
	(328.02, 95.63) --
	(326.92, 95.63) --
	(325.81, 95.63) --
	(324.71, 95.63) --
	(323.60, 95.63) --
	(322.50, 95.63) --
	(321.39, 95.63) --
	(320.28, 95.63) --
	(319.18, 95.63) --
	(318.07, 95.63) --
	(316.97, 95.63) --
	(315.86, 95.63) --
	(314.76, 95.63) --
	(313.65, 95.63) --
	(312.55, 95.63) --
	(311.44, 95.63) --
	(310.34, 95.63) --
	(309.23, 95.63) --
	(308.13, 95.63) --
	(307.02, 95.63) --
	(305.92, 95.63) --
	(304.81, 95.63) --
	(303.71, 95.63) --
	(302.60, 95.63) --
	(301.50, 95.63) --
	(300.39, 95.63) --
	(299.29, 95.63) --
	(298.18, 95.63) --
	(297.08, 95.63) --
	(295.97, 95.63) --
	(294.87, 95.63) --
	(293.76, 95.63) --
	(292.66, 95.63) --
	(291.55, 95.63) --
	(290.45, 95.63) --
	(289.34, 95.63) --
	(288.24, 95.63) --
	(287.13, 95.63) --
	(286.02, 95.63) --
	(284.92, 95.63) --
	(283.81, 95.63) --
	(282.71, 95.63) --
	(281.60, 95.63) --
	(280.50, 95.63) --
	(279.39, 95.63) --
	(278.29, 95.63) --
	(277.18, 95.63) --
	(276.08, 95.63) --
	(274.97, 95.63) --
	(273.87, 95.63) --
	(272.76, 95.63) --
	(271.66, 95.63) --
	(270.55, 95.63) --
	(269.45, 95.63) --
	(268.34, 95.63) --
	(267.24, 95.63) --
	(266.13, 95.63) --
	(265.03, 95.63) --
	(263.92, 95.63) --
	(262.82, 95.63) --
	(261.71, 95.63) --
	(260.61, 95.63) --
	(259.50, 95.63) --
	(258.40, 95.63) --
	(257.29, 95.63) --
	(256.19, 95.63) --
	(255.08, 95.63) --
	(253.98, 95.63) --
	(252.87, 95.63) --
	(251.76, 95.63) --
	(250.66, 95.63) --
	(249.55, 95.63) --
	(248.45, 95.63) --
	(247.34, 95.63) --
	(246.24, 95.63) --
	(245.13, 95.63) --
	(244.03, 95.63) --
	(242.92, 95.63) --
	(241.82, 95.63) --
	(240.71, 95.63) --
	(239.61, 95.63) --
	(238.50, 95.63) --
	(237.40, 95.63) --
	(236.29, 95.63) --
	(235.19, 95.63) --
	(234.08, 95.63) --
	(232.98, 95.63) --
	(231.87, 95.63) --
	(230.77, 95.63) --
	(229.66, 95.63) --
	(228.56, 95.63) --
	(227.45, 95.63) --
	(226.35, 95.63) --
	(225.24, 95.63) --
	(224.14, 95.63) --
	(223.03, 95.63) --
	(221.93, 95.63) --
	(220.82, 95.63) --
	(219.72, 95.63) --
	(218.61, 95.63) --
	(217.50, 95.63) --
	(216.40, 95.63) --
	(215.29, 95.63) --
	(214.19, 95.63) --
	(213.08, 95.63) --
	(211.98, 95.63) --
	(210.87, 95.63) --
	(209.77, 95.63) --
	(208.66, 95.63) --
	(207.56, 95.63) --
	(206.45, 95.63) --
	(205.35, 95.63) --
	(204.24, 95.63) --
	(203.14, 95.63) --
	(202.03, 95.63) --
	(200.93, 95.63) --
	(199.82, 95.63) --
	(198.72, 95.63) --
	(197.61, 95.63) --
	(196.51, 95.63) --
	(195.40, 95.63) --
	(194.30, 95.63) --
	(193.19, 95.63) --
	(192.09, 95.63) --
	(190.98, 95.63) --
	(189.88, 95.63) --
	(188.77, 95.63) --
	(187.67, 95.63) --
	(186.56, 95.63) --
	(185.45, 95.63) --
	(184.35, 95.63) --
	(183.24, 95.63) --
	(182.14, 95.63) --
	(181.03, 95.63) --
	(179.93, 95.63) --
	(178.82, 95.63) --
	(177.72, 95.63) --
	(176.61, 95.63) --
	(175.51, 95.63) --
	(174.40, 95.63) --
	(173.30, 95.63) --
	(172.19, 95.63) --
	(171.09, 95.63) --
	(169.98, 95.63) --
	(168.88, 95.63) --
	(167.77, 95.63) --
	(166.67, 95.63) --
	(165.56, 95.63) --
	(164.46, 95.63) --
	(163.35, 95.63) --
	(162.25, 95.63) --
	(161.14, 95.63) --
	(160.04, 95.63) --
	(158.93, 95.63) --
	(157.83, 95.63) --
	(156.72, 95.63) --
	(155.62, 95.63) --
	(154.51, 95.63) --
	(153.41, 95.63) --
	(152.30, 95.63) --
	(151.19, 95.63) --
	(150.09, 95.63) --
	(148.98, 95.63) --
	(147.88, 95.63) --
	(146.77, 95.63) --
	(145.67, 95.63) --
	(144.56, 95.63) --
	(143.46, 95.63) --
	(142.35, 95.63) --
	(141.25, 95.63) --
	(140.14, 95.63) --
	(139.04, 95.63) --
	(137.93, 95.63) --
	(136.83, 95.63) --
	(135.72, 95.63) --
	(134.62, 95.63) --
	(133.51, 95.63) --
	(132.41, 95.63) --
	(131.30, 95.63) --
	(130.20, 95.63) --
	(129.09, 95.63) --
	(127.99, 95.63) --
	(126.88, 95.63) --
	(125.78, 95.63) --
	(124.67, 95.63) --
	(123.57, 95.63) --
	(122.46, 95.63) --
	(121.36, 95.63) --
	(120.25, 95.63) --
	(119.15, 95.63) --
	(118.04, 95.63) --
	(116.93, 95.63) --
	(115.83, 95.63) --
	(114.72, 95.63) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.72, 95.63) --
	(115.83, 95.63) --
	(116.93, 95.63) --
	(118.04, 95.63) --
	(119.15, 95.63) --
	(120.25, 95.63) --
	(121.36, 95.63) --
	(122.46, 95.63) --
	(123.57, 95.63) --
	(124.67, 95.63) --
	(125.78, 95.63) --
	(126.88, 95.63) --
	(127.99, 95.63) --
	(129.09, 95.63) --
	(130.20, 95.63) --
	(131.30, 95.63) --
	(132.41, 95.63) --
	(133.51, 95.63) --
	(134.62, 95.63) --
	(135.72, 95.63) --
	(136.83, 95.63) --
	(137.93, 95.63) --
	(139.04, 95.63) --
	(140.14, 95.63) --
	(141.25, 95.63) --
	(142.35, 95.63) --
	(143.46, 95.63) --
	(144.56, 95.63) --
	(145.67, 95.63) --
	(146.77, 95.63) --
	(147.88, 95.63) --
	(148.98, 95.63) --
	(150.09, 95.63) --
	(151.19, 95.63) --
	(152.30, 95.63) --
	(153.41, 95.63) --
	(154.51, 95.63) --
	(155.62, 95.63) --
	(156.72, 95.63) --
	(157.83, 95.63) --
	(158.93, 95.63) --
	(160.04, 95.63) --
	(161.14, 95.63) --
	(162.25, 95.63) --
	(163.35, 95.63) --
	(164.46, 95.63) --
	(165.56, 95.63) --
	(166.67, 95.63) --
	(167.77, 95.63) --
	(168.88, 95.63) --
	(169.98, 95.63) --
	(171.09, 95.63) --
	(172.19, 95.63) --
	(173.30, 95.63) --
	(174.40, 95.63) --
	(175.51, 95.63) --
	(176.61, 95.63) --
	(177.72, 95.63) --
	(178.82, 95.63) --
	(179.93, 95.63) --
	(181.03, 95.63) --
	(182.14, 95.63) --
	(183.24, 95.63) --
	(184.35, 95.63) --
	(185.45, 95.63) --
	(186.56, 95.63) --
	(187.67, 95.63) --
	(188.77, 95.63) --
	(189.88, 95.63) --
	(190.98, 95.63) --
	(192.09, 95.64) --
	(193.19, 95.64) --
	(194.30, 95.64) --
	(195.40, 95.65) --
	(196.51, 95.66) --
	(197.61, 95.66) --
	(198.72, 95.68) --
	(199.82, 95.69) --
	(200.93, 95.71) --
	(202.03, 95.73) --
	(203.14, 95.76) --
	(204.24, 95.79) --
	(205.35, 95.82) --
	(206.45, 95.86) --
	(207.56, 95.90) --
	(208.66, 95.95) --
	(209.77, 96.00) --
	(210.87, 96.06) --
	(211.98, 96.12) --
	(213.08, 96.18) --
	(214.19, 96.24) --
	(215.29, 96.31) --
	(216.40, 96.37) --
	(217.50, 96.44) --
	(218.61, 96.50) --
	(219.72, 96.57) --
	(220.82, 96.63) --
	(221.93, 96.69) --
	(223.03, 96.75) --
	(224.14, 96.81) --
	(225.24, 96.86) --
	(226.35, 96.91) --
	(227.45, 96.96) --
	(228.56, 97.01) --
	(229.66, 97.05) --
	(230.77, 97.09) --
	(231.87, 97.13) --
	(232.98, 97.16) --
	(234.08, 97.19) --
	(235.19, 97.22) --
	(236.29, 97.26) --
	(237.40, 97.29) --
	(238.50, 97.34) --
	(239.61, 97.38) --
	(240.71, 97.44) --
	(241.82, 97.51) --
	(242.92, 97.59) --
	(244.03, 97.68) --
	(245.13, 97.78) --
	(246.24, 97.90) --
	(247.34, 98.03) --
	(248.45, 98.17) --
	(249.55, 98.32) --
	(250.66, 98.47) --
	(251.76, 98.64) --
	(252.87, 98.81) --
	(253.98, 98.98) --
	(255.08, 99.16) --
	(256.19, 99.33) --
	(257.29, 99.51) --
	(258.40, 99.69) --
	(259.50, 99.88) --
	(260.61,100.06) --
	(261.71,100.25) --
	(262.82,100.45) --
	(263.92,100.67) --
	(265.03,100.89) --
	(266.13,101.14) --
	(267.24,101.41) --
	(268.34,101.71) --
	(269.45,102.03) --
	(270.55,102.40) --
	(271.66,102.80) --
	(272.76,103.25) --
	(273.87,103.74) --
	(274.97,104.28) --
	(276.08,104.86) --
	(277.18,105.48) --
	(278.29,106.14) --
	(279.39,106.84) --
	(280.50,107.56) --
	(281.60,108.31) --
	(282.71,109.08) --
	(283.81,109.86) --
	(284.92,110.65) --
	(286.02,111.44) --
	(287.13,112.23) --
	(288.24,113.02) --
	(289.34,113.81) --
	(290.45,114.60) --
	(291.55,115.39) --
	(292.66,116.19) --
	(293.76,117.00) --
	(294.87,117.83) --
	(295.97,118.69) --
	(297.08,119.59) --
	(298.18,120.51) --
	(299.29,121.48) --
	(300.39,122.50) --
	(301.50,123.56) --
	(302.60,124.67) --
	(303.71,125.82) --
	(304.81,127.01) --
	(305.92,128.24) --
	(307.02,129.49) --
	(308.13,130.78) --
	(309.23,132.08) --
	(310.34,133.40) --
	(311.44,134.75) --
	(312.55,136.10) --
	(313.65,137.48) --
	(314.76,138.87) --
	(315.86,140.28) --
	(316.97,141.71) --
	(318.07,143.18) --
	(319.18,144.68) --
	(320.28,146.22) --
	(321.39,147.82) --
	(322.50,149.46) --
	(323.60,151.17) --
	(324.71,152.92) --
	(325.81,154.74) --
	(326.92,156.61) --
	(328.02,158.54) --
	(329.13,160.52) --
	(330.23,162.55) --
	(331.34,164.62) --
	(332.44,166.73) --
	(333.55,168.86) --
	(334.65,171.01) --
	(335.76,173.18) --
	(336.86,175.35) --
	(337.97,177.51) --
	(339.07,179.67) --
	(340.18,181.80) --
	(341.28,183.91) --
	(342.39,185.99) --
	(343.49,188.03) --
	(344.60,190.04) --
	(345.70,192.01) --
	(346.81,193.94) --
	(347.91,195.82) --
	(349.02,197.67) --
	(350.12,199.48) --
	(351.23,201.26) --
	(352.33,203.02) --
	(353.44,204.78) --
	(354.55,206.53) --
	(355.65,208.30) --
	(356.76,210.09) --
	(357.86,211.92) --
	(358.97,213.81) --
	(360.07,215.78) --
	(361.18,217.83) --
	(362.28,219.97) --
	(363.39,222.21) --
	(364.49,224.55) --
	(365.60,226.99) --
	(366.70,229.52) --
	(367.81,232.15) --
	(368.91,234.87) --
	(370.02,237.67) --
	(371.12,240.53) --
	(372.23,243.43) --
	(373.33,246.37) --
	(374.44,249.34) --
	(375.54,252.32) --
	(376.65,255.31) --
	(377.75,258.29) --
	(378.86,261.25) --
	(379.96,264.19) --
	(381.07,267.09) --
	(382.17,269.95) --
	(383.28,272.76) --
	(384.38,275.52) --
	(385.49,278.21) --
	(386.59,280.82) --
	(387.70,283.35) --
	(388.81,285.78) --
	(389.91,288.11) --
	(391.02,290.33) --
	(392.12,292.44) --
	(393.23,294.44) --
	(394.33,296.33) --
	(395.44,298.09) --
	(396.54,299.74) --
	(397.65,301.27) --
	(398.75,302.69) --
	(399.86,304.01) --
	(400.96,305.24) --
	(402.07,306.40) --
	(403.17,307.50) --
	(404.28,308.55) --
	(405.38,309.57) --
	(406.49,310.58) --
	(407.59,311.59) --
	(408.70,312.61) --
	(409.80,313.67) --
	(410.91,314.78) --
	(412.01,315.93) --
	(413.12,317.13) --
	(414.22,318.38) --
	(415.33,319.69) --
	(416.43,321.03) --
	(417.54,322.40) --
	(418.64,323.77) --
	(419.75,325.13) --
	(420.85,326.44) --
	(421.96,327.70) --
	(423.07,328.87) --
	(424.17,329.93) --
	(425.28,330.86) --
	(426.38,331.64) --
	(427.49,332.21) --
	(428.59,332.61) --
	(429.70,332.81) --
	(430.80,332.81) --
	(431.91,332.63) --
	(433.01,332.27) --
	(434.12,331.75) --
	(435.22,331.08) --
	(436.33,330.28) --
	(437.43,329.39) --
	(438.54,328.43) --
	(439.64,327.43) --
	(440.75,326.42) --
	(441.85,325.43) --
	(442.96,324.46) --
	(444.06,323.54) --
	(445.17,322.68) --
	(446.27,321.89) --
	(447.38,321.18) --
	(448.48,320.53) --
	(449.59,319.96) --
	(450.69,319.45) --
	(451.80,318.99) --
	(452.90,318.59) --
	(454.01,318.22) --
	(455.11,317.88) --
	(456.22,317.56) --
	(457.33,317.25) --
	(458.43,316.92) --
	(459.54,316.58) --
	(460.64,316.20) --
	(461.75,315.77) --
	(462.85,315.27) --
	(463.96,314.70) --
	(465.06,314.02) --
	(466.17,313.22) --
	(467.27,312.29) --
	(468.38,311.21) --
	(469.48,310.00) --
	(470.59,308.63) --
	(471.69,307.10) --
	(472.80,305.43) --
	(473.90,303.61) --
	(475.01,301.64) --
	(476.11,299.52) --
	(477.22,297.28) --
	(478.32,294.92) --
	(479.43,292.46) --
	(480.53,289.89) --
	(481.64,287.23) --
	(482.74,284.47) --
	(483.85,281.64) --
	(484.95,278.71) --
	(486.06,275.71) --
	(487.16,272.65) --
	(488.27,269.54) --
	(489.37,266.38) --
	(490.48,263.18) --
	(491.59,259.97) --
	(492.69,256.75) --
	(493.80,253.54) --
	(494.90,250.35) --
	(496.01,247.19) --
	(497.11,244.08) --
	(498.22,241.03) --
	(499.32,238.03) --
	(500.43,235.10) --
	(501.53,232.23) --
	(502.64,229.43) --
	(503.74,226.70) --
	(504.85,224.03) --
	(505.95,221.42) --
	(507.06,218.87) --
	(508.16,216.35) --
	(509.27,213.88) --
	(510.37,211.43) --
	(511.48,209.01) --
	(512.58,206.60) --
	(513.69,204.21) --
	(514.79,201.82) --
	(515.90,199.43) --
	(517.00,197.03) --
	(518.11,194.63) --
	(519.21,192.22) --
	(520.32,189.82) --
	(521.42,187.41) --
	(522.53,185.02) --
	(523.64,182.64) --
	(524.74,180.29) --
	(525.85,177.98) --
	(526.95,175.71) --
	(528.06,173.49) --
	(529.16,171.33) --
	(530.27,169.24) --
	(531.37,167.21) --
	(532.48,165.26) --
	(533.58,163.38) --
	(534.69,161.59) --
	(535.79,159.86) --
	(536.90,158.21) --
	(538.00,156.62) --
	(539.11,155.09) --
	(540.21,153.62) --
	(541.32,152.19) --
	(542.42,150.81) --
	(543.53,149.47) --
	(544.63,148.16) --
	(545.74,146.87) --
	(546.84,145.59) --
	(547.95,144.32) --
	(549.05,143.05) --
	(550.16,141.79) --
	(551.26,140.52) --
	(552.37,139.26) --
	(553.47,138.00) --
	(554.58,136.75) --
	(555.68,135.51) --
	(556.79,134.28) --
	(557.90,133.07) --
	(559.00,131.89) --
	(560.11,130.74) --
	(561.21,129.62) --
	(562.32,128.55) --
	(563.42,127.51) --
	(564.53,126.51) --
	(565.63,125.56) --
	(566.74,124.64) --
	(567.84,123.76) --
	(568.95,122.91) --
	(570.05,122.09) --
	(571.16,121.30) --
	(572.26,120.54) --
	(573.37,119.80) --
	(574.47,119.09) --
	(575.58,118.40) --
	(576.68,117.72) --
	(577.79,117.07) --
	(578.89,116.43) --
	(580.00,115.80) --
	(581.10,115.19) --
	(582.21,114.59) --
	(583.31,114.01) --
	(584.42,113.43) --
	(585.52,112.86) --
	(586.63,112.30) --
	(587.73,111.75) --
	(588.84,111.20) --
	(589.94,110.65) --
	(591.05,110.11) --
	(592.16,109.57) --
	(593.26,109.04) --
	(594.37,108.51) --
	(595.47,107.98) --
	(596.58,107.46) --
	(597.68,106.95) --
	(598.79,106.45) --
	(599.89,105.97) --
	(601.00,105.50) --
	(602.10,105.05) --
	(603.21,104.62) --
	(604.31,104.21) --
	(605.42,103.83) --
	(606.52,103.48) --
	(607.63,103.15) --
	(608.73,102.85) --
	(609.84,102.57) --
	(610.94,102.33) --
	(612.05,102.10) --
	(613.15,101.90) --
	(614.26,101.72) --
	(615.36,101.55) --
	(616.47,101.39) --
	(617.57,101.24) --
	(618.68,101.09) --
	(619.78,100.94) --
	(620.89,100.79) --
	(621.99,100.63) --
	(623.10,100.47) --
	(624.20,100.29) --
	(625.31,100.10) --
	(626.42, 99.90) --
	(627.52, 99.69) --
	(628.63, 99.47) --
	(629.73, 99.24) --
	(630.84, 99.01) --
	(631.94, 98.77) --
	(633.05, 98.53) --
	(634.15, 98.30) --
	(635.26, 98.07) --
	(636.36, 97.86) --
	(637.47, 97.65) --
	(638.57, 97.46) --
	(639.68, 97.29) --
	(640.78, 97.14) --
	(641.89, 97.02) --
	(642.99, 96.91) --
	(644.10, 96.82) --
	(645.20, 96.75) --
	(646.31, 96.70) --
	(647.41, 96.67) --
	(648.52, 96.65) --
	(649.62, 96.65) --
	(650.73, 96.66) --
	(651.83, 96.67) --
	(652.94, 96.68) --
	(654.04, 96.69) --
	(655.15, 96.71) --
	(656.25, 96.71) --
	(657.36, 96.71) --
	(658.46, 96.70) --
	(659.57, 96.68) --
	(660.68, 96.65) --
	(661.78, 96.61) --
	(662.89, 96.56) --
	(663.99, 96.51) --
	(665.10, 96.45) --
	(666.20, 96.39) --
	(667.31, 96.32) --
	(668.41, 96.26) --
	(669.52, 96.20) --
	(670.62, 96.15) --
	(671.73, 96.10) --
	(672.83, 96.05) --
	(673.94, 96.01) --
	(675.04, 95.97) --
	(676.15, 95.94) --
	(677.25, 95.92) --
	(678.36, 95.89) --
	(679.46, 95.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 72.99, 87.36) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 72.99,149.03) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 72.99,210.70) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 72.99,272.36) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 72.99,334.03) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (159.44, 53.66) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (315.47, 53.66) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (471.50, 53.66) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (627.53, 53.66) {0.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (397.09, 20.83) {Conditional Matching Rate $\theta_0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 35.66,215.02) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.25] (512.35,281.40) rectangle (525.38,301.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.25] (512.35,260.20) rectangle (525.38,279.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (541.09,283.02) {Group \symbolB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (541.09,261.82) {Group \symbolBP};
\end{scope}
\end{tikzpicture}


==> img/bayes_BBP_initialmatch_1.tex <==
% Created by tikzDevice version 0.12.6 on 2024-10-22 22:35:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);
\begin{scope}
\path[clip] ( 98.48, 83.69) rectangle (707.70,346.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 98.48,126.05) --
	(707.70,126.05);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 98.48,186.89) --
	(707.70,186.89);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 98.48,247.74) --
	(707.70,247.74);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 98.48,308.58) --
	(707.70,308.58);

\path[draw=drawColor,line width= 0.8pt,line join=round] (150.36, 83.69) --
	(150.36,346.35);

\path[draw=drawColor,line width= 0.8pt,line join=round] (253.19, 83.69) --
	(253.19,346.35);

\path[draw=drawColor,line width= 0.8pt,line join=round] (356.02, 83.69) --
	(356.02,346.35);

\path[draw=drawColor,line width= 0.8pt,line join=round] (458.86, 83.69) --
	(458.86,346.35);

\path[draw=drawColor,line width= 0.8pt,line join=round] (561.69, 83.69) --
	(561.69,346.35);

\path[draw=drawColor,line width= 0.8pt,line join=round] (664.52, 83.69) --
	(664.52,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 98.48, 95.63) --
	(707.70, 95.63);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 98.48,156.47) --
	(707.70,156.47);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 98.48,217.31) --
	(707.70,217.31);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 98.48,278.16) --
	(707.70,278.16);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 98.48,339.00) --
	(707.70,339.00);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 98.95, 83.69) --
	( 98.95,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] (201.78, 83.69) --
	(201.78,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] (304.61, 83.69) --
	(304.61,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] (407.44, 83.69) --
	(407.44,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] (510.27, 83.69) --
	(510.27,346.35);

\path[draw=drawColor,line width= 1.6pt,line join=round] (613.10, 83.69) --
	(613.10,346.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.25] (126.18, 95.81) --
	(127.26, 95.82) --
	(128.34, 95.82) --
	(129.43, 95.83) --
	(130.51, 95.84) --
	(131.60, 95.85) --
	(132.68, 95.85) --
	(133.76, 95.86) --
	(134.85, 95.86) --
	(135.93, 95.86) --
	(137.01, 95.87) --
	(138.10, 95.87) --
	(139.18, 95.87) --
	(140.27, 95.86) --
	(141.35, 95.86) --
	(142.43, 95.85) --
	(143.52, 95.85) --
	(144.60, 95.84) --
	(145.69, 95.83) --
	(146.77, 95.82) --
	(147.85, 95.81) --
	(148.94, 95.80) --
	(150.02, 95.79) --
	(151.10, 95.77) --
	(152.19, 95.76) --
	(153.27, 95.75) --
	(154.36, 95.75) --
	(155.44, 95.74) --
	(156.52, 95.74) --
	(157.61, 95.74) --
	(158.69, 95.74) --
	(159.77, 95.75) --
	(160.86, 95.75) --
	(161.94, 95.76) --
	(163.03, 95.78) --
	(164.11, 95.79) --
	(165.19, 95.81) --
	(166.28, 95.82) --
	(167.36, 95.85) --
	(168.45, 95.87) --
	(169.53, 95.90) --
	(170.61, 95.92) --
	(171.70, 95.95) --
	(172.78, 95.99) --
	(173.86, 96.02) --
	(174.95, 96.06) --
	(176.03, 96.10) --
	(177.12, 96.15) --
	(178.20, 96.19) --
	(179.28, 96.24) --
	(180.37, 96.29) --
	(181.45, 96.33) --
	(182.53, 96.38) --
	(183.62, 96.43) --
	(184.70, 96.48) --
	(185.79, 96.54) --
	(186.87, 96.59) --
	(187.95, 96.65) --
	(189.04, 96.71) --
	(190.12, 96.77) --
	(191.21, 96.83) --
	(192.29, 96.89) --
	(193.37, 96.96) --
	(194.46, 97.02) --
	(195.54, 97.08) --
	(196.62, 97.14) --
	(197.71, 97.19) --
	(198.79, 97.24) --
	(199.88, 97.29) --
	(200.96, 97.34) --
	(202.04, 97.39) --
	(203.13, 97.43) --
	(204.21, 97.48) --
	(205.30, 97.54) --
	(206.38, 97.60) --
	(207.46, 97.67) --
	(208.55, 97.75) --
	(209.63, 97.85) --
	(210.71, 97.96) --
	(211.80, 98.09) --
	(212.88, 98.23) --
	(213.97, 98.39) --
	(215.05, 98.57) --
	(216.13, 98.76) --
	(217.22, 98.96) --
	(218.30, 99.17) --
	(219.38, 99.38) --
	(220.47, 99.61) --
	(221.55, 99.83) --
	(222.64,100.06) --
	(223.72,100.29) --
	(224.80,100.51) --
	(225.89,100.74) --
	(226.97,100.97) --
	(228.06,101.21) --
	(229.14,101.45) --
	(230.22,101.69) --
	(231.31,101.95) --
	(232.39,102.21) --
	(233.47,102.49) --
	(234.56,102.78) --
	(235.64,103.09) --
	(236.73,103.41) --
	(237.81,103.74) --
	(238.89,104.08) --
	(239.98,104.44) --
	(241.06,104.81) --
	(242.15,105.20) --
	(243.23,105.59) --
	(244.31,106.00) --
	(245.40,106.42) --
	(246.48,106.86) --
	(247.56,107.30) --
	(248.65,107.77) --
	(249.73,108.25) --
	(250.82,108.75) --
	(251.90,109.26) --
	(252.98,109.79) --
	(254.07,110.33) --
	(255.15,110.88) --
	(256.23,111.44) --
	(257.32,112.01) --
	(258.40,112.59) --
	(259.49,113.17) --
	(260.57,113.76) --
	(261.65,114.35) --
	(262.74,114.95) --
	(263.82,115.55) --
	(264.91,116.16) --
	(265.99,116.78) --
	(267.07,117.40) --
	(268.16,118.03) --
	(269.24,118.68) --
	(270.32,119.33) --
	(271.41,119.99) --
	(272.49,120.67) --
	(273.58,121.35) --
	(274.66,122.04) --
	(275.74,122.74) --
	(276.83,123.46) --
	(277.91,124.19) --
	(278.99,124.93) --
	(280.08,125.70) --
	(281.16,126.50) --
	(282.25,127.34) --
	(283.33,128.21) --
	(284.41,129.13) --
	(285.50,130.10) --
	(286.58,131.13) --
	(287.67,132.20) --
	(288.75,133.34) --
	(289.83,134.53) --
	(290.92,135.79) --
	(292.00,137.11) --
	(293.08,138.47) --
	(294.17,139.89) --
	(295.25,141.35) --
	(296.34,142.84) --
	(297.42,144.37) --
	(298.50,145.92) --
	(299.59,147.49) --
	(300.67,149.06) --
	(301.76,150.63) --
	(302.84,152.17) --
	(303.92,153.69) --
	(305.01,155.18) --
	(306.09,156.62) --
	(307.17,158.00) --
	(308.26,159.33) --
	(309.34,160.61) --
	(310.43,161.83) --
	(311.51,163.00) --
	(312.59,164.12) --
	(313.68,165.23) --
	(314.76,166.32) --
	(315.84,167.41) --
	(316.93,168.52) --
	(318.01,169.68) --
	(319.10,170.89) --
	(320.18,172.18) --
	(321.26,173.56) --
	(322.35,175.05) --
	(323.43,176.66) --
	(324.52,178.39) --
	(325.60,180.24) --
	(326.68,182.20) --
	(327.77,184.27) --
	(328.85,186.43) --
	(329.93,188.68) --
	(331.02,190.98) --
	(332.10,193.34) --
	(333.19,195.71) --
	(334.27,198.08) --
	(335.35,200.44) --
	(336.44,202.77) --
	(337.52,205.06) --
	(338.61,207.31) --
	(339.69,209.52) --
	(340.77,211.67) --
	(341.86,213.77) --
	(342.94,215.82) --
	(344.02,217.82) --
	(345.11,219.77) --
	(346.19,221.68) --
	(347.28,223.54) --
	(348.36,225.35) --
	(349.44,227.12) --
	(350.53,228.85) --
	(351.61,230.54) --
	(352.69,232.19) --
	(353.78,233.80) --
	(354.86,235.39) --
	(355.95,236.96) --
	(357.03,238.52) --
	(358.11,240.07) --
	(359.20,241.62) --
	(360.28,243.17) --
	(361.37,244.72) --
	(362.45,246.28) --
	(363.53,247.83) --
	(364.62,249.36) --
	(365.70,250.87) --
	(366.78,252.34) --
	(367.87,253.77) --
	(368.95,255.13) --
	(370.04,256.42) --
	(371.12,257.63) --
	(372.20,258.75) --
	(373.29,259.79) --
	(374.37,260.74) --
	(375.45,261.64) --
	(376.54,262.48) --
	(377.62,263.29) --
	(378.71,264.08) --
	(379.79,264.88) --
	(380.87,265.68) --
	(381.96,266.50) --
	(383.04,267.34) --
	(384.13,268.20) --
	(385.21,269.05) --
	(386.29,269.89) --
	(387.38,270.70) --
	(388.46,271.43) --
	(389.54,272.07) --
	(390.63,272.60) --
	(391.71,272.99) --
	(392.80,273.22) --
	(393.88,273.25) --
	(394.96,273.11) --
	(396.05,272.78) --
	(397.13,272.30) --
	(398.22,271.65) --
	(399.30,270.88) --
	(400.38,269.99) --
	(401.47,269.01) --
	(402.55,267.98) --
	(403.63,266.90) --
	(404.72,265.81) --
	(405.80,264.72) --
	(406.89,263.65) --
	(407.97,262.60) --
	(409.05,261.58) --
	(410.14,260.57) --
	(411.22,259.58) --
	(412.30,258.60) --
	(413.39,257.61) --
	(414.47,256.61) --
	(415.56,255.59) --
	(416.64,254.53) --
	(417.72,253.45) --
	(418.81,252.32) --
	(419.89,251.16) --
	(420.98,249.97) --
	(422.06,248.73) --
	(423.14,247.46) --
	(424.23,246.16) --
	(425.31,244.82) --
	(426.39,243.44) --
	(427.48,242.02) --
	(428.56,240.56) --
	(429.65,239.06) --
	(430.73,237.52) --
	(431.81,235.93) --
	(432.90,234.30) --
	(433.98,232.62) --
	(435.07,230.89) --
	(436.15,229.12) --
	(437.23,227.30) --
	(438.32,225.44) --
	(439.40,223.54) --
	(440.48,221.59) --
	(441.57,219.60) --
	(442.65,217.55) --
	(443.74,215.45) --
	(444.82,213.30) --
	(445.90,211.08) --
	(446.99,208.81) --
	(448.07,206.49) --
	(449.15,204.12) --
	(450.24,201.70) --
	(451.32,199.26) --
	(452.41,196.78) --
	(453.49,194.30) --
	(454.57,191.80) --
	(455.66,189.31) --
	(456.74,186.83) --
	(457.83,184.37) --
	(458.91,181.94) --
	(459.99,179.55) --
	(461.08,177.19) --
	(462.16,174.88) --
	(463.24,172.61) --
	(464.33,170.39) --
	(465.41,168.22) --
	(466.50,166.10) --
	(467.58,164.03) --
	(468.66,162.02) --
	(469.75,160.06) --
	(470.83,158.16) --
	(471.91,156.32) --
	(473.00,154.53) --
	(474.08,152.79) --
	(475.17,151.12) --
	(476.25,149.50) --
	(477.33,147.93) --
	(478.42,146.41) --
	(479.50,144.92) --
	(480.59,143.48) --
	(481.67,142.06) --
	(482.75,140.66) --
	(483.84,139.28) --
	(484.92,137.92) --
	(486.00,136.56) --
	(487.09,135.22) --
	(488.17,133.88) --
	(489.26,132.55) --
	(490.34,131.22) --
	(491.42,129.91) --
	(492.51,128.61) --
	(493.59,127.32) --
	(494.68,126.05) --
	(495.76,124.80) --
	(496.84,123.57) --
	(497.93,122.36) --
	(499.01,121.18) --
	(500.09,120.02) --
	(501.18,118.88) --
	(502.26,117.78) --
	(503.35,116.70) --
	(504.43,115.65) --
	(505.51,114.63) --
	(506.60,113.65) --
	(507.68,112.71) --
	(508.76,111.82) --
	(509.85,110.96) --
	(510.93,110.15) --
	(512.02,109.38) --
	(513.10,108.65) --
	(514.18,107.97) --
	(515.27,107.34) --
	(516.35,106.74) --
	(517.44,106.19) --
	(518.52,105.67) --
	(519.60,105.18) --
	(520.69,104.72) --
	(521.77,104.28) --
	(522.85,103.86) --
	(523.94,103.46) --
	(525.02,103.07) --
	(526.11,102.69) --
	(527.19,102.31) --
	(528.27,101.95) --
	(529.36,101.60) --
	(530.44,101.25) --
	(531.53,100.92) --
	(532.61,100.60) --
	(533.69,100.29) --
	(534.78,100.00) --
	(535.86, 99.72) --
	(536.94, 99.46) --
	(538.03, 99.22) --
	(539.11, 99.00) --
	(540.20, 98.79) --
	(541.28, 98.59) --
	(542.36, 98.41) --
	(543.45, 98.24) --
	(544.53, 98.08) --
	(545.61, 97.93) --
	(546.70, 97.78) --
	(547.78, 97.65) --
	(548.87, 97.52) --
	(549.95, 97.39) --
	(551.03, 97.27) --
	(552.12, 97.15) --
	(553.20, 97.04) --
	(554.29, 96.94) --
	(555.37, 96.84) --
	(556.45, 96.75) --
	(557.54, 96.66) --
	(558.62, 96.58) --
	(559.70, 96.51) --
	(560.79, 96.44) --
	(561.87, 96.38) --
	(562.96, 96.33) --
	(564.04, 96.28) --
	(565.12, 96.23) --
	(566.21, 96.19) --
	(567.29, 96.15) --
	(568.37, 96.11) --
	(569.46, 96.07) --
	(570.54, 96.03) --
	(571.63, 96.00) --
	(572.71, 95.96) --
	(573.79, 95.93) --
	(574.88, 95.89) --
	(575.96, 95.86) --
	(577.05, 95.83) --
	(578.13, 95.80) --
	(579.21, 95.77) --
	(580.30, 95.74) --
	(581.38, 95.72) --
	(582.46, 95.70) --
	(583.55, 95.69) --
	(584.63, 95.67) --
	(585.72, 95.66) --
	(586.80, 95.65) --
	(587.88, 95.65) --
	(588.97, 95.64) --
	(590.05, 95.64) --
	(591.14, 95.63) --
	(592.22, 95.63) --
	(593.30, 95.63) --
	(594.39, 95.63) --
	(595.47, 95.63) --
	(596.55, 95.63) --
	(597.64, 95.63) --
	(598.72, 95.63) --
	(599.81, 95.63) --
	(600.89, 95.63) --
	(601.97, 95.63) --
	(603.06, 95.63) --
	(604.14, 95.63) --
	(605.22, 95.63) --
	(606.31, 95.63) --
	(607.39, 95.63) --
	(608.48, 95.63) --
	(609.56, 95.63) --
	(610.64, 95.63) --
	(611.73, 95.63) --
	(612.81, 95.63) --
	(613.90, 95.63) --
	(614.98, 95.63) --
	(616.06, 95.63) --
	(617.15, 95.63) --
	(618.23, 95.63) --
	(619.31, 95.63) --
	(620.40, 95.63) --
	(621.48, 95.63) --
	(622.57, 95.63) --
	(623.65, 95.63) --
	(624.73, 95.63) --
	(625.82, 95.63) --
	(626.90, 95.63) --
	(627.99, 95.63) --
	(629.07, 95.63) --
	(630.15, 95.63) --
	(631.24, 95.63) --
	(632.32, 95.63) --
	(633.40, 95.63) --
	(634.49, 95.63) --
	(635.57, 95.63) --
	(636.66, 95.63) --
	(637.74, 95.63) --
	(638.82, 95.63) --
	(639.91, 95.63) --
	(640.99, 95.63) --
	(642.07, 95.63) --
	(643.16, 95.63) --
	(644.24, 95.63) --
	(645.33, 95.63) --
	(646.41, 95.63) --
	(647.49, 95.63) --
	(648.58, 95.63) --
	(649.66, 95.63) --
	(650.75, 95.63) --
	(651.83, 95.63) --
	(652.91, 95.63) --
	(654.00, 95.63) --
	(655.08, 95.63) --
	(656.16, 95.63) --
	(657.25, 95.63) --
	(658.33, 95.63) --
	(659.42, 95.63) --
	(660.50, 95.63) --
	(661.58, 95.63) --
	(662.67, 95.63) --
	(663.75, 95.63) --
	(664.83, 95.63) --
	(665.92, 95.63) --
	(667.00, 95.63) --
	(668.09, 95.63) --
	(669.17, 95.63) --
	(670.25, 95.63) --
	(671.34, 95.63) --
	(672.42, 95.63) --
	(673.51, 95.63) --
	(674.59, 95.63) --
	(675.67, 95.63) --
	(676.76, 95.63) --
	(677.84, 95.63) --
	(678.92, 95.63) --
	(680.01, 95.63) --
	(680.01, 95.63) --
	(678.92, 95.63) --
	(677.84, 95.63) --
	(676.76, 95.63) --
	(675.67, 95.63) --
	(674.59, 95.63) --
	(673.51, 95.63) --
	(672.42, 95.63) --
	(671.34, 95.63) --
	(670.25, 95.63) --
	(669.17, 95.63) --
	(668.09, 95.63) --
	(667.00, 95.63) --
	(665.92, 95.63) --
	(664.83, 95.63) --
	(663.75, 95.63) --
	(662.67, 95.63) --
	(661.58, 95.63) --
	(660.50, 95.63) --
	(659.42, 95.63) --
	(658.33, 95.63) --
	(657.25, 95.63) --
	(656.16, 95.63) --
	(655.08, 95.63) --
	(654.00, 95.63) --
	(652.91, 95.63) --
	(651.83, 95.63) --
	(650.75, 95.63) --
	(649.66, 95.63) --
	(648.58, 95.63) --
	(647.49, 95.63) --
	(646.41, 95.63) --
	(645.33, 95.63) --
	(644.24, 95.63) --
	(643.16, 95.63) --
	(642.07, 95.63) --
	(640.99, 95.63) --
	(639.91, 95.63) --
	(638.82, 95.63) --
	(637.74, 95.63) --
	(636.66, 95.63) --
	(635.57, 95.63) --
	(634.49, 95.63) --
	(633.40, 95.63) --
	(632.32, 95.63) --
	(631.24, 95.63) --
	(630.15, 95.63) --
	(629.07, 95.63) --
	(627.99, 95.63) --
	(626.90, 95.63) --
	(625.82, 95.63) --
	(624.73, 95.63) --
	(623.65, 95.63) --
	(622.57, 95.63) --
	(621.48, 95.63) --
	(620.40, 95.63) --
	(619.31, 95.63) --
	(618.23, 95.63) --
	(617.15, 95.63) --
	(616.06, 95.63) --
	(614.98, 95.63) --
	(613.90, 95.63) --
	(612.81, 95.63) --
	(611.73, 95.63) --
	(610.64, 95.63) --
	(609.56, 95.63) --
	(608.48, 95.63) --
	(607.39, 95.63) --
	(606.31, 95.63) --
	(605.22, 95.63) --
	(604.14, 95.63) --
	(603.06, 95.63) --
	(601.97, 95.63) --
	(600.89, 95.63) --
	(599.81, 95.63) --
	(598.72, 95.63) --
	(597.64, 95.63) --
	(596.55, 95.63) --
	(595.47, 95.63) --
	(594.39, 95.63) --
	(593.30, 95.63) --
	(592.22, 95.63) --
	(591.14, 95.63) --
	(590.05, 95.63) --
	(588.97, 95.63) --
	(587.88, 95.63) --
	(586.80, 95.63) --
	(585.72, 95.63) --
	(584.63, 95.63) --
	(583.55, 95.63) --
	(582.46, 95.63) --
	(581.38, 95.63) --
	(580.30, 95.63) --
	(579.21, 95.63) --
	(578.13, 95.63) --
	(577.05, 95.63) --
	(575.96, 95.63) --
	(574.88, 95.63) --
	(573.79, 95.63) --
	(572.71, 95.63) --
	(571.63, 95.63) --
	(570.54, 95.63) --
	(569.46, 95.63) --
	(568.37, 95.63) --
	(567.29, 95.63) --
	(566.21, 95.63) --
	(565.12, 95.63) --
	(564.04, 95.63) --
	(562.96, 95.63) --
	(561.87, 95.63) --
	(560.79, 95.63) --
	(559.70, 95.63) --
	(558.62, 95.63) --
	(557.54, 95.63) --
	(556.45, 95.63) --
	(555.37, 95.63) --
	(554.29, 95.63) --
	(553.20, 95.63) --
	(552.12, 95.63) --
	(551.03, 95.63) --
	(549.95, 95.63) --
	(548.87, 95.63) --
	(547.78, 95.63) --
	(546.70, 95.63) --
	(545.61, 95.63) --
	(544.53, 95.63) --
	(543.45, 95.63) --
	(542.36, 95.63) --
	(541.28, 95.63) --
	(540.20, 95.63) --
	(539.11, 95.63) --
	(538.03, 95.63) --
	(536.94, 95.63) --
	(535.86, 95.63) --
	(534.78, 95.63) --
	(533.69, 95.63) --
	(532.61, 95.63) --
	(531.53, 95.63) --
	(530.44, 95.63) --
	(529.36, 95.63) --
	(528.27, 95.63) --
	(527.19, 95.63) --
	(526.11, 95.63) --
	(525.02, 95.63) --
	(523.94, 95.63) --
	(522.85, 95.63) --
	(521.77, 95.63) --
	(520.69, 95.63) --
	(519.60, 95.63) --
	(518.52, 95.63) --
	(517.44, 95.63) --
	(516.35, 95.63) --
	(515.27, 95.63) --
	(514.18, 95.63) --
	(513.10, 95.63) --
	(512.02, 95.63) --
	(510.93, 95.63) --
	(509.85, 95.63) --
	(508.76, 95.63) --
	(507.68, 95.63) --
	(506.60, 95.63) --
	(505.51, 95.63) --
	(504.43, 95.63) --
	(503.35, 95.63) --
	(502.26, 95.63) --
	(501.18, 95.63) --
	(500.09, 95.63) --
	(499.01, 95.63) --
	(497.93, 95.63) --
	(496.84, 95.63) --
	(495.76, 95.63) --
	(494.68, 95.63) --
	(493.59, 95.63) --
	(492.51, 95.63) --
	(491.42, 95.63) --
	(490.34, 95.63) --
	(489.26, 95.63) --
	(488.17, 95.63) --
	(487.09, 95.63) --
	(486.00, 95.63) --
	(484.92, 95.63) --
	(483.84, 95.63) --
	(482.75, 95.63) --
	(481.67, 95.63) --
	(480.59, 95.63) --
	(479.50, 95.63) --
	(478.42, 95.63) --
	(477.33, 95.63) --
	(476.25, 95.63) --
	(475.17, 95.63) --
	(474.08, 95.63) --
	(473.00, 95.63) --
	(471.91, 95.63) --
	(470.83, 95.63) --
	(469.75, 95.63) --
	(468.66, 95.63) --
	(467.58, 95.63) --
	(466.50, 95.63) --
	(465.41, 95.63) --
	(464.33, 95.63) --
	(463.24, 95.63) --
	(462.16, 95.63) --
	(461.08, 95.63) --
	(459.99, 95.63) --
	(458.91, 95.63) --
	(457.83, 95.63) --
	(456.74, 95.63) --
	(455.66, 95.63) --
	(454.57, 95.63) --
	(453.49, 95.63) --
	(452.41, 95.63) --
	(451.32, 95.63) --
	(450.24, 95.63) --
	(449.15, 95.63) --
	(448.07, 95.63) --
	(446.99, 95.63) --
	(445.90, 95.63) --
	(444.82, 95.63) --
	(443.74, 95.63) --
	(442.65, 95.63) --
	(441.57, 95.63) --
	(440.48, 95.63) --
	(439.40, 95.63) --
	(438.32, 95.63) --
	(437.23, 95.63) --
	(436.15, 95.63) --
	(435.07, 95.63) --
	(433.98, 95.63) --
	(432.90, 95.63) --
	(431.81, 95.63) --
	(430.73, 95.63) --
	(429.65, 95.63) --
	(428.56, 95.63) --
	(427.48, 95.63) --
	(426.39, 95.63) --
	(425.31, 95.63) --
	(424.23, 95.63) --
	(423.14, 95.63) --
	(422.06, 95.63) --
	(420.98, 95.63) --
	(419.89, 95.63) --
	(418.81, 95.63) --
	(417.72, 95.63) --
	(416.64, 95.63) --
	(415.56, 95.63) --
	(414.47, 95.63) --
	(413.39, 95.63) --
	(412.30, 95.63) --
	(411.22, 95.63) --
	(410.14, 95.63) --
	(409.05, 95.63) --
	(407.97, 95.63) --
	(406.89, 95.63) --
	(405.80, 95.63) --
	(404.72, 95.63) --
	(403.63, 95.63) --
	(402.55, 95.63) --
	(401.47, 95.63) --
	(400.38, 95.63) --
	(399.30, 95.63) --
	(398.22, 95.63) --
	(397.13, 95.63) --
	(396.05, 95.63) --
	(394.96, 95.63) --
	(393.88, 95.63) --
	(392.80, 95.63) --
	(391.71, 95.63) --
	(390.63, 95.63) --
	(389.54, 95.63) --
	(388.46, 95.63) --
	(387.38, 95.63) --
	(386.29, 95.63) --
	(385.21, 95.63) --
	(384.13, 95.63) --
	(383.04, 95.63) --
	(381.96, 95.63) --
	(380.87, 95.63) --
	(379.79, 95.63) --
	(378.71, 95.63) --
	(377.62, 95.63) --
	(376.54, 95.63) --
	(375.45, 95.63) --
	(374.37, 95.63) --
	(373.29, 95.63) --
	(372.20, 95.63) --
	(371.12, 95.63) --
	(370.04, 95.63) --
	(368.95, 95.63) --
	(367.87, 95.63) --
	(366.78, 95.63) --
	(365.70, 95.63) --
	(364.62, 95.63) --
	(363.53, 95.63) --
	(362.45, 95.63) --
	(361.37, 95.63) --
	(360.28, 95.63) --
	(359.20, 95.63) --
	(358.11, 95.63) --
	(357.03, 95.63) --
	(355.95, 95.63) --
	(354.86, 95.63) --
	(353.78, 95.63) --
	(352.69, 95.63) --
	(351.61, 95.63) --
	(350.53, 95.63) --
	(349.44, 95.63) --
	(348.36, 95.63) --
	(347.28, 95.63) --
	(346.19, 95.63) --
	(345.11, 95.63) --
	(344.02, 95.63) --
	(342.94, 95.63) --
	(341.86, 95.63) --
	(340.77, 95.63) --
	(339.69, 95.63) --
	(338.61, 95.63) --
	(337.52, 95.63) --
	(336.44, 95.63) --
	(335.35, 95.63) --
	(334.27, 95.63) --
	(333.19, 95.63) --
	(332.10, 95.63) --
	(331.02, 95.63) --
	(329.93, 95.63) --
	(328.85, 95.63) --
	(327.77, 95.63) --
	(326.68, 95.63) --
	(325.60, 95.63) --
	(324.52, 95.63) --
	(323.43, 95.63) --
	(322.35, 95.63) --
	(321.26, 95.63) --
	(320.18, 95.63) --
	(319.10, 95.63) --
	(318.01, 95.63) --
	(316.93, 95.63) --
	(315.84, 95.63) --
	(314.76, 95.63) --
	(313.68, 95.63) --
	(312.59, 95.63) --
	(311.51, 95.63) --
	(310.43, 95.63) --
	(309.34, 95.63) --
	(308.26, 95.63) --
	(307.17, 95.63) --
	(306.09, 95.63) --
	(305.01, 95.63) --
	(303.92, 95.63) --
	(302.84, 95.63) --
	(301.76, 95.63) --
	(300.67, 95.63) --
	(299.59, 95.63) --
	(298.50, 95.63) --
	(297.42, 95.63) --
	(296.34, 95.63) --
	(295.25, 95.63) --
	(294.17, 95.63) --
	(293.08, 95.63) --
	(292.00, 95.63) --
	(290.92, 95.63) --
	(289.83, 95.63) --
	(288.75, 95.63) --
	(287.67, 95.63) --
	(286.58, 95.63) --
	(285.50, 95.63) --
	(284.41, 95.63) --
	(283.33, 95.63) --
	(282.25, 95.63) --
	(281.16, 95.63) --
	(280.08, 95.63) --
	(278.99, 95.63) --
	(277.91, 95.63) --
	(276.83, 95.63) --
	(275.74, 95.63) --
	(274.66, 95.63) --
	(273.58, 95.63) --
	(272.49, 95.63) --
	(271.41, 95.63) --
	(270.32, 95.63) --
	(269.24, 95.63) --
	(268.16, 95.63) --
	(267.07, 95.63) --
	(265.99, 95.63) --
	(264.91, 95.63) --
	(263.82, 95.63) --
	(262.74, 95.63) --
	(261.65, 95.63) --
	(260.57, 95.63) --
	(259.49, 95.63) --
	(258.40, 95.63) --
	(257.32, 95.63) --
	(256.23, 95.63) --
	(255.15, 95.63) --
	(254.07, 95.63) --
	(252.98, 95.63) --
	(251.90, 95.63) --
	(250.82, 95.63) --
	(249.73, 95.63) --
	(248.65, 95.63) --
	(247.56, 95.63) --
	(246.48, 95.63) --
	(245.40, 95.63) --
	(244.31, 95.63) --
	(243.23, 95.63) --
	(242.15, 95.63) --
	(241.06, 95.63) --
	(239.98, 95.63) --
	(238.89, 95.63) --
	(237.81, 95.63) --
	(236.73, 95.63) --
	(235.64, 95.63) --
	(234.56, 95.63) --
	(233.47, 95.63) --
	(232.39, 95.63) --
	(231.31, 95.63) --
	(230.22, 95.63) --
	(229.14, 95.63) --
	(228.06, 95.63) --
	(226.97, 95.63) --
	(225.89, 95.63) --
	(224.80, 95.63) --
	(223.72, 95.63) --
	(222.64, 95.63) --
	(221.55, 95.63) --
	(220.47, 95.63) --
	(219.38, 95.63) --
	(218.30, 95.63) --
	(217.22, 95.63) --
	(216.13, 95.63) --
	(215.05, 95.63) --
	(213.97, 95.63) --
	(212.88, 95.63) --
	(211.80, 95.63) --
	(210.71, 95.63) --
	(209.63, 95.63) --
	(208.55, 95.63) --
	(207.46, 95.63) --
	(206.38, 95.63) --
	(205.30, 95.63) --
	(204.21, 95.63) --
	(203.13, 95.63) --
	(202.04, 95.63) --
	(200.96, 95.63) --
	(199.88, 95.63) --
	(198.79, 95.63) --
	(197.71, 95.63) --
	(196.62, 95.63) --
	(195.54, 95.63) --
	(194.46, 95.63) --
	(193.37, 95.63) --
	(192.29, 95.63) --
	(191.21, 95.63) --
	(190.12, 95.63) --
	(189.04, 95.63) --
	(187.95, 95.63) --
	(186.87, 95.63) --
	(185.79, 95.63) --
	(184.70, 95.63) --
	(183.62, 95.63) --
	(182.53, 95.63) --
	(181.45, 95.63) --
	(180.37, 95.63) --
	(179.28, 95.63) --
	(178.20, 95.63) --
	(177.12, 95.63) --
	(176.03, 95.63) --
	(174.95, 95.63) --
	(173.86, 95.63) --
	(172.78, 95.63) --
	(171.70, 95.63) --
	(170.61, 95.63) --
	(169.53, 95.63) --
	(168.45, 95.63) --
	(167.36, 95.63) --
	(166.28, 95.63) --
	(165.19, 95.63) --
	(164.11, 95.63) --
	(163.03, 95.63) --
	(161.94, 95.63) --
	(160.86, 95.63) --
	(159.77, 95.63) --
	(158.69, 95.63) --
	(157.61, 95.63) --
	(156.52, 95.63) --
	(155.44, 95.63) --
	(154.36, 95.63) --
	(153.27, 95.63) --
	(152.19, 95.63) --
	(151.10, 95.63) --
	(150.02, 95.63) --
	(148.94, 95.63) --
	(147.85, 95.63) --
	(146.77, 95.63) --
	(145.69, 95.63) --
	(144.60, 95.63) --
	(143.52, 95.63) --
	(142.43, 95.63) --
	(141.35, 95.63) --
	(140.27, 95.63) --
	(139.18, 95.63) --
	(138.10, 95.63) --
	(137.01, 95.63) --
	(135.93, 95.63) --
	(134.85, 95.63) --
	(133.76, 95.63) --
	(132.68, 95.63) --
	(131.60, 95.63) --
	(130.51, 95.63) --
	(129.43, 95.63) --
	(128.34, 95.63) --
	(127.26, 95.63) --
	(126.18, 95.63) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.18, 95.81) --
	(127.26, 95.82) --
	(128.34, 95.82) --
	(129.43, 95.83) --
	(130.51, 95.84) --
	(131.60, 95.85) --
	(132.68, 95.85) --
	(133.76, 95.86) --
	(134.85, 95.86) --
	(135.93, 95.86) --
	(137.01, 95.87) --
	(138.10, 95.87) --
	(139.18, 95.87) --
	(140.27, 95.86) --
	(141.35, 95.86) --
	(142.43, 95.85) --
	(143.52, 95.85) --
	(144.60, 95.84) --
	(145.69, 95.83) --
	(146.77, 95.82) --
	(147.85, 95.81) --
	(148.94, 95.80) --
	(150.02, 95.79) --
	(151.10, 95.77) --
	(152.19, 95.76) --
	(153.27, 95.75) --
	(154.36, 95.75) --
	(155.44, 95.74) --
	(156.52, 95.74) --
	(157.61, 95.74) --
	(158.69, 95.74) --
	(159.77, 95.75) --
	(160.86, 95.75) --
	(161.94, 95.76) --
	(163.03, 95.78) --
	(164.11, 95.79) --
	(165.19, 95.81) --
	(166.28, 95.82) --
	(167.36, 95.85) --
	(168.45, 95.87) --
	(169.53, 95.90) --
	(170.61, 95.92) --
	(171.70, 95.95) --
	(172.78, 95.99) --
	(173.86, 96.02) --
	(174.95, 96.06) --
	(176.03, 96.10) --
	(177.12, 96.15) --
	(178.20, 96.19) --
	(179.28, 96.24) --
	(180.37, 96.29) --
	(181.45, 96.33) --
	(182.53, 96.38) --
	(183.62, 96.43) --
	(184.70, 96.48) --
	(185.79, 96.54) --
	(186.87, 96.59) --
	(187.95, 96.65) --
	(189.04, 96.71) --
	(190.12, 96.77) --
	(191.21, 96.83) --
	(192.29, 96.89) --
	(193.37, 96.96) --
	(194.46, 97.02) --
	(195.54, 97.08) --
	(196.62, 97.14) --
	(197.71, 97.19) --
	(198.79, 97.24) --
	(199.88, 97.29) --
	(200.96, 97.34) --
	(202.04, 97.39) --
	(203.13, 97.43) --
	(204.21, 97.48) --
	(205.30, 97.54) --
	(206.38, 97.60) --
	(207.46, 97.67) --
	(208.55, 97.75) --
	(209.63, 97.85) --
	(210.71, 97.96) --
	(211.80, 98.09) --
	(212.88, 98.23) --
	(213.97, 98.39) --
	(215.05, 98.57) --
	(216.13, 98.76) --
	(217.22, 98.96) --
	(218.30, 99.17) --
	(219.38, 99.38) --
	(220.47, 99.61) --
	(221.55, 99.83) --
	(222.64,100.06) --
	(223.72,100.29) --
	(224.80,100.51) --
	(225.89,100.74) --
	(226.97,100.97) --
	(228.06,101.21) --
	(229.14,101.45) --
	(230.22,101.69) --
	(231.31,101.95) --
	(232.39,102.21) --
	(233.47,102.49) --
	(234.56,102.78) --
	(235.64,103.09) --
	(236.73,103.41) --
	(237.81,103.74) --
	(238.89,104.08) --
	(239.98,104.44) --
	(241.06,104.81) --
	(242.15,105.20) --
	(243.23,105.59) --
	(244.31,106.00) --
	(245.40,106.42) --
	(246.48,106.86) --
	(247.56,107.30) --
	(248.65,107.77) --
	(249.73,108.25) --
	(250.82,108.75) --
	(251.90,109.26) --
	(252.98,109.79) --
	(254.07,110.33) --
	(255.15,110.88) --
	(256.23,111.44) --
	(257.32,112.01) --
	(258.40,112.59) --
	(259.49,113.17) --
	(260.57,113.76) --
	(261.65,114.35) --
	(262.74,114.95) --
	(263.82,115.55) --
	(264.91,116.16) --
	(265.99,116.78) --
	(267.07,117.40) --
	(268.16,118.03) --
	(269.24,118.68) --
	(270.32,119.33) --
	(271.41,119.99) --
	(272.49,120.67) --
	(273.58,121.35) --
	(274.66,122.04) --
	(275.74,122.74) --
	(276.83,123.46) --
	(277.91,124.19) --
	(278.99,124.93) --
	(280.08,125.70) --
	(281.16,126.50) --
	(282.25,127.34) --
	(283.33,128.21) --
	(284.41,129.13) --
	(285.50,130.10) --
	(286.58,131.13) --
	(287.67,132.20) --
	(288.75,133.34) --
	(289.83,134.53) --
	(290.92,135.79) --
	(292.00,137.11) --
	(293.08,138.47) --
	(294.17,139.89) --
	(295.25,141.35) --
	(296.34,142.84) --
	(297.42,144.37) --
	(298.50,145.92) --
	(299.59,147.49) --
	(300.67,149.06) --
	(301.76,150.63) --
	(302.84,152.17) --
	(303.92,153.69) --
	(305.01,155.18) --
	(306.09,156.62) --
	(307.17,158.00) --
	(308.26,159.33) --
	(309.34,160.61) --
	(310.43,161.83) --
	(311.51,163.00) --
	(312.59,164.12) --
	(313.68,165.23) --
	(314.76,166.32) --
	(315.84,167.41) --
	(316.93,168.52) --
	(318.01,169.68) --
	(319.10,170.89) --
	(320.18,172.18) --
	(321.26,173.56) --
	(322.35,175.05) --
	(323.43,176.66) --
	(324.52,178.39) --
	(325.60,180.24) --
	(326.68,182.20) --
	(327.77,184.27) --
	(328.85,186.43) --
	(329.93,188.68) --
	(331.02,190.98) --
	(332.10,193.34) --
	(333.19,195.71) --
	(334.27,198.08) --
	(335.35,200.44) --
	(336.44,202.77) --
	(337.52,205.06) --
	(338.61,207.31) --
	(339.69,209.52) --
	(340.77,211.67) --
	(341.86,213.77) --
	(342.94,215.82) --
	(344.02,217.82) --
	(345.11,219.77) --
	(346.19,221.68) --
	(347.28,223.54) --
	(348.36,225.35) --
	(349.44,227.12) --
	(350.53,228.85) --
	(351.61,230.54) --
	(352.69,232.19) --
	(353.78,233.80) --
	(354.86,235.39) --
	(355.95,236.96) --
	(357.03,238.52) --
	(358.11,240.07) --
	(359.20,241.62) --
	(360.28,243.17) --
	(361.37,244.72) --
	(362.45,246.28) --
	(363.53,247.83) --
	(364.62,249.36) --
	(365.70,250.87) --
	(366.78,252.34) --
	(367.87,253.77) --
	(368.95,255.13) --
	(370.04,256.42) --
	(371.12,257.63) --
	(372.20,258.75) --
	(373.29,259.79) --
	(374.37,260.74) --
	(375.45,261.64) --
	(376.54,262.48) --
	(377.62,263.29) --
	(378.71,264.08) --
	(379.79,264.88) --
	(380.87,265.68) --
	(381.96,266.50) --
	(383.04,267.34) --
	(384.13,268.20) --
	(385.21,269.05) --
	(386.29,269.89) --
	(387.38,270.70) --
	(388.46,271.43) --
	(389.54,272.07) --
	(390.63,272.60) --
	(391.71,272.99) --
	(392.80,273.22) --
	(393.88,273.25) --
	(394.96,273.11) --
	(396.05,272.78) --
	(397.13,272.30) --
	(398.22,271.65) --
	(399.30,270.88) --
	(400.38,269.99) --
	(401.47,269.01) --
	(402.55,267.98) --
	(403.63,266.90) --
	(404.72,265.81) --
	(405.80,264.72) --
	(406.89,263.65) --
	(407.97,262.60) --
	(409.05,261.58) --
	(410.14,260.57) --
	(411.22,259.58) --
	(412.30,258.60) --
	(413.39,257.61) --
	(414.47,256.61) --
	(415.56,255.59) --
	(416.64,254.53) --
	(417.72,253.45) --
	(418.81,252.32) --
	(419.89,251.16) --
	(420.98,249.97) --
	(422.06,248.73) --
	(423.14,247.46) --
	(424.23,246.16) --
	(425.31,244.82) --
	(426.39,243.44) --
	(427.48,242.02) --
	(428.56,240.56) --
	(429.65,239.06) --
	(430.73,237.52) --
	(431.81,235.93) --
	(432.90,234.30) --
	(433.98,232.62) --
	(435.07,230.89) --
	(436.15,229.12) --
	(437.23,227.30) --
	(438.32,225.44) --
	(439.40,223.54) --
	(440.48,221.59) --
	(441.57,219.60) --
	(442.65,217.55) --
	(443.74,215.45) --
	(444.82,213.30) --
	(445.90,211.08) --
	(446.99,208.81) --
	(448.07,206.49) --
	(449.15,204.12) --
	(450.24,201.70) --
	(451.32,199.26) --
	(452.41,196.78) --
	(453.49,194.30) --
	(454.57,191.80) --
	(455.66,189.31) --
	(456.74,186.83) --
	(457.83,184.37) --
	(458.91,181.94) --
	(459.99,179.55) --
	(461.08,177.19) --
	(462.16,174.88) --
	(463.24,172.61) --
	(464.33,170.39) --
	(465.41,168.22) --
	(466.50,166.10) --
	(467.58,164.03) --
	(468.66,162.02) --
	(469.75,160.06) --
	(470.83,158.16) --
	(471.91,156.32) --
	(473.00,154.53) --
	(474.08,152.79) --
	(475.17,151.12) --
	(476.25,149.50) --
	(477.33,147.93) --
	(478.42,146.41) --
	(479.50,144.92) --
	(480.59,143.48) --
	(481.67,142.06) --
	(482.75,140.66) --
	(483.84,139.28) --
	(484.92,137.92) --
	(486.00,136.56) --
	(487.09,135.22) --
	(488.17,133.88) --
	(489.26,132.55) --
	(490.34,131.22) --
	(491.42,129.91) --
	(492.51,128.61) --
	(493.59,127.32) --
	(494.68,126.05) --
	(495.76,124.80) --
	(496.84,123.57) --
	(497.93,122.36) --
	(499.01,121.18) --
	(500.09,120.02) --
	(501.18,118.88) --
	(502.26,117.78) --
	(503.35,116.70) --
	(504.43,115.65) --
	(505.51,114.63) --
	(506.60,113.65) --
	(507.68,112.71) --
	(508.76,111.82) --
	(509.85,110.96) --
	(510.93,110.15) --
	(512.02,109.38) --
	(513.10,108.65) --
	(514.18,107.97) --
	(515.27,107.34) --
	(516.35,106.74) --
	(517.44,106.19) --
	(518.52,105.67) --
	(519.60,105.18) --
	(520.69,104.72) --
	(521.77,104.28) --
	(522.85,103.86) --
	(523.94,103.46) --
	(525.02,103.07) --
	(526.11,102.69) --
	(527.19,102.31) --
	(528.27,101.95) --
	(529.36,101.60) --
	(530.44,101.25) --
	(531.53,100.92) --
	(532.61,100.60) --
	(533.69,100.29) --
	(534.78,100.00) --
	(535.86, 99.72) --
	(536.94, 99.46) --
	(538.03, 99.22) --
	(539.11, 99.00) --
	(540.20, 98.79) --
	(541.28, 98.59) --
	(542.36, 98.41) --
	(543.45, 98.24) --
	(544.53, 98.08) --
	(545.61, 97.93) --
	(546.70, 97.78) --
	(547.78, 97.65) --
	(548.87, 97.52) --
	(549.95, 97.39) --
	(551.03, 97.27) --
	(552.12, 97.15) --
	(553.20, 97.04) --
	(554.29, 96.94) --
	(555.37, 96.84) --
	(556.45, 96.75) --
	(557.54, 96.66) --
	(558.62, 96.58) --
	(559.70, 96.51) --
	(560.79, 96.44) --
	(561.87, 96.38) --
	(562.96, 96.33) --
	(564.04, 96.28) --
	(565.12, 96.23) --
	(566.21, 96.19) --
	(567.29, 96.15) --
	(568.37, 96.11) --
	(569.46, 96.07) --
	(570.54, 96.03) --
	(571.63, 96.00) --
	(572.71, 95.96) --
	(573.79, 95.93) --
	(574.88, 95.89) --
	(575.96, 95.86) --
	(577.05, 95.83) --
	(578.13, 95.80) --
	(579.21, 95.77) --
	(580.30, 95.74) --
	(581.38, 95.72) --
	(582.46, 95.70) --
	(583.55, 95.69) --
	(584.63, 95.67) --
	(585.72, 95.66) --
	(586.80, 95.65) --
	(587.88, 95.65) --
	(588.97, 95.64) --
	(590.05, 95.64) --
	(591.14, 95.63) --
	(592.22, 95.63) --
	(593.30, 95.63) --
	(594.39, 95.63) --
	(595.47, 95.63) --
	(596.55, 95.63) --
	(597.64, 95.63) --
	(598.72, 95.63) --
	(599.81, 95.63) --
	(600.89, 95.63) --
	(601.97, 95.63) --
	(603.06, 95.63) --
	(604.14, 95.63) --
	(605.22, 95.63) --
	(606.31, 95.63) --
	(607.39, 95.63) --
	(608.48, 95.63) --
	(609.56, 95.63) --
	(610.64, 95.63) --
	(611.73, 95.63) --
	(612.81, 95.63) --
	(613.90, 95.63) --
	(614.98, 95.63) --
	(616.06, 95.63) --
	(617.15, 95.63) --
	(618.23, 95.63) --
	(619.31, 95.63) --
	(620.40, 95.63) --
	(621.48, 95.63) --
	(622.57, 95.63) --
	(623.65, 95.63) --
	(624.73, 95.63) --
	(625.82, 95.63) --
	(626.90, 95.63) --
	(627.99, 95.63) --
	(629.07, 95.63) --
	(630.15, 95.63) --
	(631.24, 95.63) --
	(632.32, 95.63) --
	(633.40, 95.63) --
	(634.49, 95.63) --
	(635.57, 95.63) --
	(636.66, 95.63) --
	(637.74, 95.63) --
	(638.82, 95.63) --
	(639.91, 95.63) --
	(640.99, 95.63) --
	(642.07, 95.63) --
	(643.16, 95.63) --
	(644.24, 95.63) --
	(645.33, 95.63) --
	(646.41, 95.63) --
	(647.49, 95.63) --
	(648.58, 95.63) --
	(649.66, 95.63) --
	(650.75, 95.63) --
	(651.83, 95.63) --
	(652.91, 95.63) --
	(654.00, 95.63) --
	(655.08, 95.63) --
	(656.16, 95.63) --
	(657.25, 95.63) --
	(658.33, 95.63) --
	(659.42, 95.63) --
	(660.50, 95.63) --
	(661.58, 95.63) --
	(662.67, 95.63) --
	(663.75, 95.63) --
	(664.83, 95.63) --
	(665.92, 95.63) --
	(667.00, 95.63) --
	(668.09, 95.63) --
	(669.17, 95.63) --
	(670.25, 95.63) --
	(671.34, 95.63) --
	(672.42, 95.63) --
	(673.51, 95.63) --
	(674.59, 95.63) --
	(675.67, 95.63) --
	(676.76, 95.63) --
	(677.84, 95.63) --
	(678.92, 95.63) --
	(680.01, 95.63);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.25] (126.18, 95.63) --
	(127.26, 95.63) --
	(128.34, 95.63) --
	(129.43, 95.63) --
	(130.51, 95.63) --
	(131.60, 95.63) --
	(132.68, 95.63) --
	(133.76, 95.63) --
	(134.85, 95.63) --
	(135.93, 95.63) --
	(137.01, 95.63) --
	(138.10, 95.63) --
	(139.18, 95.63) --
	(140.27, 95.63) --
	(141.35, 95.63) --
	(142.43, 95.63) --
	(143.52, 95.63) --
	(144.60, 95.63) --
	(145.69, 95.63) --
	(146.77, 95.63) --
	(147.85, 95.63) --
	(148.94, 95.63) --
	(150.02, 95.63) --
	(151.10, 95.63) --
	(152.19, 95.63) --
	(153.27, 95.63) --
	(154.36, 95.63) --
	(155.44, 95.63) --
	(156.52, 95.63) --
	(157.61, 95.63) --
	(158.69, 95.63) --
	(159.77, 95.63) --
	(160.86, 95.63) --
	(161.94, 95.63) --
	(163.03, 95.63) --
	(164.11, 95.63) --
	(165.19, 95.63) --
	(166.28, 95.63) --
	(167.36, 95.63) --
	(168.45, 95.63) --
	(169.53, 95.63) --
	(170.61, 95.63) --
	(171.70, 95.63) --
	(172.78, 95.63) --
	(173.86, 95.63) --
	(174.95, 95.63) --
	(176.03, 95.63) --
	(177.12, 95.63) --
	(178.20, 95.63) --
	(179.28, 95.63) --
	(180.37, 95.63) --
	(181.45, 95.63) --
	(182.53, 95.63) --
	(183.62, 95.63) --
	(184.70, 95.63) --
	(185.79, 95.63) --
	(186.87, 95.63) --
	(187.95, 95.63) --
	(189.04, 95.63) --
	(190.12, 95.63) --
	(191.21, 95.63) --
	(192.29, 95.63) --
	(193.37, 95.63) --
	(194.46, 95.63) --
	(195.54, 95.63) --
	(196.62, 95.63) --
	(197.71, 95.63) --
	(198.79, 95.63) --
	(199.88, 95.63) --
	(200.96, 95.63) --
	(202.04, 95.63) --
	(203.13, 95.63) --
	(204.21, 95.63) --
	(205.30, 95.63) --
	(206.38, 95.63) --
	(207.46, 95.63) --
	(208.55, 95.63) --
	(209.63, 95.63) --
	(210.71, 95.63) --
	(211.80, 95.63) --
	(212.88, 95.63) --
	(213.97, 95.63) --
	(215.05, 95.63) --
	(216.13, 95.63) --
	(217.22, 95.63) --
	(218.30, 95.63) --
	(219.38, 95.63) --
	(220.47, 95.63) --
	(221.55, 95.63) --
	(222.64, 95.63) --
	(223.72, 95.63) --
	(224.80, 95.63) --
	(225.89, 95.63) --
	(226.97, 95.63) --
	(228.06, 95.63) --
	(229.14, 95.63) --
	(230.22, 95.63) --
	(231.31, 95.63) --
	(232.39, 95.63) --
	(233.47, 95.63) --
	(234.56, 95.63) --
	(235.64, 95.63) --
	(236.73, 95.63) --
	(237.81, 95.63) --
	(238.89, 95.63) --
	(239.98, 95.63) --
	(241.06, 95.63) --
	(242.15, 95.63) --
	(243.23, 95.63) --
	(244.31, 95.63) --
	(245.40, 95.63) --
	(246.48, 95.63) --
	(247.56, 95.63) --
	(248.65, 95.63) --
	(249.73, 95.63) --
	(250.82, 95.63) --
	(251.90, 95.63) --
	(252.98, 95.63) --
	(254.07, 95.63) --
	(255.15, 95.63) --
	(256.23, 95.63) --
	(257.32, 95.63) --
	(258.40, 95.63) --
	(259.49, 95.63) --
	(260.57, 95.63) --
	(261.65, 95.63) --
	(262.74, 95.63) --
	(263.82, 95.63) --
	(264.91, 95.63) --
	(265.99, 95.63) --
	(267.07, 95.63) --
	(268.16, 95.63) --
	(269.24, 95.63) --
	(270.32, 95.63) --
	(271.41, 95.63) --
	(272.49, 95.63) --
	(273.58, 95.63) --
	(274.66, 95.63) --
	(275.74, 95.63) --
	(276.83, 95.63) --
	(277.91, 95.63) --
	(278.99, 95.63) --
	(280.08, 95.63) --
	(281.16, 95.63) --
	(282.25, 95.63) --
	(283.33, 95.63) --
	(284.41, 95.63) --
	(285.50, 95.63) --
	(286.58, 95.63) --
	(287.67, 95.63) --
	(288.75, 95.63) --
	(289.83, 95.63) --
	(290.92, 95.63) --
	(292.00, 95.63) --
	(293.08, 95.63) --
	(294.17, 95.63) --
	(295.25, 95.63) --
	(296.34, 95.63) --
	(297.42, 95.63) --
	(298.50, 95.63) --
	(299.59, 95.63) --
	(300.67, 95.63) --
	(301.76, 95.63) --
	(302.84, 95.63) --
	(303.92, 95.63) --
	(305.01, 95.63) --
	(306.09, 95.63) --
	(307.17, 95.63) --
	(308.26, 95.63) --
	(309.34, 95.63) --
	(310.43, 95.63) --
	(311.51, 95.63) --
	(312.59, 95.63) --
	(313.68, 95.63) --
	(314.76, 95.63) --
	(315.84, 95.63) --
	(316.93, 95.63) --
	(318.01, 95.63) --
	(319.10, 95.63) --
	(320.18, 95.63) --
	(321.26, 95.63) --
	(322.35, 95.63) --
	(323.43, 95.63) --
	(324.52, 95.63) --
	(325.60, 95.63) --
	(326.68, 95.63) --
	(327.77, 95.63) --
	(328.85, 95.63) --
	(329.93, 95.63) --
	(331.02, 95.63) --
	(332.10, 95.63) --
	(333.19, 95.63) --
	(334.27, 95.63) --
	(335.35, 95.63) --
	(336.44, 95.63) --
	(337.52, 95.63) --
	(338.61, 95.63) --
	(339.69, 95.64) --
	(340.77, 95.64) --
	(341.86, 95.65) --
	(342.94, 95.66) --
	(344.02, 95.67) --
	(345.11, 95.69) --
	(346.19, 95.71) --
	(347.28, 95.73) --
	(348.36, 95.76) --
	(349.44, 95.78) --
	(350.53, 95.81) --
	(351.61, 95.84) --
	(352.69, 95.87) --
	(353.78, 95.90) --
	(354.86, 95.92) --
	(355.95, 95.95) --
	(357.03, 95.96) --
	(358.11, 95.98) --
	(359.20, 95.99) --
	(360.28, 96.00) --
	(361.37, 96.01) --
	(362.45, 96.03) --
	(363.53, 96.05) --
	(364.62, 96.08) --
	(365.70, 96.11) --
	(366.78, 96.16) --
	(367.87, 96.22) --
	(368.95, 96.28) --
	(370.04, 96.36) --
	(371.12, 96.44) --
	(372.20, 96.52) --
	(373.29, 96.60) --
	(374.37, 96.67) --
	(375.45, 96.74) --
	(376.54, 96.80) --
	(377.62, 96.84) --
	(378.71, 96.87) --
	(379.79, 96.88) --
	(380.87, 96.89) --
	(381.96, 96.89) --
	(383.04, 96.89) --
	(384.13, 96.90) --
	(385.21, 96.92) --
	(386.29, 96.95) --
	(387.38, 97.00) --
	(388.46, 97.06) --
	(389.54, 97.15) --
	(390.63, 97.26) --
	(391.71, 97.39) --
	(392.80, 97.54) --
	(393.88, 97.71) --
	(394.96, 97.88) --
	(396.05, 98.06) --
	(397.13, 98.24) --
	(398.22, 98.41) --
	(399.30, 98.57) --
	(400.38, 98.71) --
	(401.47, 98.83) --
	(402.55, 98.93) --
	(403.63, 99.01) --
	(404.72, 99.08) --
	(405.80, 99.15) --
	(406.89, 99.22) --
	(407.97, 99.31) --
	(409.05, 99.43) --
	(410.14, 99.58) --
	(411.22, 99.77) --
	(412.30, 99.99) --
	(413.39,100.25) --
	(414.47,100.55) --
	(415.56,100.86) --
	(416.64,101.19) --
	(417.72,101.52) --
	(418.81,101.84) --
	(419.89,102.15) --
	(420.98,102.45) --
	(422.06,102.75) --
	(423.14,103.04) --
	(424.23,103.35) --
	(425.31,103.68) --
	(426.39,104.06) --
	(427.48,104.48) --
	(428.56,104.96) --
	(429.65,105.52) --
	(430.73,106.15) --
	(431.81,106.86) --
	(432.90,107.62) --
	(433.98,108.43) --
	(435.07,109.27) --
	(436.15,110.13) --
	(437.23,110.99) --
	(438.32,111.84) --
	(439.40,112.66) --
	(440.48,113.45) --
	(441.57,114.21) --
	(442.65,114.93) --
	(443.74,115.63) --
	(444.82,116.31) --
	(445.90,116.98) --
	(446.99,117.66) --
	(448.07,118.34) --
	(449.15,119.06) --
	(450.24,119.80) --
	(451.32,120.60) --
	(452.41,121.46) --
	(453.49,122.38) --
	(454.57,123.39) --
	(455.66,124.48) --
	(456.74,125.66) --
	(457.83,126.94) --
	(458.91,128.30) --
	(459.99,129.75) --
	(461.08,131.27) --
	(462.16,132.86) --
	(463.24,134.51) --
	(464.33,136.22) --
	(465.41,137.98) --
	(466.50,139.79) --
	(467.58,141.65) --
	(468.66,143.55) --
	(469.75,145.50) --
	(470.83,147.50) --
	(471.91,149.52) --
	(473.00,151.55) --
	(474.08,153.59) --
	(475.17,155.61) --
	(476.25,157.60) --
	(477.33,159.56) --
	(478.42,161.47) --
	(479.50,163.35) --
	(480.59,165.22) --
	(481.67,167.09) --
	(482.75,169.03) --
	(483.84,171.06) --
	(484.92,173.23) --
	(486.00,175.57) --
	(487.09,178.10) --
	(488.17,180.82) --
	(489.26,183.73) --
	(490.34,186.79) --
	(491.42,190.00) --
	(492.51,193.29) --
	(493.59,196.65) --
	(494.68,200.02) --
	(495.76,203.39) --
	(496.84,206.74) --
	(497.93,210.04) --
	(499.01,213.31) --
	(500.09,216.55) --
	(501.18,219.75) --
	(502.26,222.93) --
	(503.35,226.06) --
	(504.43,229.16) --
	(505.51,232.20) --
	(506.60,235.16) --
	(507.68,238.05) --
	(508.76,240.83) --
	(509.85,243.50) --
	(510.93,246.06) --
	(512.02,248.52) --
	(513.10,250.91) --
	(514.18,253.25) --
	(515.27,255.57) --
	(516.35,257.91) --
	(517.44,260.29) --
	(518.52,262.73) --
	(519.60,265.26) --
	(520.69,267.89) --
	(521.77,270.61) --
	(522.85,273.42) --
	(523.94,276.29) --
	(525.02,279.20) --
	(526.11,282.12) --
	(527.19,285.01) --
	(528.27,287.85) --
	(529.36,290.60) --
	(530.44,293.26) --
	(531.53,295.79) --
	(532.61,298.20) --
	(533.69,300.49) --
	(534.78,302.65) --
	(535.86,304.70) --
	(536.94,306.64) --
	(538.03,308.49) --
	(539.11,310.27) --
	(540.20,311.99) --
	(541.28,313.66) --
	(542.36,315.30) --
	(543.45,316.94) --
	(544.53,318.59) --
	(545.61,320.27) --
	(546.70,322.01) --
	(547.78,323.79) --
	(548.87,325.61) --
	(549.95,327.43) --
	(551.03,329.18) --
	(552.12,330.80) --
	(553.20,332.21) --
	(554.29,333.33) --
	(555.37,334.08) --
	(556.45,334.41) --
	(557.54,334.28) --
	(558.62,333.68) --
	(559.70,332.62) --
	(560.79,331.14) --
	(561.87,329.30) --
	(562.96,327.16) --
	(564.04,324.82) --
	(565.12,322.37) --
	(566.21,319.86) --
	(567.29,317.33) --
	(568.37,314.83) --
	(569.46,312.37) --
	(570.54,309.94) --
	(571.63,307.53) --
	(572.71,305.11) --
	(573.79,302.65) --
	(574.88,300.09) --
	(575.96,297.39) --
	(577.05,294.51) --
	(578.13,291.43) --
	(579.21,288.10) --
	(580.30,284.54) --
	(581.38,280.74) --
	(582.46,276.73) --
	(583.55,272.53) --
	(584.63,268.18) --
	(585.72,263.72) --
	(586.80,259.21) --
	(587.88,254.68) --
	(588.97,250.18) --
	(590.05,245.75) --
	(591.14,241.40) --
	(592.22,237.16) --
	(593.30,233.04) --
	(594.39,229.05) --
	(595.47,225.20) --
	(596.55,221.47) --
	(597.64,217.87) --
	(598.72,214.36) --
	(599.81,210.93) --
	(600.89,207.54) --
	(601.97,204.15) --
	(603.06,200.72) --
	(604.14,197.21) --
	(605.22,193.63) --
	(606.31,189.97) --
	(607.39,186.25) --
	(608.48,182.50) --
	(609.56,178.78) --
	(610.64,175.12) --
	(611.73,171.58) --
	(612.81,168.20) --
	(613.90,165.00) --
	(614.98,162.00) --
	(616.06,159.21) --
	(617.15,156.58) --
	(618.23,154.09) --
	(619.31,151.70) --
	(620.40,149.38) --
	(621.48,147.10) --
	(622.57,144.84) --
	(623.65,142.59) --
	(624.73,140.34) --
	(625.82,138.10) --
	(626.90,135.88) --
	(627.99,133.67) --
	(629.07,131.50) --
	(630.15,129.37) --
	(631.24,127.30) --
	(632.32,125.27) --
	(633.40,123.30) --
	(634.49,121.38) --
	(635.57,119.52) --
	(636.66,117.72) --
	(637.74,115.98) --
	(638.82,114.30) --
	(639.91,112.69) --
	(640.99,111.17) --
	(642.07,109.74) --
	(643.16,108.42) --
	(644.24,107.21) --
	(645.33,106.11) --
	(646.41,105.12) --
	(647.49,104.25) --
	(648.58,103.49) --
	(649.66,102.82) --
	(650.75,102.24) --
	(651.83,101.73) --
	(652.91,101.28) --
	(654.00,100.87) --
	(655.08,100.49) --
	(656.16,100.14) --
	(657.25, 99.79) --
	(658.33, 99.46) --
	(659.42, 99.14) --
	(660.50, 98.82) --
	(661.58, 98.52) --
	(662.67, 98.23) --
	(663.75, 97.95) --
	(664.83, 97.70) --
	(665.92, 97.46) --
	(667.00, 97.25) --
	(668.09, 97.06) --
	(669.17, 96.90) --
	(670.25, 96.76) --
	(671.34, 96.63) --
	(672.42, 96.53) --
	(673.51, 96.43) --
	(674.59, 96.35) --
	(675.67, 96.27) --
	(676.76, 96.20) --
	(677.84, 96.14) --
	(678.92, 96.08) --
	(680.01, 96.02) --
	(680.01, 95.63) --
	(678.92, 95.63) --
	(677.84, 95.63) --
	(676.76, 95.63) --
	(675.67, 95.63) --
	(674.59, 95.63) --
	(673.51, 95.63) --
	(672.42, 95.63) --
	(671.34, 95.63) --
	(670.25, 95.63) --
	(669.17, 95.63) --
	(668.09, 95.63) --
	(667.00, 95.63) --
	(665.92, 95.63) --
	(664.83, 95.63) --
	(663.75, 95.63) --
	(662.67, 95.63) --
	(661.58, 95.63) --
	(660.50, 95.63) --
	(659.42, 95.63) --
	(658.33, 95.63) --
	(657.25, 95.63) --
	(656.16, 95.63) --
	(655.08, 95.63) --
	(654.00, 95.63) --
	(652.91, 95.63) --
	(651.83, 95.63) --
	(650.75, 95.63) --
	(649.66, 95.63) --
	(648.58, 95.63) --
	(647.49, 95.63) --
	(646.41, 95.63) --
	(645.33, 95.63) --
	(644.24, 95.63) --
	(643.16, 95.63) --
	(642.07, 95.63) --
	(640.99, 95.63) --
	(639.91, 95.63) --
	(638.82, 95.63) --
	(637.74, 95.63) --
	(636.66, 95.63) --
	(635.57, 95.63) --
	(634.49, 95.63) --
	(633.40, 95.63) --
	(632.32, 95.63) --
	(631.24, 95.63) --
	(630.15, 95.63) --
	(629.07, 95.63) --
	(627.99, 95.63) --
	(626.90, 95.63) --
	(625.82, 95.63) --
	(624.73, 95.63) --
	(623.65, 95.63) --
	(622.57, 95.63) --
	(621.48, 95.63) --
	(620.40, 95.63) --
	(619.31, 95.63) --
	(618.23, 95.63) --
	(617.15, 95.63) --
	(616.06, 95.63) --
	(614.98, 95.63) --
	(613.90, 95.63) --
	(612.81, 95.63) --
	(611.73, 95.63) --
	(610.64, 95.63) --
	(609.56, 95.63) --
	(608.48, 95.63) --
	(607.39, 95.63) --
	(606.31, 95.63) --
	(605.22, 95.63) --
	(604.14, 95.63) --
	(603.06, 95.63) --
	(601.97, 95.63) --
	(600.89, 95.63) --
	(599.81, 95.63) --
	(598.72, 95.63) --
	(597.64, 95.63) --
	(596.55, 95.63) --
	(595.47, 95.63) --
	(594.39, 95.63) --
	(593.30, 95.63) --
	(592.22, 95.63) --
	(591.14, 95.63) --
	(590.05, 95.63) --
	(588.97, 95.63) --
	(587.88, 95.63) --
	(586.80, 95.63) --
	(585.72, 95.63) --
	(584.63, 95.63) --
	(583.55, 95.63) --
	(582.46, 95.63) --
	(581.38, 95.63) --
	(580.30, 95.63) --
	(579.21, 95.63) --
	(578.13, 95.63) --
	(577.05, 95.63) --
	(575.96, 95.63) --
	(574.88, 95.63) --
	(573.79, 95.63) --
	(572.71, 95.63) --
	(571.63, 95.63) --
	(570.54, 95.63) --
	(569.46, 95.63) --
	(568.37, 95.63) --
	(567.29, 95.63) --
	(566.21, 95.63) --
	(565.12, 95.63) --
	(564.04, 95.63) --
	(562.96, 95.63) --
	(561.87, 95.63) --
	(560.79, 95.63) --
	(559.70, 95.63) --
	(558.62, 95.63) --
	(557.54, 95.63) --
	(556.45, 95.63) --
	(555.37, 95.63) --
	(554.29, 95.63) --
	(553.20, 95.63) --
	(552.12, 95.63) --
	(551.03, 95.63) --
	(549.95, 95.63) --
	(548.87, 95.63) --
	(547.78, 95.63) --
	(546.70, 95.63) --
	(545.61, 95.63) --
	(544.53, 95.63) --
	(543.45, 95.63) --
	(542.36, 95.63) --
	(541.28, 95.63) --
	(540.20, 95.63) --
	(539.11, 95.63) --
	(538.03, 95.63) --
	(536.94, 95.63) --
	(535.86, 95.63) --
	(534.78, 95.63) --
	(533.69, 95.63) --
	(532.61, 95.63) --
	(531.53, 95.63) --
	(530.44, 95.63) --
	(529.36, 95.63) --
	(528.27, 95.63) --
	(527.19, 95.63) --
	(526.11, 95.63) --
	(525.02, 95.63) --
	(523.94, 95.63) --
	(522.85, 95.63) --
	(521.77, 95.63) --
	(520.69, 95.63) --
	(519.60, 95.63) --
	(518.52, 95.63) --
	(517.44, 95.63) --
	(516.35, 95.63) --
	(515.27, 95.63) --
	(514.18, 95.63) --
	(513.10, 95.63) --
	(512.02, 95.63) --
	(510.93, 95.63) --
	(509.85, 95.63) --
	(508.76, 95.63) --
	(507.68, 95.63) --
	(506.60, 95.63) --
	(505.51, 95.63) --
	(504.43, 95.63) --
	(503.35, 95.63) --
	(502.26, 95.63) --
	(501.18, 95.63) --
	(500.09, 95.63) --
	(499.01, 95.63) --
	(497.93, 95.63) --
	(496.84, 95.63) --
	(495.76, 95.63) --
	(494.68, 95.63) --
	(493.59, 95.63) --
	(492.51, 95.63) --
	(491.42, 95.63) --
	(490.34, 95.63) --
	(489.26, 95.63) --
	(488.17, 95.63) --
	(487.09, 95.63) --
	(486.00, 95.63) --
	(484.92, 95.63) --
	(483.84, 95.63) --
	(482.75, 95.63) --
	(481.67, 95.63) --
	(480.59, 95.63) --
	(479.50, 95.63) --
	(478.42, 95.63) --
	(477.33, 95.63) --
	(476.25, 95.63) --
	(475.17, 95.63) --
	(474.08, 95.63) --
	(473.00, 95.63) --
	(471.91, 95.63) --
	(470.83, 95.63) --
	(469.75, 95.63) --
	(468.66, 95.63) --
	(467.58, 95.63) --
	(466.50, 95.63) --
	(465.41, 95.63) --
	(464.33, 95.63) --
	(463.24, 95.63) --
	(462.16, 95.63) --
	(461.08, 95.63) --
	(459.99, 95.63) --
	(458.91, 95.63) --
	(457.83, 95.63) --
	(456.74, 95.63) --
	(455.66, 95.63) --
	(454.57, 95.63) --
	(453.49, 95.63) --
	(452.41, 95.63) --
	(451.32, 95.63) --
	(450.24, 95.63) --
	(449.15, 95.63) --
	(448.07, 95.63) --
	(446.99, 95.63) --
	(445.90, 95.63) --
	(444.82, 95.63) --
	(443.74, 95.63) --
	(442.65, 95.63) --
	(441.57, 95.63) --
	(440.48, 95.63) --
	(439.40, 95.63) --
	(438.32, 95.63) --
	(437.23, 95.63) --
	(436.15, 95.63) --
	(435.07, 95.63) --
	(433.98, 95.63) --
	(432.90, 95.63) --
	(431.81, 95.63) --
	(430.73, 95.63) --
	(429.65, 95.63) --
	(428.56, 95.63) --
	(427.48, 95.63) --
	(426.39, 95.63) --
	(425.31, 95.63) --
	(424.23, 95.63) --
	(423.14, 95.63) --
	(422.06, 95.63) --
	(420.98, 95.63) --
	(419.89, 95.63) --
	(418.81, 95.63) --
	(417.72, 95.63) --
	(416.64, 95.63) --
	(415.56, 95.63) --
	(414.47, 95.63) --
	(413.39, 95.63) --
	(412.30, 95.63) --
	(411.22, 95.63) --
	(410.14, 95.63) --
	(409.05, 95.63) --
	(407.97, 95.63) --
	(406.89, 95.63) --
	(405.80, 95.63) --
	(404.72, 95.63) --
	(403.63, 95.63) --
	(402.55, 95.63) --
	(401.47, 95.63) --
	(400.38, 95.63) --
	(399.30, 95.63) --
	(398.22, 95.63) --
	(397.13, 95.63) --
	(396.05, 95.63) --
	(394.96, 95.63) --
	(393.88, 95.63) --
	(392.80, 95.63) --
	(391.71, 95.63) --
	(390.63, 95.63) --
	(389.54, 95.63) --
	(388.46, 95.63) --
	(387.38, 95.63) --
	(386.29, 95.63) --
	(385.21, 95.63) --
	(384.13, 95.63) --
	(383.04, 95.63) --
	(381.96, 95.63) --
	(380.87, 95.63) --
	(379.79, 95.63) --
	(378.71, 95.63) --
	(377.62, 95.63) --
	(376.54, 95.63) --
	(375.45, 95.63) --
	(374.37, 95.63) --
	(373.29, 95.63) --
	(372.20, 95.63) --
	(371.12, 95.63) --
	(370.04, 95.63) --
	(368.95, 95.63) --
	(367.87, 95.63) --
	(366.78, 95.63) --
	(365.70, 95.63) --
	(364.62, 95.63) --
	(363.53, 95.63) --
	(362.45, 95.63) --
	(361.37, 95.63) --
	(360.28, 95.63) --
	(359.20, 95.63) --
	(358.11, 95.63) --
	(357.03, 95.63) --
	(355.95, 95.63) --
	(354.86, 95.63) --
	(353.78, 95.63) --
	(352.69, 95.63) --
	(351.61, 95.63) --
	(350.53, 95.63) --
	(349.44, 95.63) --
	(348.36, 95.63) --
	(347.28, 95.63) --
	(346.19, 95.63) --
	(345.11, 95.63) --
	(344.02, 95.63) --
	(342.94, 95.63) --
	(341.86, 95.63) --
	(340.77, 95.63) --
	(339.69, 95.63) --
	(338.61, 95.63) --
	(337.52, 95.63) --
	(336.44, 95.63) --
	(335.35, 95.63) --
	(334.27, 95.63) --
	(333.19, 95.63) --
	(332.10, 95.63) --
	(331.02, 95.63) --
	(329.93, 95.63) --
	(328.85, 95.63) --
	(327.77, 95.63) --
	(326.68, 95.63) --
	(325.60, 95.63) --
	(324.52, 95.63) --
	(323.43, 95.63) --
	(322.35, 95.63) --
	(321.26, 95.63) --
	(320.18, 95.63) --
	(319.10, 95.63) --
	(318.01, 95.63) --
	(316.93, 95.63) --
	(315.84, 95.63) --
	(314.76, 95.63) --
	(313.68, 95.63) --
	(312.59, 95.63) --
	(311.51, 95.63) --
	(310.43, 95.63) --
	(309.34, 95.63) --
	(308.26, 95.63) --
	(307.17, 95.63) --
	(306.09, 95.63) --
	(305.01, 95.63) --
	(303.92, 95.63) --
	(302.84, 95.63) --
	(301.76, 95.63) --
	(300.67, 95.63) --
	(299.59, 95.63) --
	(298.50, 95.63) --
	(297.42, 95.63) --
	(296.34, 95.63) --
	(295.25, 95.63) --
	(294.17, 95.63) --
	(293.08, 95.63) --
	(292.00, 95.63) --
	(290.92, 95.63) --
	(289.83, 95.63) --
	(288.75, 95.63) --
	(287.67, 95.63) --
	(286.58, 95.63) --
	(285.50, 95.63) --
	(284.41, 95.63) --
	(283.33, 95.63) --
	(282.25, 95.63) --
	(281.16, 95.63) --
	(280.08, 95.63) --
	(278.99, 95.63) --
	(277.91, 95.63) --
	(276.83, 95.63) --
	(275.74, 95.63) --
	(274.66, 95.63) --
	(273.58, 95.63) --
	(272.49, 95.63) --
	(271.41, 95.63) --
	(270.32, 95.63) --
	(269.24, 95.63) --
	(268.16, 95.63) --
	(267.07, 95.63) --
	(265.99, 95.63) --
	(264.91, 95.63) --
	(263.82, 95.63) --
	(262.74, 95.63) --
	(261.65, 95.63) --
	(260.57, 95.63) --
	(259.49, 95.63) --
	(258.40, 95.63) --
	(257.32, 95.63) --
	(256.23, 95.63) --
	(255.15, 95.63) --
	(254.07, 95.63) --
	(252.98, 95.63) --
	(251.90, 95.63) --
	(250.82, 95.63) --
	(249.73, 95.63) --
	(248.65, 95.63) --
	(247.56, 95.63) --
	(246.48, 95.63) --
	(245.40, 95.63) --
	(244.31, 95.63) --
	(243.23, 95.63) --
	(242.15, 95.63) --
	(241.06, 95.63) --
	(239.98, 95.63) --
	(238.89, 95.63) --
	(237.81, 95.63) --
	(236.73, 95.63) --
	(235.64, 95.63) --
	(234.56, 95.63) --
	(233.47, 95.63) --
	(232.39, 95.63) --
	(231.31, 95.63) --
	(230.22, 95.63) --
	(229.14, 95.63) --
	(228.06, 95.63) --
	(226.97, 95.63) --
	(225.89, 95.63) --
	(224.80, 95.63) --
	(223.72, 95.63) --
	(222.64, 95.63) --
	(221.55, 95.63) --
	(220.47, 95.63) --
	(219.38, 95.63) --
	(218.30, 95.63) --
	(217.22, 95.63) --
	(216.13, 95.63) --
	(215.05, 95.63) --
	(213.97, 95.63) --
	(212.88, 95.63) --
	(211.80, 95.63) --
	(210.71, 95.63) --
	(209.63, 95.63) --
	(208.55, 95.63) --
	(207.46, 95.63) --
	(206.38, 95.63) --
	(205.30, 95.63) --
	(204.21, 95.63) --
	(203.13, 95.63) --
	(202.04, 95.63) --
	(200.96, 95.63) --
	(199.88, 95.63) --
	(198.79, 95.63) --
	(197.71, 95.63) --
	(196.62, 95.63) --
	(195.54, 95.63) --
	(194.46, 95.63) --
	(193.37, 95.63) --
	(192.29, 95.63) --
	(191.21, 95.63) --
	(190.12, 95.63) --
	(189.04, 95.63) --
	(187.95, 95.63) --
	(186.87, 95.63) --
	(185.79, 95.63) --
	(184.70, 95.63) --
	(183.62, 95.63) --
	(182.53, 95.63) --
	(181.45, 95.63) --
	(180.37, 95.63) --
	(179.28, 95.63) --
	(178.20, 95.63) --
	(177.12, 95.63) --
	(176.03, 95.63) --
	(174.95, 95.63) --
	(173.86, 95.63) --
	(172.78, 95.63) --
	(171.70, 95.63) --
	(170.61, 95.63) --
	(169.53, 95.63) --
	(168.45, 95.63) --
	(167.36, 95.63) --
	(166.28, 95.63) --
	(165.19, 95.63) --
	(164.11, 95.63) --
	(163.03, 95.63) --
	(161.94, 95.63) --
	(160.86, 95.63) --
	(159.77, 95.63) --
	(158.69, 95.63) --
	(157.61, 95.63) --
	(156.52, 95.63) --
	(155.44, 95.63) --
	(154.36, 95.63) --
	(153.27, 95.63) --
	(152.19, 95.63) --
	(151.10, 95.63) --
	(150.02, 95.63) --
	(148.94, 95.63) --
	(147.85, 95.63) --
	(146.77, 95.63) --
	(145.69, 95.63) --
	(144.60, 95.63) --
	(143.52, 95.63) --
	(142.43, 95.63) --
	(141.35, 95.63) --
	(140.27, 95.63) --
	(139.18, 95.63) --
	(138.10, 95.63) --
	(137.01, 95.63) --
	(135.93, 95.63) --
	(134.85, 95.63) --
	(133.76, 95.63) --
	(132.68, 95.63) --
	(131.60, 95.63) --
	(130.51, 95.63) --
	(129.43, 95.63) --
	(128.34, 95.63) --
	(127.26, 95.63) --
	(126.18, 95.63) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.18, 95.63) --
	(127.26, 95.63) --
	(128.34, 95.63) --
	(129.43, 95.63) --
	(130.51, 95.63) --
	(131.60, 95.63) --
	(132.68, 95.63) --
	(133.76, 95.63) --
	(134.85, 95.63) --
	(135.93, 95.63) --
	(137.01, 95.63) --
	(138.10, 95.63) --
	(139.18, 95.63) --
	(140.27, 95.63) --
	(141.35, 95.63) --
	(142.43, 95.63) --
	(143.52, 95.63) --
	(144.60, 95.63) --
	(145.69, 95.63) --
	(146.77, 95.63) --
	(147.85, 95.63) --
	(148.94, 95.63) --
	(150.02, 95.63) --
	(151.10, 95.63) --
	(152.19, 95.63) --
	(153.27, 95.63) --
	(154.36, 95.63) --
	(155.44, 95.63) --
	(156.52, 95.63) --
	(157.61, 95.63) --
	(158.69, 95.63) --
	(159.77, 95.63) --
	(160.86, 95.63) --
	(161.94, 95.63) --
	(163.03, 95.63) --
	(164.11, 95.63) --
	(165.19, 95.63) --
	(166.28, 95.63) --
	(167.36, 95.63) --
	(168.45, 95.63) --
	(169.53, 95.63) --
	(170.61, 95.63) --
	(171.70, 95.63) --
	(172.78, 95.63) --
	(173.86, 95.63) --
	(174.95, 95.63) --
	(176.03, 95.63) --
	(177.12, 95.63) --
	(178.20, 95.63) --
	(179.28, 95.63) --
	(180.37, 95.63) --
	(181.45, 95.63) --
	(182.53, 95.63) --
	(183.62, 95.63) --
	(184.70, 95.63) --
	(185.79, 95.63) --
	(186.87, 95.63) --
	(187.95, 95.63) --
	(189.04, 95.63) --
	(190.12, 95.63) --
	(191.21, 95.63) --
	(192.29, 95.63) --
	(193.37, 95.63) --
	(194.46, 95.63) --
	(195.54, 95.63) --
	(196.62, 95.63) --
	(197.71, 95.63) --
	(198.79, 95.63) --
	(199.88, 95.63) --
	(200.96, 95.63) --
	(202.04, 95.63) --
	(203.13, 95.63) --
	(204.21, 95.63) --
	(205.30, 95.63) --
	(206.38, 95.63) --
	(207.46, 95.63) --
	(208.55, 95.63) --
	(209.63, 95.63) --
	(210.71, 95.63) --
	(211.80, 95.63) --
	(212.88, 95.63) --
	(213.97, 95.63) --
	(215.05, 95.63) --
	(216.13, 95.63) --
	(217.22, 95.63) --
	(218.30, 95.63) --
	(219.38, 95.63) --
	(220.47, 95.63) --
	(221.55, 95.63) --
	(222.64, 95.63) --
	(223.72, 95.63) --
	(224.80, 95.63) --
	(225.89, 95.63) --
	(226.97, 95.63) --
	(228.06, 95.63) --
	(229.14, 95.63) --
	(230.22, 95.63) --
	(231.31, 95.63) --
	(232.39, 95.63) --
	(233.47, 95.63) --
	(234.56, 95.63) --
	(235.64, 95.63) --
	(236.73, 95.63) --
	(237.81, 95.63) --
	(238.89, 95.63) --
	(239.98, 95.63) --
	(241.06, 95.63) --
	(242.15, 95.63) --
	(243.23, 95.63) --
	(244.31, 95.63) --
	(245.40, 95.63) --
	(246.48, 95.63) --
	(247.56, 95.63) --
	(248.65, 95.63) --
	(249.73, 95.63) --
	(250.82, 95.63) --
	(251.90, 95.63) --
	(252.98, 95.63) --
	(254.07, 95.63) --
	(255.15, 95.63) --
	(256.23, 95.63) --
	(257.32, 95.63) --
	(258.40, 95.63) --
	(259.49, 95.63) --
	(260.57, 95.63) --
	(261.65, 95.63) --
	(262.74, 95.63) --
	(263.82, 95.63) --
	(264.91, 95.63) --
	(265.99, 95.63) --
	(267.07, 95.63) --
	(268.16, 95.63) --
	(269.24, 95.63) --
	(270.32, 95.63) --
	(271.41, 95.63) --
	(272.49, 95.63) --
	(273.58, 95.63) --
	(274.66, 95.63) --
	(275.74, 95.63) --
	(276.83, 95.63) --
	(277.91, 95.63) --
	(278.99, 95.63) --
	(280.08, 95.63) --
	(281.16, 95.63) --
	(282.25, 95.63) --
	(283.33, 95.63) --
	(284.41, 95.63) --
	(285.50, 95.63) --
	(286.58, 95.63) --
	(287.67, 95.63) --
	(288.75, 95.63) --
	(289.83, 95.63) --
	(290.92, 95.63) --
	(292.00, 95.63) --
	(293.08, 95.63) --
	(294.17, 95.63) --
	(295.25, 95.63) --
	(296.34, 95.63) --
	(297.42, 95.63) --
	(298.50, 95.63) --
	(299.59, 95.63) --
	(300.67, 95.63) --
	(301.76, 95.63) --
	(302.84, 95.63) --
	(303.92, 95.63) --
	(305.01, 95.63) --
	(306.09, 95.63) --
	(307.17, 95.63) --
	(308.26, 95.63) --
	(309.34, 95.63) --
	(310.43, 95.63) --
	(311.51, 95.63) --
	(312.59, 95.63) --
	(313.68, 95.63) --
	(314.76, 95.63) --
	(315.84, 95.63) --
	(316.93, 95.63) --
	(318.01, 95.63) --
	(319.10, 95.63) --
	(320.18, 95.63) --
	(321.26, 95.63) --
	(322.35, 95.63) --
	(323.43, 95.63) --
	(324.52, 95.63) --
	(325.60, 95.63) --
	(326.68, 95.63) --
	(327.77, 95.63) --
	(328.85, 95.63) --
	(329.93, 95.63) --
	(331.02, 95.63) --
	(332.10, 95.63) --
	(333.19, 95.63) --
	(334.27, 95.63) --
	(335.35, 95.63) --
	(336.44, 95.63) --
	(337.52, 95.63) --
	(338.61, 95.63) --
	(339.69, 95.64) --
	(340.77, 95.64) --
	(341.86, 95.65) --
	(342.94, 95.66) --
	(344.02, 95.67) --
	(345.11, 95.69) --
	(346.19, 95.71) --
	(347.28, 95.73) --
	(348.36, 95.76) --
	(349.44, 95.78) --
	(350.53, 95.81) --
	(351.61, 95.84) --
	(352.69, 95.87) --
	(353.78, 95.90) --
	(354.86, 95.92) --
	(355.95, 95.95) --
	(357.03, 95.96) --
	(358.11, 95.98) --
	(359.20, 95.99) --
	(360.28, 96.00) --
	(361.37, 96.01) --
	(362.45, 96.03) --
	(363.53, 96.05) --
	(364.62, 96.08) --
	(365.70, 96.11) --
	(366.78, 96.16) --
	(367.87, 96.22) --
	(368.95, 96.28) --
	(370.04, 96.36) --
	(371.12, 96.44) --
	(372.20, 96.52) --
	(373.29, 96.60) --
	(374.37, 96.67) --
	(375.45, 96.74) --
	(376.54, 96.80) --
	(377.62, 96.84) --
	(378.71, 96.87) --
	(379.79, 96.88) --
	(380.87, 96.89) --
	(381.96, 96.89) --
	(383.04, 96.89) --
	(384.13, 96.90) --
	(385.21, 96.92) --
	(386.29, 96.95) --
	(387.38, 97.00) --
	(388.46, 97.06) --
	(389.54, 97.15) --
	(390.63, 97.26) --
	(391.71, 97.39) --
	(392.80, 97.54) --
	(393.88, 97.71) --
	(394.96, 97.88) --
	(396.05, 98.06) --
	(397.13, 98.24) --
	(398.22, 98.41) --
	(399.30, 98.57) --
	(400.38, 98.71) --
	(401.47, 98.83) --
	(402.55, 98.93) --
	(403.63, 99.01) --
	(404.72, 99.08) --
	(405.80, 99.15) --
	(406.89, 99.22) --
	(407.97, 99.31) --
	(409.05, 99.43) --
	(410.14, 99.58) --
	(411.22, 99.77) --
	(412.30, 99.99) --
	(413.39,100.25) --
	(414.47,100.55) --
	(415.56,100.86) --
	(416.64,101.19) --
	(417.72,101.52) --
	(418.81,101.84) --
	(419.89,102.15) --
	(420.98,102.45) --
	(422.06,102.75) --
	(423.14,103.04) --
	(424.23,103.35) --
	(425.31,103.68) --
	(426.39,104.06) --
	(427.48,104.48) --
	(428.56,104.96) --
	(429.65,105.52) --
	(430.73,106.15) --
	(431.81,106.86) --
	(432.90,107.62) --
	(433.98,108.43) --
	(435.07,109.27) --
	(436.15,110.13) --
	(437.23,110.99) --
	(438.32,111.84) --
	(439.40,112.66) --
	(440.48,113.45) --
	(441.57,114.21) --
	(442.65,114.93) --
	(443.74,115.63) --
	(444.82,116.31) --
	(445.90,116.98) --
	(446.99,117.66) --
	(448.07,118.34) --
	(449.15,119.06) --
	(450.24,119.80) --
	(451.32,120.60) --
	(452.41,121.46) --
	(453.49,122.38) --
	(454.57,123.39) --
	(455.66,124.48) --
	(456.74,125.66) --
	(457.83,126.94) --
	(458.91,128.30) --
	(459.99,129.75) --
	(461.08,131.27) --
	(462.16,132.86) --
	(463.24,134.51) --
	(464.33,136.22) --
	(465.41,137.98) --
	(466.50,139.79) --
	(467.58,141.65) --
	(468.66,143.55) --
	(469.75,145.50) --
	(470.83,147.50) --
	(471.91,149.52) --
	(473.00,151.55) --
	(474.08,153.59) --
	(475.17,155.61) --
	(476.25,157.60) --
	(477.33,159.56) --
	(478.42,161.47) --
	(479.50,163.35) --
	(480.59,165.22) --
	(481.67,167.09) --
	(482.75,169.03) --
	(483.84,171.06) --
	(484.92,173.23) --
	(486.00,175.57) --
	(487.09,178.10) --
	(488.17,180.82) --
	(489.26,183.73) --
	(490.34,186.79) --
	(491.42,190.00) --
	(492.51,193.29) --
	(493.59,196.65) --
	(494.68,200.02) --
	(495.76,203.39) --
	(496.84,206.74) --
	(497.93,210.04) --
	(499.01,213.31) --
	(500.09,216.55) --
	(501.18,219.75) --
	(502.26,222.93) --
	(503.35,226.06) --
	(504.43,229.16) --
	(505.51,232.20) --
	(506.60,235.16) --
	(507.68,238.05) --
	(508.76,240.83) --
	(509.85,243.50) --
	(510.93,246.06) --
	(512.02,248.52) --
	(513.10,250.91) --
	(514.18,253.25) --
	(515.27,255.57) --
	(516.35,257.91) --
	(517.44,260.29) --
	(518.52,262.73) --
	(519.60,265.26) --
	(520.69,267.89) --
	(521.77,270.61) --
	(522.85,273.42) --
	(523.94,276.29) --
	(525.02,279.20) --
	(526.11,282.12) --
	(527.19,285.01) --
	(528.27,287.85) --
	(529.36,290.60) --
	(530.44,293.26) --
	(531.53,295.79) --
	(532.61,298.20) --
	(533.69,300.49) --
	(534.78,302.65) --
	(535.86,304.70) --
	(536.94,306.64) --
	(538.03,308.49) --
	(539.11,310.27) --
	(540.20,311.99) --
	(541.28,313.66) --
	(542.36,315.30) --
	(543.45,316.94) --
	(544.53,318.59) --
	(545.61,320.27) --
	(546.70,322.01) --
	(547.78,323.79) --
	(548.87,325.61) --
	(549.95,327.43) --
	(551.03,329.18) --
	(552.12,330.80) --
	(553.20,332.21) --
	(554.29,333.33) --
	(555.37,334.08) --
	(556.45,334.41) --
	(557.54,334.28) --
	(558.62,333.68) --
	(559.70,332.62) --
	(560.79,331.14) --
	(561.87,329.30) --
	(562.96,327.16) --
	(564.04,324.82) --
	(565.12,322.37) --
	(566.21,319.86) --
	(567.29,317.33) --
	(568.37,314.83) --
	(569.46,312.37) --
	(570.54,309.94) --
	(571.63,307.53) --
	(572.71,305.11) --
	(573.79,302.65) --
	(574.88,300.09) --
	(575.96,297.39) --
	(577.05,294.51) --
	(578.13,291.43) --
	(579.21,288.10) --
	(580.30,284.54) --
	(581.38,280.74) --
	(582.46,276.73) --
	(583.55,272.53) --
	(584.63,268.18) --
	(585.72,263.72) --
	(586.80,259.21) --
	(587.88,254.68) --
	(588.97,250.18) --
	(590.05,245.75) --
	(591.14,241.40) --
	(592.22,237.16) --
	(593.30,233.04) --
	(594.39,229.05) --
	(595.47,225.20) --
	(596.55,221.47) --
	(597.64,217.87) --
	(598.72,214.36) --
	(599.81,210.93) --
	(600.89,207.54) --
	(601.97,204.15) --
	(603.06,200.72) --
	(604.14,197.21) --
	(605.22,193.63) --
	(606.31,189.97) --
	(607.39,186.25) --
	(608.48,182.50) --
	(609.56,178.78) --
	(610.64,175.12) --
	(611.73,171.58) --
	(612.81,168.20) --
	(613.90,165.00) --
	(614.98,162.00) --
	(616.06,159.21) --
	(617.15,156.58) --
	(618.23,154.09) --
	(619.31,151.70) --
	(620.40,149.38) --
	(621.48,147.10) --
	(622.57,144.84) --
	(623.65,142.59) --
	(624.73,140.34) --
	(625.82,138.10) --
	(626.90,135.88) --
	(627.99,133.67) --
	(629.07,131.50) --
	(630.15,129.37) --
	(631.24,127.30) --
	(632.32,125.27) --
	(633.40,123.30) --
	(634.49,121.38) --
	(635.57,119.52) --
	(636.66,117.72) --
	(637.74,115.98) --
	(638.82,114.30) --
	(639.91,112.69) --
	(640.99,111.17) --
	(642.07,109.74) --
	(643.16,108.42) --
	(644.24,107.21) --
	(645.33,106.11) --
	(646.41,105.12) --
	(647.49,104.25) --
	(648.58,103.49) --
	(649.66,102.82) --
	(650.75,102.24) --
	(651.83,101.73) --
	(652.91,101.28) --
	(654.00,100.87) --
	(655.08,100.49) --
	(656.16,100.14) --
	(657.25, 99.79) --
	(658.33, 99.46) --
	(659.42, 99.14) --
	(660.50, 98.82) --
	(661.58, 98.52) --
	(662.67, 98.23) --
	(663.75, 97.95) --
	(664.83, 97.70) --
	(665.92, 97.46) --
	(667.00, 97.25) --
	(668.09, 97.06) --
	(669.17, 96.90) --
	(670.25, 96.76) --
	(671.34, 96.63) --
	(672.42, 96.53) --
	(673.51, 96.43) --
	(674.59, 96.35) --
	(675.67, 96.27) --
	(676.76, 96.20) --
	(677.84, 96.14) --
	(678.92, 96.08) --
	(680.01, 96.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 84.98, 87.36) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 84.98,148.21) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 84.98,209.05) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 84.98,269.89) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 84.98,330.74) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 98.95, 53.66) {0.93};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (201.78, 53.66) {0.94};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (304.61, 53.66) {0.95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (407.44, 53.66) {0.96};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (510.27, 53.66) {0.97};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (613.10, 53.66) {0.98};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (403.09, 20.83) {Conditional Matching Rate $\theta_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 35.66,215.02) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.25] (127.70,281.40) rectangle (140.73,301.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.25] (127.70,260.20) rectangle (140.73,279.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (156.44,283.02) {Group \symbolB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (156.44,261.82) {Group \symbolBP};
\end{scope}
\end{tikzpicture}


==> img/pp_check_logit1.tex <==
% Created by tikzDevice version 0.12.6 on 2024-12-05 18:33:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);
\begin{scope}
\path[clip] (  9.00, 19.88) rectangle (652.43,355.35);
\definecolor{drawColor}{RGB}{179,205,224}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,241.91) --
	(  9.63,243.80) --
	( 10.26,245.69) --
	( 10.89,247.56) --
	( 11.52,249.43) --
	( 12.14,251.28) --
	( 12.77,253.12) --
	( 13.40,254.95) --
	( 14.03,256.77) --
	( 14.66,258.58) --
	( 15.29,260.37) --
	( 15.92,262.15) --
	( 16.55,263.93) --
	( 17.18,265.68) --
	( 17.81,267.42) --
	( 18.43,269.14) --
	( 19.06,270.85) --
	( 19.69,272.55) --
	( 20.32,274.23) --
	( 20.95,275.90) --
	( 21.58,277.54) --
	( 22.21,279.17) --
	( 22.84,280.79) --
	( 23.47,282.38) --
	( 24.10,283.97) --
	( 24.72,285.53) --
	( 25.35,287.07) --
	( 25.98,288.59) --
	( 26.61,290.09) --
	( 27.24,291.58) --
	( 27.87,293.04) --
	( 28.50,294.48) --
	( 29.13,295.91) --
	( 29.76,297.31) --
	( 30.38,298.69) --
	( 31.01,300.05) --
	( 31.64,301.39) --
	( 32.27,302.70) --
	( 32.90,303.99) --
	( 33.53,305.26) --
	( 34.16,306.51) --
	( 34.79,307.73) --
	( 35.42,308.93) --
	( 36.05,310.10) --
	( 36.67,311.26) --
	( 37.30,312.38) --
	( 37.93,313.48) --
	( 38.56,314.56) --
	( 39.19,315.60) --
	( 39.82,316.63) --
	( 40.45,317.63) --
	( 41.08,318.60) --
	( 41.71,319.55) --
	( 42.34,320.46) --
	( 42.96,321.37) --
	( 43.59,322.22) --
	( 44.22,323.07) --
	( 44.85,323.88) --
	( 45.48,324.66) --
	( 46.11,325.43) --
	( 46.74,326.15) --
	( 47.37,326.85) --
	( 48.00,327.52) --
	( 48.63,328.17) --
	( 49.25,328.79) --
	( 49.88,329.37) --
	( 50.51,329.93) --
	( 51.14,330.46) --
	( 51.77,330.96) --
	( 52.40,331.44) --
	( 53.03,331.88) --
	( 53.66,332.30) --
	( 54.29,332.68) --
	( 54.91,333.04) --
	( 55.54,333.37) --
	( 56.17,333.66) --
	( 56.80,333.94) --
	( 57.43,334.17) --
	( 58.06,334.38) --
	( 58.69,334.57) --
	( 59.32,334.71) --
	( 59.95,334.84) --
	( 60.58,334.93) --
	( 61.20,334.99) --
	( 61.83,335.03) --
	( 62.46,335.02) --
	( 63.09,335.01) --
	( 63.72,334.94) --
	( 64.35,334.86) --
	( 64.98,334.75) --
	( 65.61,334.60) --
	( 66.24,334.44) --
	( 66.87,334.23) --
	( 67.49,334.01) --
	( 68.12,333.75) --
	( 68.75,333.46) --
	( 69.38,333.15) --
	( 70.01,332.80) --
	( 70.64,332.43) --
	( 71.27,332.03) --
	( 71.90,331.60) --
	( 72.53,331.15) --
	( 73.15,330.66) --
	( 73.78,330.15) --
	( 74.41,329.61) --
	( 75.04,329.04) --
	( 75.67,328.46) --
	( 76.30,327.83) --
	( 76.93,327.19) --
	( 77.56,326.51) --
	( 78.19,325.81) --
	( 78.82,325.09) --
	( 79.44,324.33) --
	( 80.07,323.56) --
	( 80.70,322.75) --
	( 81.33,321.92) --
	( 81.96,321.08) --
	( 82.59,320.19) --
	( 83.22,319.29) --
	( 83.85,318.36) --
	( 84.48,317.41) --
	( 85.11,316.44) --
	( 85.73,315.44) --
	( 86.36,314.43) --
	( 86.99,313.38) --
	( 87.62,312.31) --
	( 88.25,311.23) --
	( 88.88,310.11) --
	( 89.51,308.99) --
	( 90.14,307.83) --
	( 90.77,306.65) --
	( 91.39,305.46) --
	( 92.02,304.24) --
	( 92.65,303.01) --
	( 93.28,301.75) --
	( 93.91,300.47) --
	( 94.54,299.18) --
	( 95.17,297.86) --
	( 95.80,296.54) --
	( 96.43,295.18) --
	( 97.06,293.82) --
	( 97.68,292.43) --
	( 98.31,291.02) --
	( 98.94,289.61) --
	( 99.57,288.17) --
	(100.20,286.72) --
	(100.83,285.25) --
	(101.46,283.76) --
	(102.09,282.27) --
	(102.72,280.75) --
	(103.35,279.22) --
	(103.97,277.68) --
	(104.60,276.12) --
	(105.23,274.56) --
	(105.86,272.97) --
	(106.49,271.38) --
	(107.12,269.77) --
	(107.75,268.15) --
	(108.38,266.52) --
	(109.01,264.88) --
	(109.63,263.23) --
	(110.26,261.56) --
	(110.89,259.89) --
	(111.52,258.21) --
	(112.15,256.52) --
	(112.78,254.82) --
	(113.41,253.10) --
	(114.04,251.39) --
	(114.67,249.66) --
	(115.30,247.93) --
	(115.92,246.19) --
	(116.55,244.44) --
	(117.18,242.68) --
	(117.81,240.92) --
	(118.44,239.16) --
	(119.07,237.39) --
	(119.70,235.61) --
	(120.33,233.83) --
	(120.96,232.04) --
	(121.59,230.25) --
	(122.21,228.46) --
	(122.84,226.66) --
	(123.47,224.86) --
	(124.10,223.06) --
	(124.73,221.25) --
	(125.36,219.45) --
	(125.99,217.64) --
	(126.62,215.83) --
	(127.25,214.02) --
	(127.88,212.20) --
	(128.50,210.39) --
	(129.13,208.58) --
	(129.76,206.77) --
	(130.39,204.96) --
	(131.02,203.15) --
	(131.65,201.34) --
	(132.28,199.53) --
	(132.91,197.72) --
	(133.54,195.92) --
	(134.16,194.11) --
	(134.79,192.31) --
	(135.42,190.52) --
	(136.05,188.72) --
	(136.68,186.93) --
	(137.31,185.15) --
	(137.94,183.36) --
	(138.57,181.59) --
	(139.20,179.81) --
	(139.83,178.04) --
	(140.45,176.28) --
	(141.08,174.52) --
	(141.71,172.77) --
	(142.34,171.02) --
	(142.97,169.28) --
	(143.60,167.55) --
	(144.23,165.82) --
	(144.86,164.10) --
	(145.49,162.38) --
	(146.12,160.67) --
	(146.74,158.97) --
	(147.37,157.28) --
	(148.00,155.59) --
	(148.63,153.91) --
	(149.26,152.25) --
	(149.89,150.58) --
	(150.52,148.93) --
	(151.15,147.29) --
	(151.78,145.65) --
	(152.40,144.03) --
	(153.03,142.41) --
	(153.66,140.80) --
	(154.29,139.21) --
	(154.92,137.62) --
	(155.55,136.04) --
	(156.18,134.47) --
	(156.81,132.91) --
	(157.44,131.37) --
	(158.07,129.83) --
	(158.69,128.31) --
	(159.32,126.79) --
	(159.95,125.28) --
	(160.58,123.79) --
	(161.21,122.30) --
	(161.84,120.84) --
	(162.47,119.37) --
	(163.10,117.93) --
	(163.73,116.49) --
	(164.36,115.06) --
	(164.98,113.65) --
	(165.61,112.25) --
	(166.24,110.86) --
	(166.87,109.48) --
	(167.50,108.11) --
	(168.13,106.76) --
	(168.76,105.41) --
	(169.39,104.08) --
	(170.02,102.77) --
	(170.64,101.46) --
	(171.27,100.17) --
	(171.90, 98.89) --
	(172.53, 97.62) --
	(173.16, 96.36) --
	(173.79, 95.12) --
	(174.42, 93.89) --
	(175.05, 92.67) --
	(175.68, 91.47) --
	(176.31, 90.27) --
	(176.93, 89.09) --
	(177.56, 87.93) --
	(178.19, 86.77) --
	(178.82, 85.63) --
	(179.45, 84.50) --
	(180.08, 83.39) --
	(180.71, 82.29) --
	(181.34, 81.19) --
	(181.97, 80.12) --
	(182.60, 79.05) --
	(183.22, 78.00) --
	(183.85, 76.96) --
	(184.48, 75.93) --
	(185.11, 74.92) --
	(185.74, 73.92) --
	(186.37, 72.93) --
	(187.00, 71.96) --
	(187.63, 70.99) --
	(188.26, 70.04) --
	(188.89, 69.10) --
	(189.51, 68.18) --
	(190.14, 67.27) --
	(190.77, 66.36) --
	(191.40, 65.48) --
	(192.03, 64.60) --
	(192.66, 63.74) --
	(193.29, 62.89) --
	(193.92, 62.05) --
	(194.55, 61.23) --
	(195.17, 60.41) --
	(195.80, 59.61) --
	(196.43, 58.82) --
	(197.06, 58.04) --
	(197.69, 57.28) --
	(198.32, 56.52) --
	(198.95, 55.78) --
	(199.58, 55.05) --
	(200.21, 54.33) --
	(200.84, 53.62) --
	(201.46, 52.92) --
	(202.09, 52.24) --
	(202.72, 51.57) --
	(203.35, 50.90) --
	(203.98, 50.26) --
	(204.61, 49.62) --
	(205.24, 48.99) --
	(205.87, 48.37) --
	(206.50, 47.76) --
	(207.13, 47.17) --
	(207.75, 46.58) --
	(208.38, 46.01) --
	(209.01, 45.45) --
	(209.64, 44.90) --
	(210.27, 44.36) --
	(210.90, 43.82) --
	(211.53, 43.30) --
	(212.16, 42.79) --
	(212.79, 42.29) --
	(213.41, 41.80) --
	(214.04, 41.32) --
	(214.67, 40.85) --
	(215.30, 40.39) --
	(215.93, 39.94) --
	(216.56, 39.50) --
	(217.19, 39.06) --
	(217.82, 38.64) --
	(218.45, 38.23) --
	(219.08, 37.83) --
	(219.70, 37.43) --
	(220.33, 37.05) --
	(220.96, 36.67) --
	(221.59, 36.31) --
	(222.22, 35.95) --
	(222.85, 35.60) --
	(223.48, 35.26) --
	(224.11, 34.93) --
	(224.74, 34.60) --
	(225.37, 34.29) --
	(225.99, 33.98) --
	(226.62, 33.68) --
	(227.25, 33.40) --
	(227.88, 33.11) --
	(228.51, 32.84) --
	(229.14, 32.58) --
	(229.77, 32.32) --
	(230.40, 32.07) --
	(231.03, 31.83) --
	(231.65, 31.59) --
	(232.28, 31.37) --
	(232.91, 31.15) --
	(233.54, 30.94) --
	(234.17, 30.73) --
	(234.80, 30.54) --
	(235.43, 30.35) --
	(236.06, 30.17) --
	(236.69, 29.99) --
	(237.32, 29.82) --
	(237.94, 29.67) --
	(238.57, 29.51) --
	(239.20, 29.36) --
	(239.83, 29.23) --
	(240.46, 29.09) --
	(241.09, 28.97) --
	(241.72, 28.85) --
	(242.35, 28.73) --
	(242.98, 28.63) --
	(243.61, 28.52) --
	(244.23, 28.43) --
	(244.86, 28.34) --
	(245.49, 28.26) --
	(246.12, 28.19) --
	(246.75, 28.12) --
	(247.38, 28.06) --
	(248.01, 28.00) --
	(248.64, 27.95) --
	(249.27, 27.90) --
	(249.89, 27.86) --
	(250.52, 27.83) --
	(251.15, 27.80) --
	(251.78, 27.78) --
	(252.41, 27.77) --
	(253.04, 27.76) --
	(253.67, 27.75) --
	(254.30, 27.76) --
	(254.93, 27.76) --
	(255.56, 27.78) --
	(256.18, 27.79) --
	(256.81, 27.82) --
	(257.44, 27.84) --
	(258.07, 27.88) --
	(258.70, 27.92) --
	(259.33, 27.96) --
	(259.96, 28.01) --
	(260.59, 28.07) --
	(261.22, 28.13) --
	(261.85, 28.20) --
	(262.47, 28.27) --
	(263.10, 28.34) --
	(263.73, 28.42) --
	(264.36, 28.51) --
	(264.99, 28.60) --
	(265.62, 28.70) --
	(266.25, 28.80) --
	(266.88, 28.91) --
	(267.51, 29.02) --
	(268.14, 29.14) --
	(268.76, 29.26) --
	(269.39, 29.39) --
	(270.02, 29.52) --
	(270.65, 29.66) --
	(271.28, 29.80) --
	(271.91, 29.94) --
	(272.54, 30.10) --
	(273.17, 30.25) --
	(273.80, 30.41) --
	(274.42, 30.58) --
	(275.05, 30.75) --
	(275.68, 30.93) --
	(276.31, 31.11) --
	(276.94, 31.30) --
	(277.57, 31.49) --
	(278.20, 31.68) --
	(278.83, 31.88) --
	(279.46, 32.09) --
	(280.09, 32.30) --
	(280.71, 32.51) --
	(281.34, 32.73) --
	(281.97, 32.96) --
	(282.60, 33.19) --
	(283.23, 33.42) --
	(283.86, 33.66) --
	(284.49, 33.91) --
	(285.12, 34.16) --
	(285.75, 34.41) --
	(286.38, 34.67) --
	(287.00, 34.94) --
	(287.63, 35.21) --
	(288.26, 35.48) --
	(288.89, 35.76) --
	(289.52, 36.05) --
	(290.15, 36.33) --
	(290.78, 36.63) --
	(291.41, 36.93) --
	(292.04, 37.23) --
	(292.66, 37.54) --
	(293.29, 37.86) --
	(293.92, 38.18) --
	(294.55, 38.50) --
	(295.18, 38.83) --
	(295.81, 39.17) --
	(296.44, 39.51) --
	(297.07, 39.85) --
	(297.70, 40.20) --
	(298.33, 40.56) --
	(298.95, 40.92) --
	(299.58, 41.29) --
	(300.21, 41.66) --
	(300.84, 42.04) --
	(301.47, 42.42) --
	(302.10, 42.81) --
	(302.73, 43.20) --
	(303.36, 43.60) --
	(303.99, 44.00) --
	(304.62, 44.41) --
	(305.24, 44.82) --
	(305.87, 45.24) --
	(306.50, 45.67) --
	(307.13, 46.10) --
	(307.76, 46.53) --
	(308.39, 46.98) --
	(309.02, 47.42) --
	(309.65, 47.87) --
	(310.28, 48.33) --
	(310.90, 48.80) --
	(311.53, 49.26) --
	(312.16, 49.74) --
	(312.79, 50.22) --
	(313.42, 50.70) --
	(314.05, 51.20) --
	(314.68, 51.69) --
	(315.31, 52.20) --
	(315.94, 52.71) --
	(316.57, 53.22) --
	(317.19, 53.74) --
	(317.82, 54.26) --
	(318.45, 54.80) --
	(319.08, 55.33) --
	(319.71, 55.87) --
	(320.34, 56.42) --
	(320.97, 56.98) --
	(321.60, 57.54) --
	(322.23, 58.11) --
	(322.86, 58.68) --
	(323.48, 59.26) --
	(324.11, 59.84) --
	(324.74, 60.43) --
	(325.37, 61.02) --
	(326.00, 61.62) --
	(326.63, 62.23) --
	(327.26, 62.85) --
	(327.89, 63.46) --
	(328.52, 64.09) --
	(329.14, 64.72) --
	(329.77, 65.36) --
	(330.40, 66.00) --
	(331.03, 66.65) --
	(331.66, 67.30) --
	(332.29, 67.96) --
	(332.92, 68.63) --
	(333.55, 69.30) --
	(334.18, 69.98) --
	(334.81, 70.67) --
	(335.43, 71.35) --
	(336.06, 72.05) --
	(336.69, 72.75) --
	(337.32, 73.46) --
	(337.95, 74.18) --
	(338.58, 74.89) --
	(339.21, 75.62) --
	(339.84, 76.35) --
	(340.47, 77.09) --
	(341.10, 77.83) --
	(341.72, 78.58) --
	(342.35, 79.34) --
	(342.98, 80.10) --
	(343.61, 80.87) --
	(344.24, 81.64) --
	(344.87, 82.42) --
	(345.50, 83.20) --
	(346.13, 83.99) --
	(346.76, 84.79) --
	(347.39, 85.59) --
	(348.01, 86.40) --
	(348.64, 87.21) --
	(349.27, 88.03) --
	(349.90, 88.85) --
	(350.53, 89.68) --
	(351.16, 90.52) --
	(351.79, 91.36) --
	(352.42, 92.21) --
	(353.05, 93.06) --
	(353.67, 93.92) --
	(354.30, 94.78) --
	(354.93, 95.65) --
	(355.56, 96.52) --
	(356.19, 97.40) --
	(356.82, 98.29) --
	(357.45, 99.18) --
	(358.08,100.07) --
	(358.71,100.97) --
	(359.34,101.88) --
	(359.96,102.79) --
	(360.59,103.71) --
	(361.22,104.63) --
	(361.85,105.55) --
	(362.48,106.49) --
	(363.11,107.42) --
	(363.74,108.36) --
	(364.37,109.31) --
	(365.00,110.26) --
	(365.63,111.21) --
	(366.25,112.17) --
	(366.88,113.14) --
	(367.51,114.11) --
	(368.14,115.08) --
	(368.77,116.06) --
	(369.40,117.04) --
	(370.03,118.03) --
	(370.66,119.02) --
	(371.29,120.01) --
	(371.91,121.01) --
	(372.54,122.01) --
	(373.17,123.02) --
	(373.80,124.03) --
	(374.43,125.05) --
	(375.06,126.07) --
	(375.69,127.09) --
	(376.32,128.11) --
	(376.95,129.14) --
	(377.58,130.17) --
	(378.20,131.21) --
	(378.83,132.25) --
	(379.46,133.29) --
	(380.09,134.34) --
	(380.72,135.39) --
	(381.35,136.44) --
	(381.98,137.49) --
	(382.61,138.55) --
	(383.24,139.61) --
	(383.87,140.68) --
	(384.49,141.74) --
	(385.12,142.81) --
	(385.75,143.88) --
	(386.38,144.95) --
	(387.01,146.03) --
	(387.64,147.10) --
	(388.27,148.18) --
	(388.90,149.26) --
	(389.53,150.34) --
	(390.15,151.43) --
	(390.78,152.51) --
	(391.41,153.60) --
	(392.04,154.69) --
	(392.67,155.78) --
	(393.30,156.87) --
	(393.93,157.96) --
	(394.56,159.06) --
	(395.19,160.15) --
	(395.82,161.25) --
	(396.44,162.34) --
	(397.07,163.44) --
	(397.70,164.53) --
	(398.33,165.63) --
	(398.96,166.73) --
	(399.59,167.82) --
	(400.22,168.92) --
	(400.85,170.02) --
	(401.48,171.11) --
	(402.11,172.21) --
	(402.73,173.30) --
	(403.36,174.40) --
	(403.99,175.49) --
	(404.62,176.59) --
	(405.25,177.68) --
	(405.88,178.77) --
	(406.51,179.86) --
	(407.14,180.95) --
	(407.77,182.03) --
	(408.40,183.12) --
	(409.02,184.20) --
	(409.65,185.28) --
	(410.28,186.36) --
	(410.91,187.44) --
	(411.54,188.52) --
	(412.17,189.59) --
	(412.80,190.66) --
	(413.43,191.73) --
	(414.06,192.79) --
	(414.68,193.86) --
	(415.31,194.91) --
	(415.94,195.97) --
	(416.57,197.02) --
	(417.20,198.07) --
	(417.83,199.12) --
	(418.46,200.16) --
	(419.09,201.20) --
	(419.72,202.23) --
	(420.35,203.26) --
	(420.97,204.29) --
	(421.60,205.31) --
	(422.23,206.33) --
	(422.86,207.34) --
	(423.49,208.35) --
	(424.12,209.35) --
	(424.75,210.35) --
	(425.38,211.34) --
	(426.01,212.33) --
	(426.64,213.31) --
	(427.26,214.29) --
	(427.89,215.26) --
	(428.52,216.22) --
	(429.15,217.18) --
	(429.78,218.13) --
	(430.41,219.08) --
	(431.04,220.02) --
	(431.67,220.95) --
	(432.30,221.88) --
	(432.92,222.80) --
	(433.55,223.71) --
	(434.18,224.62) --
	(434.81,225.52) --
	(435.44,226.41) --
	(436.07,227.29) --
	(436.70,228.17) --
	(437.33,229.04) --
	(437.96,229.90) --
	(438.59,230.75) --
	(439.21,231.60) --
	(439.84,232.43) --
	(440.47,233.26) --
	(441.10,234.08) --
	(441.73,234.89) --
	(442.36,235.70) --
	(442.99,236.49) --
	(443.62,237.27) --
	(444.25,238.05) --
	(444.88,238.82) --
	(445.50,239.57) --
	(446.13,240.32) --
	(446.76,241.06) --
	(447.39,241.79) --
	(448.02,242.50) --
	(448.65,243.21) --
	(449.28,243.91) --
	(449.91,244.60) --
	(450.54,245.28) --
	(451.16,245.95) --
	(451.79,246.60) --
	(452.42,247.25) --
	(453.05,247.89) --
	(453.68,248.51) --
	(454.31,249.12) --
	(454.94,249.73) --
	(455.57,250.32) --
	(456.20,250.90) --
	(456.83,251.47) --
	(457.45,252.02) --
	(458.08,252.57) --
	(458.71,253.11) --
	(459.34,253.63) --
	(459.97,254.14) --
	(460.60,254.64) --
	(461.23,255.13) --
	(461.86,255.60) --
	(462.49,256.06) --
	(463.12,256.51) --
	(463.74,256.95) --
	(464.37,257.37) --
	(465.00,257.78) --
	(465.63,258.18) --
	(466.26,258.57) --
	(466.89,258.94) --
	(467.52,259.31) --
	(468.15,259.65) --
	(468.78,259.99) --
	(469.40,260.31) --
	(470.03,260.62) --
	(470.66,260.92) --
	(471.29,261.20) --
	(471.92,261.47) --
	(472.55,261.72) --
	(473.18,261.96) --
	(473.81,262.19) --
	(474.44,262.40) --
	(475.07,262.60) --
	(475.69,262.79) --
	(476.32,262.96) --
	(476.95,263.13) --
	(477.58,263.27) --
	(478.21,263.40) --
	(478.84,263.52) --
	(479.47,263.62) --
	(480.10,263.71) --
	(480.73,263.78) --
	(481.36,263.84) --
	(481.98,263.89) --
	(482.61,263.92) --
	(483.24,263.94) --
	(483.87,263.94) --
	(484.50,263.93) --
	(485.13,263.91) --
	(485.76,263.87) --
	(486.39,263.82) --
	(487.02,263.74) --
	(487.65,263.67) --
	(488.27,263.57) --
	(488.90,263.45) --
	(489.53,263.33) --
	(490.16,263.19) --
	(490.79,263.04) --
	(491.42,262.86) --
	(492.05,262.68) --
	(492.68,262.48) --
	(493.31,262.27) --
	(493.93,262.05) --
	(494.56,261.80) --
	(495.19,261.55) --
	(495.82,261.28) --
	(496.45,260.99) --
	(497.08,260.70) --
	(497.71,260.38) --
	(498.34,260.05) --
	(498.97,259.71) --
	(499.60,259.35) --
	(500.22,258.99) --
	(500.85,258.60) --
	(501.48,258.20) --
	(502.11,257.79) --
	(502.74,257.36) --
	(503.37,256.92) --
	(504.00,256.46) --
	(504.63,256.00) --
	(505.26,255.51) --
	(505.89,255.01) --
	(506.51,254.51) --
	(507.14,253.98) --
	(507.77,253.44) --
	(508.40,252.89) --
	(509.03,252.33) --
	(509.66,251.75) --
	(510.29,251.16) --
	(510.92,250.55) --
	(511.55,249.93) --
	(512.17,249.30) --
	(512.80,248.66) --
	(513.43,248.00) --
	(514.06,247.33) --
	(514.69,246.64) --
	(515.32,245.95) --
	(515.95,245.24) --
	(516.58,244.52) --
	(517.21,243.79) --
	(517.84,243.04) --
	(518.46,242.28) --
	(519.09,241.51) --
	(519.72,240.72) --
	(520.35,239.93) --
	(520.98,239.12) --
	(521.61,238.30) --
	(522.24,237.47) --
	(522.87,236.63) --
	(523.50,235.78) --
	(524.13,234.91) --
	(524.75,234.03) --
	(525.38,233.15) --
	(526.01,232.25) --
	(526.64,231.34) --
	(527.27,230.42) --
	(527.90,229.49) --
	(528.53,228.55) --
	(529.16,227.59) --
	(529.79,226.63) --
	(530.41,225.66) --
	(531.04,224.68) --
	(531.67,223.69) --
	(532.30,222.68) --
	(532.93,221.67) --
	(533.56,220.65) --
	(534.19,219.62) --
	(534.82,218.58) --
	(535.45,217.53) --
	(536.08,216.48) --
	(536.70,215.41) --
	(537.33,214.34) --
	(537.96,213.25) --
	(538.59,212.16) --
	(539.22,211.06) --
	(539.85,209.95) --
	(540.48,208.84) --
	(541.11,207.72) --
	(541.74,206.59) --
	(542.37,205.45) --
	(542.99,204.30) --
	(543.62,203.15) --
	(544.25,201.99) --
	(544.88,200.83) --
	(545.51,199.66) --
	(546.14,198.48) --
	(546.77,197.29) --
	(547.40,196.10) --
	(548.03,194.90) --
	(548.66,193.70) --
	(549.28,192.49) --
	(549.91,191.28) --
	(550.54,190.06) --
	(551.17,188.84) --
	(551.80,187.61) --
	(552.43,186.38) --
	(553.06,185.14) --
	(553.69,183.90) --
	(554.32,182.65) --
	(554.94,181.40) --
	(555.57,180.15) --
	(556.20,178.89) --
	(556.83,177.63) --
	(557.46,176.36) --
	(558.09,175.09) --
	(558.72,173.82) --
	(559.35,172.55) --
	(559.98,171.27) --
	(560.61,169.99) --
	(561.23,168.71) --
	(561.86,167.43) --
	(562.49,166.14) --
	(563.12,164.85) --
	(563.75,163.56) --
	(564.38,162.27) --
	(565.01,160.98) --
	(565.64,159.69) --
	(566.27,158.39) --
	(566.90,157.10) --
	(567.52,155.80) --
	(568.15,154.51) --
	(568.78,153.21) --
	(569.41,151.91) --
	(570.04,150.62) --
	(570.67,149.32) --
	(571.30,148.02) --
	(571.93,146.73) --
	(572.56,145.43) --
	(573.18,144.14) --
	(573.81,142.85) --
	(574.44,141.55) --
	(575.07,140.26) --
	(575.70,138.97) --
	(576.33,137.68) --
	(576.96,136.40) --
	(577.59,135.11) --
	(578.22,133.83) --
	(578.85,132.55) --
	(579.47,131.27) --
	(580.10,130.00) --
	(580.73,128.73) --
	(581.36,127.46) --
	(581.99,126.19) --
	(582.62,124.93) --
	(583.25,123.67) --
	(583.88,122.41) --
	(584.51,121.16) --
	(585.14,119.91) --
	(585.76,118.66) --
	(586.39,117.42) --
	(587.02,116.18) --
	(587.65,114.94) --
	(588.28,113.71) --
	(588.91,112.49) --
	(589.54,111.27) --
	(590.17,110.05) --
	(590.80,108.84) --
	(591.42,107.63) --
	(592.05,106.43) --
	(592.68,105.23) --
	(593.31,104.04) --
	(593.94,102.86) --
	(594.57,101.68) --
	(595.20,100.50) --
	(595.83, 99.33) --
	(596.46, 98.17) --
	(597.09, 97.01) --
	(597.71, 95.86) --
	(598.34, 94.71) --
	(598.97, 93.57) --
	(599.60, 92.44) --
	(600.23, 91.31) --
	(600.86, 90.19) --
	(601.49, 89.07) --
	(602.12, 87.97) --
	(602.75, 86.87) --
	(603.38, 85.77) --
	(604.00, 84.69) --
	(604.63, 83.60) --
	(605.26, 82.53) --
	(605.89, 81.46) --
	(606.52, 80.41) --
	(607.15, 79.35) --
	(607.78, 78.31) --
	(608.41, 77.27) --
	(609.04, 76.24) --
	(609.66, 75.22) --
	(610.29, 74.20) --
	(610.92, 73.19) --
	(611.55, 72.19) --
	(612.18, 71.20) --
	(612.81, 70.22) --
	(613.44, 69.24) --
	(614.07, 68.27) --
	(614.70, 67.31) --
	(615.33, 66.35) --
	(615.95, 65.41) --
	(616.58, 64.47) --
	(617.21, 63.54) --
	(617.84, 62.62) --
	(618.47, 61.70) --
	(619.10, 60.80) --
	(619.73, 59.90) --
	(620.36, 59.01) --
	(620.99, 58.13) --
	(621.62, 57.26) --
	(622.24, 56.39) --
	(622.87, 55.53) --
	(623.50, 54.69) --
	(624.13, 53.85) --
	(624.76, 53.01) --
	(625.39, 52.19) --
	(626.02, 51.37) --
	(626.65, 50.57) --
	(627.28, 49.77) --
	(627.91, 48.97) --
	(628.53, 48.19) --
	(629.16, 47.42) --
	(629.79, 46.65) --
	(630.42, 45.89) --
	(631.05, 45.14) --
	(631.68, 44.40) --
	(632.31, 43.67) --
	(632.94, 42.94) --
	(633.57, 42.23) --
	(634.19, 41.52) --
	(634.82, 40.82) --
	(635.45, 40.12) --
	(636.08, 39.44) --
	(636.71, 38.76) --
	(637.34, 38.09) --
	(637.97, 37.43) --
	(638.60, 36.78) --
	(639.23, 36.14) --
	(639.86, 35.50) --
	(640.48, 34.87) --
	(641.11, 34.25) --
	(641.74, 33.64) --
	(642.37, 33.03) --
	(643.00, 32.43) --
	(643.63, 31.84) --
	(644.26, 31.26) --
	(644.89, 30.69) --
	(645.52, 30.12) --
	(646.15, 29.56) --
	(646.77, 29.01) --
	(647.40, 28.47) --
	(648.03, 27.93) --
	(648.66, 27.40) --
	(649.29, 26.88) --
	(649.92, 26.37) --
	(650.55, 25.86) --
	(651.18, 25.36) --
	(651.81, 24.87) --
	(652.43, 24.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,254.10) --
	(  9.63,256.23) --
	( 10.26,258.36) --
	( 10.89,260.47) --
	( 11.52,262.58) --
	( 12.14,264.67) --
	( 12.77,266.76) --
	( 13.40,268.83) --
	( 14.03,270.88) --
	( 14.66,272.92) --
	( 15.29,274.95) --
	( 15.92,276.96) --
	( 16.55,278.96) --
	( 17.18,280.94) --
	( 17.81,282.91) --
	( 18.43,284.86) --
	( 19.06,286.79) --
	( 19.69,288.71) --
	( 20.32,290.60) --
	( 20.95,292.48) --
	( 21.58,294.33) --
	( 22.21,296.17) --
	( 22.84,297.99) --
	( 23.47,299.78) --
	( 24.10,301.56) --
	( 24.72,303.31) --
	( 25.35,305.05) --
	( 25.98,306.76) --
	( 26.61,308.44) --
	( 27.24,310.11) --
	( 27.87,311.74) --
	( 28.50,313.36) --
	( 29.13,314.95) --
	( 29.76,316.51) --
	( 30.38,318.05) --
	( 31.01,319.56) --
	( 31.64,321.05) --
	( 32.27,322.51) --
	( 32.90,323.93) --
	( 33.53,325.34) --
	( 34.16,326.71) --
	( 34.79,328.06) --
	( 35.42,329.38) --
	( 36.05,330.66) --
	( 36.67,331.93) --
	( 37.30,333.15) --
	( 37.93,334.35) --
	( 38.56,335.52) --
	( 39.19,336.65) --
	( 39.82,337.77) --
	( 40.45,338.84) --
	( 41.08,339.88) --
	( 41.71,340.89) --
	( 42.34,341.87) --
	( 42.96,342.82) --
	( 43.59,343.72) --
	( 44.22,344.61) --
	( 44.85,345.45) --
	( 45.48,346.26) --
	( 46.11,347.05) --
	( 46.74,347.79) --
	( 47.37,348.50) --
	( 48.00,349.18) --
	( 48.63,349.82) --
	( 49.25,350.43) --
	( 49.88,351.00) --
	( 50.51,351.54) --
	( 51.14,352.04) --
	( 51.77,352.50) --
	( 52.40,352.95) --
	( 53.03,353.33) --
	( 53.66,353.70) --
	( 54.29,354.02) --
	( 54.91,354.31) --
	( 55.54,354.57) --
	( 56.17,354.78) --
	( 56.80,354.97) --
	( 57.43,355.12) --
	( 58.06,355.22) --
	( 58.69,355.31) --
	( 59.32,355.34) --
	( 59.95,355.35) --
	( 60.58,355.32) --
	( 61.20,355.25) --
	( 61.83,355.16) --
	( 62.46,355.01) --
	( 63.09,354.84) --
	( 63.72,354.63) --
	( 64.35,354.39) --
	( 64.98,354.12) --
	( 65.61,353.80) --
	( 66.24,353.45) --
	( 66.87,353.07) --
	( 67.49,352.65) --
	( 68.12,352.21) --
	( 68.75,351.71) --
	( 69.38,351.20) --
	( 70.01,350.64) --
	( 70.64,350.06) --
	( 71.27,349.45) --
	( 71.90,348.78) --
	( 72.53,348.11) --
	( 73.15,347.38) --
	( 73.78,346.63) --
	( 74.41,345.86) --
	( 75.04,345.04) --
	( 75.67,344.20) --
	( 76.30,343.32) --
	( 76.93,342.41) --
	( 77.56,341.48) --
	( 78.19,340.50) --
	( 78.82,339.51) --
	( 79.44,338.47) --
	( 80.07,337.42) --
	( 80.70,336.34) --
	( 81.33,335.21) --
	( 81.96,334.08) --
	( 82.59,332.90) --
	( 83.22,331.70) --
	( 83.85,330.48) --
	( 84.48,329.22) --
	( 85.11,327.95) --
	( 85.73,326.64) --
	( 86.36,325.31) --
	( 86.99,323.96) --
	( 87.62,322.57) --
	( 88.25,321.17) --
	( 88.88,319.74) --
	( 89.51,318.29) --
	( 90.14,316.82) --
	( 90.77,315.32) --
	( 91.39,313.80) --
	( 92.02,312.25) --
	( 92.65,310.69) --
	( 93.28,309.11) --
	( 93.91,307.50) --
	( 94.54,305.88) --
	( 95.17,304.23) --
	( 95.80,302.57) --
	( 96.43,300.89) --
	( 97.06,299.19) --
	( 97.68,297.48) --
	( 98.31,295.74) --
	( 98.94,293.99) --
	( 99.57,292.22) --
	(100.20,290.44) --
	(100.83,288.64) --
	(101.46,286.83) --
	(102.09,285.00) --
	(102.72,283.16) --
	(103.35,281.30) --
	(103.97,279.44) --
	(104.60,277.56) --
	(105.23,275.66) --
	(105.86,273.76) --
	(106.49,271.85) --
	(107.12,269.92) --
	(107.75,267.99) --
	(108.38,266.04) --
	(109.01,264.09) --
	(109.63,262.12) --
	(110.26,260.16) --
	(110.89,258.18) --
	(111.52,256.19) --
	(112.15,254.20) --
	(112.78,252.20) --
	(113.41,250.20) --
	(114.04,248.18) --
	(114.67,246.17) --
	(115.30,244.15) --
	(115.92,242.12) --
	(116.55,240.10) --
	(117.18,238.07) --
	(117.81,236.03) --
	(118.44,234.00) --
	(119.07,231.96) --
	(119.70,229.92) --
	(120.33,227.88) --
	(120.96,225.84) --
	(121.59,223.79) --
	(122.21,221.75) --
	(122.84,219.71) --
	(123.47,217.67) --
	(124.10,215.63) --
	(124.73,213.59) --
	(125.36,211.56) --
	(125.99,209.52) --
	(126.62,207.49) --
	(127.25,205.47) --
	(127.88,203.44) --
	(128.50,201.42) --
	(129.13,199.40) --
	(129.76,197.39) --
	(130.39,195.39) --
	(131.02,193.39) --
	(131.65,191.39) --
	(132.28,189.40) --
	(132.91,187.42) --
	(133.54,185.44) --
	(134.16,183.47) --
	(134.79,181.50) --
	(135.42,179.54) --
	(136.05,177.60) --
	(136.68,175.65) --
	(137.31,173.72) --
	(137.94,171.80) --
	(138.57,169.88) --
	(139.20,167.97) --
	(139.83,166.07) --
	(140.45,164.19) --
	(141.08,162.31) --
	(141.71,160.44) --
	(142.34,158.58) --
	(142.97,156.73) --
	(143.60,154.89) --
	(144.23,153.07) --
	(144.86,151.25) --
	(145.49,149.44) --
	(146.12,147.65) --
	(146.74,145.87) --
	(147.37,144.10) --
	(148.00,142.33) --
	(148.63,140.59) --
	(149.26,138.85) --
	(149.89,137.13) --
	(150.52,135.42) --
	(151.15,133.72) --
	(151.78,132.04) --
	(152.40,130.36) --
	(153.03,128.71) --
	(153.66,127.06) --
	(154.29,125.42) --
	(154.92,123.81) --
	(155.55,122.20) --
	(156.18,120.61) --
	(156.81,119.03) --
	(157.44,117.46) --
	(158.07,115.91) --
	(158.69,114.37) --
	(159.32,112.85) --
	(159.95,111.33) --
	(160.58,109.84) --
	(161.21,108.36) --
	(161.84,106.88) --
	(162.47,105.43) --
	(163.10,103.99) --
	(163.73,102.57) --
	(164.36,101.16) --
	(164.98, 99.75) --
	(165.61, 98.38) --
	(166.24, 97.01) --
	(166.87, 95.65) --
	(167.50, 94.31) --
	(168.13, 92.98) --
	(168.76, 91.68) --
	(169.39, 90.38) --
	(170.02, 89.10) --
	(170.64, 87.83) --
	(171.27, 86.57) --
	(171.90, 85.34) --
	(172.53, 84.11) --
	(173.16, 82.90) --
	(173.79, 81.71) --
	(174.42, 80.52) --
	(175.05, 79.36) --
	(175.68, 78.20) --
	(176.31, 77.06) --
	(176.93, 75.94) --
	(177.56, 74.82) --
	(178.19, 73.73) --
	(178.82, 72.64) --
	(179.45, 71.58) --
	(180.08, 70.52) --
	(180.71, 69.48) --
	(181.34, 68.45) --
	(181.97, 67.44) --
	(182.60, 66.44) --
	(183.22, 65.45) --
	(183.85, 64.47) --
	(184.48, 63.52) --
	(185.11, 62.57) --
	(185.74, 61.64) --
	(186.37, 60.72) --
	(187.00, 59.81) --
	(187.63, 58.92) --
	(188.26, 58.03) --
	(188.89, 57.17) --
	(189.51, 56.31) --
	(190.14, 55.47) --
	(190.77, 54.64) --
	(191.40, 53.82) --
	(192.03, 53.02) --
	(192.66, 52.23) --
	(193.29, 51.44) --
	(193.92, 50.68) --
	(194.55, 49.92) --
	(195.17, 49.18) --
	(195.80, 48.45) --
	(196.43, 47.73) --
	(197.06, 47.02) --
	(197.69, 46.33) --
	(198.32, 45.64) --
	(198.95, 44.97) --
	(199.58, 44.31) --
	(200.21, 43.66) --
	(200.84, 43.02) --
	(201.46, 42.39) --
	(202.09, 41.78) --
	(202.72, 41.17) --
	(203.35, 40.58) --
	(203.98, 39.99) --
	(204.61, 39.42) --
	(205.24, 38.86) --
	(205.87, 38.31) --
	(206.50, 37.77) --
	(207.13, 37.23) --
	(207.75, 36.72) --
	(208.38, 36.21) --
	(209.01, 35.70) --
	(209.64, 35.22) --
	(210.27, 34.73) --
	(210.90, 34.26) --
	(211.53, 33.80) --
	(212.16, 33.35) --
	(212.79, 32.91) --
	(213.41, 32.47) --
	(214.04, 32.05) --
	(214.67, 31.64) --
	(215.30, 31.24) --
	(215.93, 30.84) --
	(216.56, 30.45) --
	(217.19, 30.08) --
	(217.82, 29.71) --
	(218.45, 29.35) --
	(219.08, 29.00) --
	(219.70, 28.65) --
	(220.33, 28.32) --
	(220.96, 28.00) --
	(221.59, 27.68) --
	(222.22, 27.37) --
	(222.85, 27.07) --
	(223.48, 26.78) --
	(224.11, 26.49) --
	(224.74, 26.22) --
	(225.37, 25.95) --
	(225.99, 25.69) --
	(226.62, 25.44) --
	(227.25, 25.19) --
	(227.88, 24.95) --
	(228.51, 24.72) --
	(229.14, 24.50) --
	(229.77, 24.29) --
	(230.40, 24.08) --
	(231.03, 23.88) --
	(231.65, 23.69) --
	(232.28, 23.50) --
	(232.91, 23.33) --
	(233.54, 23.15) --
	(234.17, 22.99) --
	(234.80, 22.83) --
	(235.43, 22.68) --
	(236.06, 22.54) --
	(236.69, 22.40) --
	(237.32, 22.28) --
	(237.94, 22.15) --
	(238.57, 22.04) --
	(239.20, 21.93) --
	(239.83, 21.83) --
	(240.46, 21.73) --
	(241.09, 21.64) --
	(241.72, 21.56) --
	(242.35, 21.48) --
	(242.98, 21.41) --
	(243.61, 21.35) --
	(244.23, 21.29) --
	(244.86, 21.24) --
	(245.49, 21.19) --
	(246.12, 21.15) --
	(246.75, 21.12) --
	(247.38, 21.10) --
	(248.01, 21.08) --
	(248.64, 21.06) --
	(249.27, 21.05) --
	(249.89, 21.05) --
	(250.52, 21.06) --
	(251.15, 21.06) --
	(251.78, 21.08) --
	(252.41, 21.10) --
	(253.04, 21.13) --
	(253.67, 21.16) --
	(254.30, 21.20) --
	(254.93, 21.25) --
	(255.56, 21.30) --
	(256.18, 21.35) --
	(256.81, 21.42) --
	(257.44, 21.48) --
	(258.07, 21.56) --
	(258.70, 21.64) --
	(259.33, 21.72) --
	(259.96, 21.81) --
	(260.59, 21.91) --
	(261.22, 22.01) --
	(261.85, 22.12) --
	(262.47, 22.23) --
	(263.10, 22.35) --
	(263.73, 22.48) --
	(264.36, 22.61) --
	(264.99, 22.74) --
	(265.62, 22.88) --
	(266.25, 23.03) --
	(266.88, 23.18) --
	(267.51, 23.34) --
	(268.14, 23.50) --
	(268.76, 23.67) --
	(269.39, 23.85) --
	(270.02, 24.03) --
	(270.65, 24.21) --
	(271.28, 24.40) --
	(271.91, 24.60) --
	(272.54, 24.80) --
	(273.17, 25.01) --
	(273.80, 25.22) --
	(274.42, 25.44) --
	(275.05, 25.67) --
	(275.68, 25.89) --
	(276.31, 26.13) --
	(276.94, 26.37) --
	(277.57, 26.62) --
	(278.20, 26.87) --
	(278.83, 27.13) --
	(279.46, 27.39) --
	(280.09, 27.66) --
	(280.71, 27.93) --
	(281.34, 28.21) --
	(281.97, 28.49) --
	(282.60, 28.78) --
	(283.23, 29.08) --
	(283.86, 29.38) --
	(284.49, 29.69) --
	(285.12, 30.00) --
	(285.75, 30.32) --
	(286.38, 30.64) --
	(287.00, 30.97) --
	(287.63, 31.31) --
	(288.26, 31.65) --
	(288.89, 32.00) --
	(289.52, 32.35) --
	(290.15, 32.70) --
	(290.78, 33.07) --
	(291.41, 33.44) --
	(292.04, 33.81) --
	(292.66, 34.19) --
	(293.29, 34.58) --
	(293.92, 34.97) --
	(294.55, 35.37) --
	(295.18, 35.77) --
	(295.81, 36.18) --
	(296.44, 36.60) --
	(297.07, 37.02) --
	(297.70, 37.44) --
	(298.33, 37.88) --
	(298.95, 38.31) --
	(299.58, 38.76) --
	(300.21, 39.21) --
	(300.84, 39.66) --
	(301.47, 40.12) --
	(302.10, 40.59) --
	(302.73, 41.06) --
	(303.36, 41.54) --
	(303.99, 42.03) --
	(304.62, 42.52) --
	(305.24, 43.01) --
	(305.87, 43.52) --
	(306.50, 44.03) --
	(307.13, 44.54) --
	(307.76, 45.06) --
	(308.39, 45.59) --
	(309.02, 46.12) --
	(309.65, 46.66) --
	(310.28, 47.20) --
	(310.90, 47.75) --
	(311.53, 48.31) --
	(312.16, 48.87) --
	(312.79, 49.44) --
	(313.42, 50.01) --
	(314.05, 50.60) --
	(314.68, 51.18) --
	(315.31, 51.77) --
	(315.94, 52.37) --
	(316.57, 52.98) --
	(317.19, 53.59) --
	(317.82, 54.21) --
	(318.45, 54.83) --
	(319.08, 55.46) --
	(319.71, 56.09) --
	(320.34, 56.74) --
	(320.97, 57.39) --
	(321.60, 58.04) --
	(322.23, 58.70) --
	(322.86, 59.37) --
	(323.48, 60.04) --
	(324.11, 60.72) --
	(324.74, 61.40) --
	(325.37, 62.09) --
	(326.00, 62.79) --
	(326.63, 63.50) --
	(327.26, 64.21) --
	(327.89, 64.92) --
	(328.52, 65.64) --
	(329.14, 66.37) --
	(329.77, 67.11) --
	(330.40, 67.85) --
	(331.03, 68.59) --
	(331.66, 69.35) --
	(332.29, 70.11) --
	(332.92, 70.87) --
	(333.55, 71.64) --
	(334.18, 72.42) --
	(334.81, 73.21) --
	(335.43, 74.00) --
	(336.06, 74.80) --
	(336.69, 75.60) --
	(337.32, 76.41) --
	(337.95, 77.22) --
	(338.58, 78.04) --
	(339.21, 78.87) --
	(339.84, 79.70) --
	(340.47, 80.54) --
	(341.10, 81.39) --
	(341.72, 82.24) --
	(342.35, 83.10) --
	(342.98, 83.97) --
	(343.61, 84.84) --
	(344.24, 85.71) --
	(344.87, 86.59) --
	(345.50, 87.48) --
	(346.13, 88.38) --
	(346.76, 89.28) --
	(347.39, 90.19) --
	(348.01, 91.10) --
	(348.64, 92.02) --
	(349.27, 92.94) --
	(349.90, 93.87) --
	(350.53, 94.81) --
	(351.16, 95.75) --
	(351.79, 96.70) --
	(352.42, 97.65) --
	(353.05, 98.61) --
	(353.67, 99.58) --
	(354.30,100.55) --
	(354.93,101.52) --
	(355.56,102.51) --
	(356.19,103.49) --
	(356.82,104.49) --
	(357.45,105.49) --
	(358.08,106.49) --
	(358.71,107.50) --
	(359.34,108.52) --
	(359.96,109.54) --
	(360.59,110.56) --
	(361.22,111.60) --
	(361.85,112.63) --
	(362.48,113.68) --
	(363.11,114.72) --
	(363.74,115.78) --
	(364.37,116.83) --
	(365.00,117.90) --
	(365.63,118.96) --
	(366.25,120.04) --
	(366.88,121.11) --
	(367.51,122.20) --
	(368.14,123.28) --
	(368.77,124.38) --
	(369.40,125.47) --
	(370.03,126.57) --
	(370.66,127.68) --
	(371.29,128.79) --
	(371.91,129.90) --
	(372.54,131.02) --
	(373.17,132.15) --
	(373.80,133.27) --
	(374.43,134.40) --
	(375.06,135.54) --
	(375.69,136.68) --
	(376.32,137.82) --
	(376.95,138.97) --
	(377.58,140.12) --
	(378.20,141.28) --
	(378.83,142.43) --
	(379.46,143.60) --
	(380.09,144.76) --
	(380.72,145.93) --
	(381.35,147.10) --
	(381.98,148.28) --
	(382.61,149.45) --
	(383.24,150.63) --
	(383.87,151.82) --
	(384.49,153.00) --
	(385.12,154.19) --
	(385.75,155.38) --
	(386.38,156.58) --
	(387.01,157.77) --
	(387.64,158.97) --
	(388.27,160.17) --
	(388.90,161.37) --
	(389.53,162.58) --
	(390.15,163.78) --
	(390.78,164.99) --
	(391.41,166.20) --
	(392.04,167.41) --
	(392.67,168.62) --
	(393.30,169.84) --
	(393.93,171.05) --
	(394.56,172.27) --
	(395.19,173.48) --
	(395.82,174.70) --
	(396.44,175.92) --
	(397.07,177.13) --
	(397.70,178.35) --
	(398.33,179.57) --
	(398.96,180.79) --
	(399.59,182.00) --
	(400.22,183.22) --
	(400.85,184.44) --
	(401.48,185.65) --
	(402.11,186.87) --
	(402.73,188.08) --
	(403.36,189.30) --
	(403.99,190.51) --
	(404.62,191.72) --
	(405.25,192.93) --
	(405.88,194.13) --
	(406.51,195.34) --
	(407.14,196.54) --
	(407.77,197.74) --
	(408.40,198.94) --
	(409.02,200.14) --
	(409.65,201.33) --
	(410.28,202.53) --
	(410.91,203.71) --
	(411.54,204.90) --
	(412.17,206.08) --
	(412.80,207.26) --
	(413.43,208.43) --
	(414.06,209.60) --
	(414.68,210.77) --
	(415.31,211.93) --
	(415.94,213.09) --
	(416.57,214.24) --
	(417.20,215.39) --
	(417.83,216.53) --
	(418.46,217.67) --
	(419.09,218.81) --
	(419.72,219.93) --
	(420.35,221.06) --
	(420.97,222.17) --
	(421.60,223.28) --
	(422.23,224.39) --
	(422.86,225.49) --
	(423.49,226.58) --
	(424.12,227.66) --
	(424.75,228.74) --
	(425.38,229.81) --
	(426.01,230.87) --
	(426.64,231.93) --
	(427.26,232.97) --
	(427.89,234.02) --
	(428.52,235.05) --
	(429.15,236.07) --
	(429.78,237.09) --
	(430.41,238.09) --
	(431.04,239.09) --
	(431.67,240.08) --
	(432.30,241.06) --
	(432.92,242.03) --
	(433.55,242.99) --
	(434.18,243.94) --
	(434.81,244.88) --
	(435.44,245.82) --
	(436.07,246.74) --
	(436.70,247.65) --
	(437.33,248.55) --
	(437.96,249.44) --
	(438.59,250.32) --
	(439.21,251.18) --
	(439.84,252.04) --
	(440.47,252.88) --
	(441.10,253.72) --
	(441.73,254.54) --
	(442.36,255.35) --
	(442.99,256.14) --
	(443.62,256.93) --
	(444.25,257.70) --
	(444.88,258.46) --
	(445.50,259.20) --
	(446.13,259.94) --
	(446.76,260.66) --
	(447.39,261.37) --
	(448.02,262.06) --
	(448.65,262.74) --
	(449.28,263.41) --
	(449.91,264.06) --
	(450.54,264.70) --
	(451.16,265.32) --
	(451.79,265.93) --
	(452.42,266.53) --
	(453.05,267.11) --
	(453.68,267.67) --
	(454.31,268.23) --
	(454.94,268.76) --
	(455.57,269.28) --
	(456.20,269.79) --
	(456.83,270.28) --
	(457.45,270.76) --
	(458.08,271.21) --
	(458.71,271.66) --
	(459.34,272.08) --
	(459.97,272.49) --
	(460.60,272.89) --
	(461.23,273.27) --
	(461.86,273.63) --
	(462.49,273.98) --
	(463.12,274.31) --
	(463.74,274.63) --
	(464.37,274.92) --
	(465.00,275.20) --
	(465.63,275.46) --
	(466.26,275.71) --
	(466.89,275.94) --
	(467.52,276.15) --
	(468.15,276.35) --
	(468.78,276.53) --
	(469.40,276.69) --
	(470.03,276.84) --
	(470.66,276.96) --
	(471.29,277.07) --
	(471.92,277.16) --
	(472.55,277.24) --
	(473.18,277.30) --
	(473.81,277.34) --
	(474.44,277.36) --
	(475.07,277.36) --
	(475.69,277.35) --
	(476.32,277.32) --
	(476.95,277.27) --
	(477.58,277.21) --
	(478.21,277.12) --
	(478.84,277.02) --
	(479.47,276.91) --
	(480.10,276.77) --
	(480.73,276.62) --
	(481.36,276.44) --
	(481.98,276.25) --
	(482.61,276.05) --
	(483.24,275.82) --
	(483.87,275.59) --
	(484.50,275.32) --
	(485.13,275.05) --
	(485.76,274.75) --
	(486.39,274.44) --
	(487.02,274.12) --
	(487.65,273.76) --
	(488.27,273.40) --
	(488.90,273.02) --
	(489.53,272.62) --
	(490.16,272.21) --
	(490.79,271.78) --
	(491.42,271.33) --
	(492.05,270.86) --
	(492.68,270.38) --
	(493.31,269.88) --
	(493.93,269.36) --
	(494.56,268.83) --
	(495.19,268.28) --
	(495.82,267.72) --
	(496.45,267.14) --
	(497.08,266.54) --
	(497.71,265.93) --
	(498.34,265.30) --
	(498.97,264.65) --
	(499.60,263.99) --
	(500.22,263.31) --
	(500.85,262.62) --
	(501.48,261.91) --
	(502.11,261.19) --
	(502.74,260.45) --
	(503.37,259.69) --
	(504.00,258.93) --
	(504.63,258.15) --
	(505.26,257.35) --
	(505.89,256.54) --
	(506.51,255.71) --
	(507.14,254.87) --
	(507.77,254.02) --
	(508.40,253.15) --
	(509.03,252.27) --
	(509.66,251.37) --
	(510.29,250.46) --
	(510.92,249.54) --
	(511.55,248.60) --
	(512.17,247.66) --
	(512.80,246.69) --
	(513.43,245.72) --
	(514.06,244.74) --
	(514.69,243.74) --
	(515.32,242.73) --
	(515.95,241.71) --
	(516.58,240.68) --
	(517.21,239.63) --
	(517.84,238.57) --
	(518.46,237.51) --
	(519.09,236.43) --
	(519.72,235.34) --
	(520.35,234.24) --
	(520.98,233.13) --
	(521.61,232.01) --
	(522.24,230.88) --
	(522.87,229.74) --
	(523.50,228.59) --
	(524.13,227.44) --
	(524.75,226.27) --
	(525.38,225.09) --
	(526.01,223.91) --
	(526.64,222.71) --
	(527.27,221.51) --
	(527.90,220.30) --
	(528.53,219.08) --
	(529.16,217.86) --
	(529.79,216.62) --
	(530.41,215.38) --
	(531.04,214.13) --
	(531.67,212.88) --
	(532.30,211.62) --
	(532.93,210.35) --
	(533.56,209.07) --
	(534.19,207.79) --
	(534.82,206.51) --
	(535.45,205.21) --
	(536.08,203.92) --
	(536.70,202.61) --
	(537.33,201.30) --
	(537.96,199.99) --
	(538.59,198.67) --
	(539.22,197.35) --
	(539.85,196.03) --
	(540.48,194.69) --
	(541.11,193.36) --
	(541.74,192.02) --
	(542.37,190.68) --
	(542.99,189.34) --
	(543.62,187.99) --
	(544.25,186.64) --
	(544.88,185.29) --
	(545.51,183.93) --
	(546.14,182.57) --
	(546.77,181.21) --
	(547.40,179.85) --
	(548.03,178.49) --
	(548.66,177.12) --
	(549.28,175.75) --
	(549.91,174.39) --
	(550.54,173.02) --
	(551.17,171.65) --
	(551.80,170.28) --
	(552.43,168.91) --
	(553.06,167.54) --
	(553.69,166.17) --
	(554.32,164.80) --
	(554.94,163.43) --
	(555.57,162.06) --
	(556.20,160.70) --
	(556.83,159.33) --
	(557.46,157.96) --
	(558.09,156.60) --
	(558.72,155.24) --
	(559.35,153.87) --
	(559.98,152.51) --
	(560.61,151.16) --
	(561.23,149.80) --
	(561.86,148.45) --
	(562.49,147.10) --
	(563.12,145.75) --
	(563.75,144.40) --
	(564.38,143.06) --
	(565.01,141.72) --
	(565.64,140.38) --
	(566.27,139.05) --
	(566.90,137.72) --
	(567.52,136.40) --
	(568.15,135.07) --
	(568.78,133.75) --
	(569.41,132.44) --
	(570.04,131.13) --
	(570.67,129.82) --
	(571.30,128.52) --
	(571.93,127.23) --
	(572.56,125.93) --
	(573.18,124.65) --
	(573.81,123.37) --
	(574.44,122.09) --
	(575.07,120.82) --
	(575.70,119.55) --
	(576.33,118.29) --
	(576.96,117.03) --
	(577.59,115.78) --
	(578.22,114.54) --
	(578.85,113.30) --
	(579.47,112.06) --
	(580.10,110.84) --
	(580.73,109.62) --
	(581.36,108.40) --
	(581.99,107.20) --
	(582.62,105.99) --
	(583.25,104.80) --
	(583.88,103.61) --
	(584.51,102.43) --
	(585.14,101.25) --
	(585.76,100.08) --
	(586.39, 98.92) --
	(587.02, 97.77) --
	(587.65, 96.62) --
	(588.28, 95.48) --
	(588.91, 94.35) --
	(589.54, 93.22) --
	(590.17, 92.10) --
	(590.80, 90.99) --
	(591.42, 89.89) --
	(592.05, 88.79) --
	(592.68, 87.70) --
	(593.31, 86.62) --
	(593.94, 85.55) --
	(594.57, 84.48) --
	(595.20, 83.42) --
	(595.83, 82.37) --
	(596.46, 81.33) --
	(597.09, 80.29) --
	(597.71, 79.27) --
	(598.34, 78.25) --
	(598.97, 77.24) --
	(599.60, 76.23) --
	(600.23, 75.24) --
	(600.86, 74.25) --
	(601.49, 73.27) --
	(602.12, 72.30) --
	(602.75, 71.33) --
	(603.38, 70.38) --
	(604.00, 69.43) --
	(604.63, 68.49) --
	(605.26, 67.56) --
	(605.89, 66.64) --
	(606.52, 65.73) --
	(607.15, 64.82) --
	(607.78, 63.92) --
	(608.41, 63.03) --
	(609.04, 62.15) --
	(609.66, 61.28) --
	(610.29, 60.41) --
	(610.92, 59.55) --
	(611.55, 58.71) --
	(612.18, 57.86) --
	(612.81, 57.03) --
	(613.44, 56.21) --
	(614.07, 55.39) --
	(614.70, 54.59) --
	(615.33, 53.78) --
	(615.95, 52.99) --
	(616.58, 52.21) --
	(617.21, 51.43) --
	(617.84, 50.67) --
	(618.47, 49.90) --
	(619.10, 49.16) --
	(619.73, 48.41) --
	(620.36, 47.68) --
	(620.99, 46.95) --
	(621.62, 46.23) --
	(622.24, 45.52) --
	(622.87, 44.81) --
	(623.50, 44.12) --
	(624.13, 43.43) --
	(624.76, 42.75) --
	(625.39, 42.08) --
	(626.02, 41.41) --
	(626.65, 40.75) --
	(627.28, 40.10) --
	(627.91, 39.46) --
	(628.53, 38.83) --
	(629.16, 38.20) --
	(629.79, 37.58) --
	(630.42, 36.97) --
	(631.05, 36.36) --
	(631.68, 35.77) --
	(632.31, 35.17) --
	(632.94, 34.59) --
	(633.57, 34.02) --
	(634.19, 33.45) --
	(634.82, 32.89) --
	(635.45, 32.33) --
	(636.08, 31.79) --
	(636.71, 31.25) --
	(637.34, 30.71) --
	(637.97, 30.19) --
	(638.60, 29.67) --
	(639.23, 29.16) --
	(639.86, 28.65) --
	(640.48, 28.15) --
	(641.11, 27.66) --
	(641.74, 27.17) --
	(642.37, 26.70) --
	(643.00, 26.22) --
	(643.63, 25.76) --
	(644.26, 25.30) --
	(644.89, 24.84) --
	(645.52, 24.40) --
	(646.15, 23.95) --
	(646.77, 23.52) --
	(647.40, 23.09) --
	(648.03, 22.67) --
	(648.66, 22.25) --
	(649.29, 21.84) --
	(649.92, 21.44) --
	(650.55, 21.04) --
	(651.18, 20.65) --
	(651.81, 20.26) --
	(652.43, 19.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,260.63) --
	(  9.63,262.44) --
	( 10.26,264.24) --
	( 10.89,266.03) --
	( 11.52,267.80) --
	( 12.14,269.55) --
	( 12.77,271.30) --
	( 13.40,273.02) --
	( 14.03,274.73) --
	( 14.66,276.42) --
	( 15.29,278.09) --
	( 15.92,279.76) --
	( 16.55,281.39) --
	( 17.18,283.01) --
	( 17.81,284.62) --
	( 18.43,286.20) --
	( 19.06,287.77) --
	( 19.69,289.31) --
	( 20.32,290.83) --
	( 20.95,292.34) --
	( 21.58,293.82) --
	( 22.21,295.29) --
	( 22.84,296.72) --
	( 23.47,298.14) --
	( 24.10,299.54) --
	( 24.72,300.91) --
	( 25.35,302.27) --
	( 25.98,303.59) --
	( 26.61,304.90) --
	( 27.24,306.18) --
	( 27.87,307.43) --
	( 28.50,308.67) --
	( 29.13,309.87) --
	( 29.76,311.06) --
	( 30.38,312.21) --
	( 31.01,313.34) --
	( 31.64,314.45) --
	( 32.27,315.52) --
	( 32.90,316.58) --
	( 33.53,317.60) --
	( 34.16,318.60) --
	( 34.79,319.57) --
	( 35.42,320.51) --
	( 36.05,321.44) --
	( 36.67,322.32) --
	( 37.30,323.18) --
	( 37.93,324.01) --
	( 38.56,324.81) --
	( 39.19,325.60) --
	( 39.82,326.34) --
	( 40.45,327.06) --
	( 41.08,327.75) --
	( 41.71,328.40) --
	( 42.34,329.04) --
	( 42.96,329.63) --
	( 43.59,330.21) --
	( 44.22,330.75) --
	( 44.85,331.26) --
	( 45.48,331.75) --
	( 46.11,332.19) --
	( 46.74,332.62) --
	( 47.37,333.01) --
	( 48.00,333.37) --
	( 48.63,333.70) --
	( 49.25,334.00) --
	( 49.88,334.28) --
	( 50.51,334.51) --
	( 51.14,334.72) --
	( 51.77,334.90) --
	( 52.40,335.05) --
	( 53.03,335.18) --
	( 53.66,335.26) --
	( 54.29,335.32) --
	( 54.91,335.35) --
	( 55.54,335.34) --
	( 56.17,335.32) --
	( 56.80,335.25) --
	( 57.43,335.16) --
	( 58.06,335.03) --
	( 58.69,334.88) --
	( 59.32,334.70) --
	( 59.95,334.48) --
	( 60.58,334.25) --
	( 61.20,333.97) --
	( 61.83,333.67) --
	( 62.46,333.35) --
	( 63.09,332.98) --
	( 63.72,332.60) --
	( 64.35,332.18) --
	( 64.98,331.74) --
	( 65.61,331.27) --
	( 66.24,330.76) --
	( 66.87,330.24) --
	( 67.49,329.67) --
	( 68.12,329.09) --
	( 68.75,328.48) --
	( 69.38,327.84) --
	( 70.01,327.18) --
	( 70.64,326.48) --
	( 71.27,325.76) --
	( 71.90,325.01) --
	( 72.53,324.24) --
	( 73.15,323.45) --
	( 73.78,322.62) --
	( 74.41,321.77) --
	( 75.04,320.90) --
	( 75.67,320.00) --
	( 76.30,319.08) --
	( 76.93,318.12) --
	( 77.56,317.16) --
	( 78.19,316.16) --
	( 78.82,315.14) --
	( 79.44,314.10) --
	( 80.07,313.03) --
	( 80.70,311.95) --
	( 81.33,310.84) --
	( 81.96,309.71) --
	( 82.59,308.56) --
	( 83.22,307.39) --
	( 83.85,306.20) --
	( 84.48,304.98) --
	( 85.11,303.75) --
	( 85.73,302.49) --
	( 86.36,301.22) --
	( 86.99,299.93) --
	( 87.62,298.62) --
	( 88.25,297.29) --
	( 88.88,295.94) --
	( 89.51,294.58) --
	( 90.14,293.20) --
	( 90.77,291.80) --
	( 91.39,290.39) --
	( 92.02,288.95) --
	( 92.65,287.51) --
	( 93.28,286.05) --
	( 93.91,284.57) --
	( 94.54,283.08) --
	( 95.17,281.57) --
	( 95.80,280.05) --
	( 96.43,278.52) --
	( 97.06,276.97) --
	( 97.68,275.41) --
	( 98.31,273.84) --
	( 98.94,272.25) --
	( 99.57,270.66) --
	(100.20,269.05) --
	(100.83,267.44) --
	(101.46,265.80) --
	(102.09,264.17) --
	(102.72,262.52) --
	(103.35,260.86) --
	(103.97,259.20) --
	(104.60,257.52) --
	(105.23,255.84) --
	(105.86,254.14) --
	(106.49,252.45) --
	(107.12,250.74) --
	(107.75,249.03) --
	(108.38,247.31) --
	(109.01,245.58) --
	(109.63,243.85) --
	(110.26,242.12) --
	(110.89,240.37) --
	(111.52,238.63) --
	(112.15,236.88) --
	(112.78,235.12) --
	(113.41,233.36) --
	(114.04,231.60) --
	(114.67,229.84) --
	(115.30,228.07) --
	(115.92,226.30) --
	(116.55,224.53) --
	(117.18,222.76) --
	(117.81,220.98) --
	(118.44,219.21) --
	(119.07,217.43) --
	(119.70,215.66) --
	(120.33,213.88) --
	(120.96,212.11) --
	(121.59,210.33) --
	(122.21,208.56) --
	(122.84,206.78) --
	(123.47,205.01) --
	(124.10,203.24) --
	(124.73,201.47) --
	(125.36,199.71) --
	(125.99,197.94) --
	(126.62,196.18) --
	(127.25,194.43) --
	(127.88,192.67) --
	(128.50,190.92) --
	(129.13,189.18) --
	(129.76,187.44) --
	(130.39,185.70) --
	(131.02,183.96) --
	(131.65,182.24) --
	(132.28,180.51) --
	(132.91,178.80) --
	(133.54,177.08) --
	(134.16,175.38) --
	(134.79,173.68) --
	(135.42,171.98) --
	(136.05,170.29) --
	(136.68,168.61) --
	(137.31,166.94) --
	(137.94,165.27) --
	(138.57,163.61) --
	(139.20,161.96) --
	(139.83,160.31) --
	(140.45,158.68) --
	(141.08,157.05) --
	(141.71,155.43) --
	(142.34,153.81) --
	(142.97,152.21) --
	(143.60,150.61) --
	(144.23,149.02) --
	(144.86,147.45) --
	(145.49,145.88) --
	(146.12,144.32) --
	(146.74,142.77) --
	(147.37,141.22) --
	(148.00,139.69) --
	(148.63,138.17) --
	(149.26,136.66) --
	(149.89,135.15) --
	(150.52,133.66) --
	(151.15,132.18) --
	(151.78,130.70) --
	(152.40,129.24) --
	(153.03,127.79) --
	(153.66,126.35) --
	(154.29,124.92) --
	(154.92,123.50) --
	(155.55,122.09) --
	(156.18,120.69) --
	(156.81,119.30) --
	(157.44,117.93) --
	(158.07,116.56) --
	(158.69,115.21) --
	(159.32,113.86) --
	(159.95,112.53) --
	(160.58,111.21) --
	(161.21,109.90) --
	(161.84,108.60) --
	(162.47,107.31) --
	(163.10,106.04) --
	(163.73,104.77) --
	(164.36,103.52) --
	(164.98,102.28) --
	(165.61,101.04) --
	(166.24, 99.83) --
	(166.87, 98.62) --
	(167.50, 97.42) --
	(168.13, 96.24) --
	(168.76, 95.06) --
	(169.39, 93.91) --
	(170.02, 92.75) --
	(170.64, 91.62) --
	(171.27, 90.49) --
	(171.90, 89.37) --
	(172.53, 88.28) --
	(173.16, 87.18) --
	(173.79, 86.10) --
	(174.42, 85.03) --
	(175.05, 83.98) --
	(175.68, 82.93) --
	(176.31, 81.90) --
	(176.93, 80.88) --
	(177.56, 79.87) --
	(178.19, 78.86) --
	(178.82, 77.88) --
	(179.45, 76.90) --
	(180.08, 75.94) --
	(180.71, 74.98) --
	(181.34, 74.04) --
	(181.97, 73.11) --
	(182.60, 72.18) --
	(183.22, 71.28) --
	(183.85, 70.38) --
	(184.48, 69.49) --
	(185.11, 68.62) --
	(185.74, 67.75) --
	(186.37, 66.90) --
	(187.00, 66.05) --
	(187.63, 65.22) --
	(188.26, 64.40) --
	(188.89, 63.59) --
	(189.51, 62.79) --
	(190.14, 62.00) --
	(190.77, 61.22) --
	(191.40, 60.46) --
	(192.03, 59.70) --
	(192.66, 58.95) --
	(193.29, 58.21) --
	(193.92, 57.49) --
	(194.55, 56.77) --
	(195.17, 56.06) --
	(195.80, 55.37) --
	(196.43, 54.68) --
	(197.06, 54.01) --
	(197.69, 53.34) --
	(198.32, 52.69) --
	(198.95, 52.04) --
	(199.58, 51.40) --
	(200.21, 50.78) --
	(200.84, 50.16) --
	(201.46, 49.55) --
	(202.09, 48.96) --
	(202.72, 48.37) --
	(203.35, 47.79) --
	(203.98, 47.22) --
	(204.61, 46.66) --
	(205.24, 46.11) --
	(205.87, 45.57) --
	(206.50, 45.04) --
	(207.13, 44.51) --
	(207.75, 44.00) --
	(208.38, 43.49) --
	(209.01, 43.00) --
	(209.64, 42.51) --
	(210.27, 42.03) --
	(210.90, 41.56) --
	(211.53, 41.10) --
	(212.16, 40.64) --
	(212.79, 40.20) --
	(213.41, 39.76) --
	(214.04, 39.33) --
	(214.67, 38.91) --
	(215.30, 38.50) --
	(215.93, 38.10) --
	(216.56, 37.70) --
	(217.19, 37.32) --
	(217.82, 36.94) --
	(218.45, 36.56) --
	(219.08, 36.20) --
	(219.70, 35.84) --
	(220.33, 35.50) --
	(220.96, 35.16) --
	(221.59, 34.82) --
	(222.22, 34.50) --
	(222.85, 34.18) --
	(223.48, 33.87) --
	(224.11, 33.57) --
	(224.74, 33.27) --
	(225.37, 32.98) --
	(225.99, 32.70) --
	(226.62, 32.43) --
	(227.25, 32.16) --
	(227.88, 31.90) --
	(228.51, 31.65) --
	(229.14, 31.40) --
	(229.77, 31.17) --
	(230.40, 30.93) --
	(231.03, 30.71) --
	(231.65, 30.49) --
	(232.28, 30.28) --
	(232.91, 30.08) --
	(233.54, 29.88) --
	(234.17, 29.69) --
	(234.80, 29.50) --
	(235.43, 29.32) --
	(236.06, 29.15) --
	(236.69, 28.99) --
	(237.32, 28.83) --
	(237.94, 28.67) --
	(238.57, 28.53) --
	(239.20, 28.39) --
	(239.83, 28.26) --
	(240.46, 28.13) --
	(241.09, 28.01) --
	(241.72, 27.89) --
	(242.35, 27.78) --
	(242.98, 27.68) --
	(243.61, 27.58) --
	(244.23, 27.49) --
	(244.86, 27.41) --
	(245.49, 27.33) --
	(246.12, 27.26) --
	(246.75, 27.19) --
	(247.38, 27.13) --
	(248.01, 27.07) --
	(248.64, 27.02) --
	(249.27, 26.98) --
	(249.89, 26.94) --
	(250.52, 26.91) --
	(251.15, 26.89) --
	(251.78, 26.86) --
	(252.41, 26.85) --
	(253.04, 26.84) --
	(253.67, 26.84) --
	(254.30, 26.84) --
	(254.93, 26.84) --
	(255.56, 26.86) --
	(256.18, 26.88) --
	(256.81, 26.90) --
	(257.44, 26.93) --
	(258.07, 26.97) --
	(258.70, 27.01) --
	(259.33, 27.05) --
	(259.96, 27.10) --
	(260.59, 27.16) --
	(261.22, 27.22) --
	(261.85, 27.29) --
	(262.47, 27.37) --
	(263.10, 27.44) --
	(263.73, 27.53) --
	(264.36, 27.62) --
	(264.99, 27.71) --
	(265.62, 27.81) --
	(266.25, 27.92) --
	(266.88, 28.03) --
	(267.51, 28.15) --
	(268.14, 28.27) --
	(268.76, 28.40) --
	(269.39, 28.53) --
	(270.02, 28.67) --
	(270.65, 28.81) --
	(271.28, 28.96) --
	(271.91, 29.11) --
	(272.54, 29.27) --
	(273.17, 29.44) --
	(273.80, 29.61) --
	(274.42, 29.78) --
	(275.05, 29.96) --
	(275.68, 30.15) --
	(276.31, 30.34) --
	(276.94, 30.54) --
	(277.57, 30.74) --
	(278.20, 30.95) --
	(278.83, 31.16) --
	(279.46, 31.38) --
	(280.09, 31.60) --
	(280.71, 31.83) --
	(281.34, 32.07) --
	(281.97, 32.31) --
	(282.60, 32.55) --
	(283.23, 32.80) --
	(283.86, 33.06) --
	(284.49, 33.32) --
	(285.12, 33.59) --
	(285.75, 33.86) --
	(286.38, 34.14) --
	(287.00, 34.42) --
	(287.63, 34.71) --
	(288.26, 35.00) --
	(288.89, 35.30) --
	(289.52, 35.61) --
	(290.15, 35.92) --
	(290.78, 36.23) --
	(291.41, 36.56) --
	(292.04, 36.88) --
	(292.66, 37.21) --
	(293.29, 37.55) --
	(293.92, 37.89) --
	(294.55, 38.24) --
	(295.18, 38.60) --
	(295.81, 38.96) --
	(296.44, 39.32) --
	(297.07, 39.70) --
	(297.70, 40.07) --
	(298.33, 40.45) --
	(298.95, 40.84) --
	(299.58, 41.24) --
	(300.21, 41.64) --
	(300.84, 42.04) --
	(301.47, 42.45) --
	(302.10, 42.87) --
	(302.73, 43.29) --
	(303.36, 43.72) --
	(303.99, 44.15) --
	(304.62, 44.59) --
	(305.24, 45.03) --
	(305.87, 45.48) --
	(306.50, 45.94) --
	(307.13, 46.40) --
	(307.76, 46.87) --
	(308.39, 47.34) --
	(309.02, 47.82) --
	(309.65, 48.30) --
	(310.28, 48.79) --
	(310.90, 49.29) --
	(311.53, 49.79) --
	(312.16, 50.30) --
	(312.79, 50.81) --
	(313.42, 51.33) --
	(314.05, 51.85) --
	(314.68, 52.38) --
	(315.31, 52.92) --
	(315.94, 53.46) --
	(316.57, 54.01) --
	(317.19, 54.56) --
	(317.82, 55.12) --
	(318.45, 55.68) --
	(319.08, 56.26) --
	(319.71, 56.83) --
	(320.34, 57.41) --
	(320.97, 58.00) --
	(321.60, 58.59) --
	(322.23, 59.19) --
	(322.86, 59.80) --
	(323.48, 60.41) --
	(324.11, 61.02) --
	(324.74, 61.64) --
	(325.37, 62.27) --
	(326.00, 62.90) --
	(326.63, 63.54) --
	(327.26, 64.19) --
	(327.89, 64.84) --
	(328.52, 65.49) --
	(329.14, 66.15) --
	(329.77, 66.82) --
	(330.40, 67.49) --
	(331.03, 68.17) --
	(331.66, 68.85) --
	(332.29, 69.54) --
	(332.92, 70.24) --
	(333.55, 70.94) --
	(334.18, 71.64) --
	(334.81, 72.35) --
	(335.43, 73.07) --
	(336.06, 73.79) --
	(336.69, 74.51) --
	(337.32, 75.25) --
	(337.95, 75.98) --
	(338.58, 76.73) --
	(339.21, 77.47) --
	(339.84, 78.23) --
	(340.47, 78.99) --
	(341.10, 79.75) --
	(341.72, 80.52) --
	(342.35, 81.29) --
	(342.98, 82.07) --
	(343.61, 82.85) --
	(344.24, 83.64) --
	(344.87, 84.44) --
	(345.50, 85.24) --
	(346.13, 86.04) --
	(346.76, 86.85) --
	(347.39, 87.66) --
	(348.01, 88.48) --
	(348.64, 89.30) --
	(349.27, 90.13) --
	(349.90, 90.96) --
	(350.53, 91.80) --
	(351.16, 92.64) --
	(351.79, 93.49) --
	(352.42, 94.34) --
	(353.05, 95.19) --
	(353.67, 96.05) --
	(354.30, 96.92) --
	(354.93, 97.78) --
	(355.56, 98.66) --
	(356.19, 99.53) --
	(356.82,100.41) --
	(357.45,101.30) --
	(358.08,102.19) --
	(358.71,103.08) --
	(359.34,103.98) --
	(359.96,104.88) --
	(360.59,105.78) --
	(361.22,106.69) --
	(361.85,107.60) --
	(362.48,108.52) --
	(363.11,109.44) --
	(363.74,110.36) --
	(364.37,111.29) --
	(365.00,112.22) --
	(365.63,113.15) --
	(366.25,114.09) --
	(366.88,115.03) --
	(367.51,115.97) --
	(368.14,116.92) --
	(368.77,117.87) --
	(369.40,118.82) --
	(370.03,119.78) --
	(370.66,120.74) --
	(371.29,121.70) --
	(371.91,122.66) --
	(372.54,123.63) --
	(373.17,124.60) --
	(373.80,125.57) --
	(374.43,126.55) --
	(375.06,127.53) --
	(375.69,128.51) --
	(376.32,129.49) --
	(376.95,130.47) --
	(377.58,131.46) --
	(378.20,132.45) --
	(378.83,133.44) --
	(379.46,134.43) --
	(380.09,135.42) --
	(380.72,136.42) --
	(381.35,137.42) --
	(381.98,138.42) --
	(382.61,139.42) --
	(383.24,140.42) --
	(383.87,141.43) --
	(384.49,142.43) --
	(385.12,143.44) --
	(385.75,144.45) --
	(386.38,145.46) --
	(387.01,146.47) --
	(387.64,147.48) --
	(388.27,148.49) --
	(388.90,149.51) --
	(389.53,150.52) --
	(390.15,151.54) --
	(390.78,152.55) --
	(391.41,153.57) --
	(392.04,154.58) --
	(392.67,155.60) --
	(393.30,156.62) --
	(393.93,157.64) --
	(394.56,158.65) --
	(395.19,159.67) --
	(395.82,160.69) --
	(396.44,161.71) --
	(397.07,162.72) --
	(397.70,163.74) --
	(398.33,164.76) --
	(398.96,165.78) --
	(399.59,166.79) --
	(400.22,167.81) --
	(400.85,168.82) --
	(401.48,169.84) --
	(402.11,170.85) --
	(402.73,171.86) --
	(403.36,172.88) --
	(403.99,173.89) --
	(404.62,174.90) --
	(405.25,175.91) --
	(405.88,176.91) --
	(406.51,177.92) --
	(407.14,178.92) --
	(407.77,179.93) --
	(408.40,180.93) --
	(409.02,181.93) --
	(409.65,182.92) --
	(410.28,183.92) --
	(410.91,184.91) --
	(411.54,185.91) --
	(412.17,186.90) --
	(412.80,187.88) --
	(413.43,188.87) --
	(414.06,189.85) --
	(414.68,190.83) --
	(415.31,191.81) --
	(415.94,192.78) --
	(416.57,193.76) --
	(417.20,194.73) --
	(417.83,195.69) --
	(418.46,196.66) --
	(419.09,197.62) --
	(419.72,198.57) --
	(420.35,199.53) --
	(420.97,200.48) --
	(421.60,201.42) --
	(422.23,202.37) --
	(422.86,203.31) --
	(423.49,204.24) --
	(424.12,205.17) --
	(424.75,206.10) --
	(425.38,207.03) --
	(426.01,207.95) --
	(426.64,208.86) --
	(427.26,209.77) --
	(427.89,210.68) --
	(428.52,211.58) --
	(429.15,212.48) --
	(429.78,213.37) --
	(430.41,214.26) --
	(431.04,215.14) --
	(431.67,216.02) --
	(432.30,216.89) --
	(432.92,217.76) --
	(433.55,218.62) --
	(434.18,219.48) --
	(434.81,220.33) --
	(435.44,221.17) --
	(436.07,222.01) --
	(436.70,222.85) --
	(437.33,223.67) --
	(437.96,224.49) --
	(438.59,225.31) --
	(439.21,226.12) --
	(439.84,226.92) --
	(440.47,227.72) --
	(441.10,228.51) --
	(441.73,229.29) --
	(442.36,230.06) --
	(442.99,230.83) --
	(443.62,231.60) --
	(444.25,232.35) --
	(444.88,233.10) --
	(445.50,233.84) --
	(446.13,234.57) --
	(446.76,235.29) --
	(447.39,236.01) --
	(448.02,236.72) --
	(448.65,237.42) --
	(449.28,238.11) --
	(449.91,238.80) --
	(450.54,239.47) --
	(451.16,240.14) --
	(451.79,240.80) --
	(452.42,241.45) --
	(453.05,242.09) --
	(453.68,242.73) --
	(454.31,243.35) --
	(454.94,243.97) --
	(455.57,244.57) --
	(456.20,245.17) --
	(456.83,245.75) --
	(457.45,246.33) --
	(458.08,246.90) --
	(458.71,247.46) --
	(459.34,248.00) --
	(459.97,248.54) --
	(460.60,249.07) --
	(461.23,249.59) --
	(461.86,250.10) --
	(462.49,250.59) --
	(463.12,251.08) --
	(463.74,251.55) --
	(464.37,252.02) --
	(465.00,252.47) --
	(465.63,252.91) --
	(466.26,253.34) --
	(466.89,253.76) --
	(467.52,254.17) --
	(468.15,254.57) --
	(468.78,254.95) --
	(469.40,255.33) --
	(470.03,255.69) --
	(470.66,256.04) --
	(471.29,256.38) --
	(471.92,256.70) --
	(472.55,257.02) --
	(473.18,257.32) --
	(473.81,257.61) --
	(474.44,257.88) --
	(475.07,258.14) --
	(475.69,258.40) --
	(476.32,258.63) --
	(476.95,258.86) --
	(477.58,259.07) --
	(478.21,259.27) --
	(478.84,259.46) --
	(479.47,259.63) --
	(480.10,259.79) --
	(480.73,259.94) --
	(481.36,260.07) --
	(481.98,260.19) --
	(482.61,260.29) --
	(483.24,260.39) --
	(483.87,260.46) --
	(484.50,260.52) --
	(485.13,260.58) --
	(485.76,260.61) --
	(486.39,260.64) --
	(487.02,260.64) --
	(487.65,260.63) --
	(488.27,260.62) --
	(488.90,260.58) --
	(489.53,260.53) --
	(490.16,260.46) --
	(490.79,260.39) --
	(491.42,260.30) --
	(492.05,260.19) --
	(492.68,260.07) --
	(493.31,259.93) --
	(493.93,259.78) --
	(494.56,259.61) --
	(495.19,259.43) --
	(495.82,259.24) --
	(496.45,259.02) --
	(497.08,258.80) --
	(497.71,258.56) --
	(498.34,258.30) --
	(498.97,258.04) --
	(499.60,257.75) --
	(500.22,257.45) --
	(500.85,257.14) --
	(501.48,256.81) --
	(502.11,256.47) --
	(502.74,256.10) --
	(503.37,255.73) --
	(504.00,255.34) --
	(504.63,254.94) --
	(505.26,254.52) --
	(505.89,254.09) --
	(506.51,253.64) --
	(507.14,253.18) --
	(507.77,252.70) --
	(508.40,252.21) --
	(509.03,251.70) --
	(509.66,251.19) --
	(510.29,250.65) --
	(510.92,250.10) --
	(511.55,249.53) --
	(512.17,248.95) --
	(512.80,248.36) --
	(513.43,247.75) --
	(514.06,247.13) --
	(514.69,246.50) --
	(515.32,245.85) --
	(515.95,245.18) --
	(516.58,244.50) --
	(517.21,243.81) --
	(517.84,243.11) --
	(518.46,242.39) --
	(519.09,241.66) --
	(519.72,240.91) --
	(520.35,240.15) --
	(520.98,239.38) --
	(521.61,238.59) --
	(522.24,237.80) --
	(522.87,236.98) --
	(523.50,236.16) --
	(524.13,235.32) --
	(524.75,234.47) --
	(525.38,233.61) --
	(526.01,232.73) --
	(526.64,231.85) --
	(527.27,230.95) --
	(527.90,230.04) --
	(528.53,229.12) --
	(529.16,228.18) --
	(529.79,227.24) --
	(530.41,226.28) --
	(531.04,225.31) --
	(531.67,224.33) --
	(532.30,223.34) --
	(532.93,222.34) --
	(533.56,221.33) --
	(534.19,220.31) --
	(534.82,219.27) --
	(535.45,218.23) --
	(536.08,217.18) --
	(536.70,216.11) --
	(537.33,215.05) --
	(537.96,213.96) --
	(538.59,212.87) --
	(539.22,211.77) --
	(539.85,210.66) --
	(540.48,209.55) --
	(541.11,208.42) --
	(541.74,207.28) --
	(542.37,206.14) --
	(542.99,204.99) --
	(543.62,203.83) --
	(544.25,202.67) --
	(544.88,201.49) --
	(545.51,200.31) --
	(546.14,199.12) --
	(546.77,197.93) --
	(547.40,196.73) --
	(548.03,195.52) --
	(548.66,194.31) --
	(549.28,193.09) --
	(549.91,191.86) --
	(550.54,190.63) --
	(551.17,189.39) --
	(551.80,188.15) --
	(552.43,186.90) --
	(553.06,185.65) --
	(553.69,184.39) --
	(554.32,183.13) --
	(554.94,181.86) --
	(555.57,180.59) --
	(556.20,179.32) --
	(556.83,178.04) --
	(557.46,176.76) --
	(558.09,175.47) --
	(558.72,174.19) --
	(559.35,172.90) --
	(559.98,171.60) --
	(560.61,170.31) --
	(561.23,169.01) --
	(561.86,167.71) --
	(562.49,166.41) --
	(563.12,165.10) --
	(563.75,163.80) --
	(564.38,162.49) --
	(565.01,161.19) --
	(565.64,159.88) --
	(566.27,158.57) --
	(566.90,157.26) --
	(567.52,155.95) --
	(568.15,154.64) --
	(568.78,153.33) --
	(569.41,152.02) --
	(570.04,150.71) --
	(570.67,149.40) --
	(571.30,148.09) --
	(571.93,146.78) --
	(572.56,145.48) --
	(573.18,144.17) --
	(573.81,142.87) --
	(574.44,141.57) --
	(575.07,140.27) --
	(575.70,138.97) --
	(576.33,137.68) --
	(576.96,136.38) --
	(577.59,135.09) --
	(578.22,133.80) --
	(578.85,132.52) --
	(579.47,131.24) --
	(580.10,129.96) --
	(580.73,128.68) --
	(581.36,127.41) --
	(581.99,126.14) --
	(582.62,124.87) --
	(583.25,123.61) --
	(583.88,122.35) --
	(584.51,121.10) --
	(585.14,119.85) --
	(585.76,118.61) --
	(586.39,117.37) --
	(587.02,116.13) --
	(587.65,114.90) --
	(588.28,113.68) --
	(588.91,112.46) --
	(589.54,111.24) --
	(590.17,110.03) --
	(590.80,108.83) --
	(591.42,107.63) --
	(592.05,106.44) --
	(592.68,105.25) --
	(593.31,104.07) --
	(593.94,102.89) --
	(594.57,101.72) --
	(595.20,100.56) --
	(595.83, 99.40) --
	(596.46, 98.25) --
	(597.09, 97.11) --
	(597.71, 95.97) --
	(598.34, 94.84) --
	(598.97, 93.71) --
	(599.60, 92.59) --
	(600.23, 91.48) --
	(600.86, 90.38) --
	(601.49, 89.28) --
	(602.12, 88.19) --
	(602.75, 87.11) --
	(603.38, 86.03) --
	(604.00, 84.96) --
	(604.63, 83.91) --
	(605.26, 82.85) --
	(605.89, 81.81) --
	(606.52, 80.77) --
	(607.15, 79.74) --
	(607.78, 78.71) --
	(608.41, 77.69) --
	(609.04, 76.69) --
	(609.66, 75.69) --
	(610.29, 74.70) --
	(610.92, 73.71) --
	(611.55, 72.73) --
	(612.18, 71.77) --
	(612.81, 70.80) --
	(613.44, 69.85) --
	(614.07, 68.91) --
	(614.70, 67.97) --
	(615.33, 67.04) --
	(615.95, 66.12) --
	(616.58, 65.21) --
	(617.21, 64.30) --
	(617.84, 63.40) --
	(618.47, 62.51) --
	(619.10, 61.63) --
	(619.73, 60.76) --
	(620.36, 59.90) --
	(620.99, 59.04) --
	(621.62, 58.19) --
	(622.24, 57.35) --
	(622.87, 56.52) --
	(623.50, 55.70) --
	(624.13, 54.88) --
	(624.76, 54.07) --
	(625.39, 53.27) --
	(626.02, 52.48) --
	(626.65, 51.70) --
	(627.28, 50.92) --
	(627.91, 50.16) --
	(628.53, 49.39) --
	(629.16, 48.64) --
	(629.79, 47.90) --
	(630.42, 47.17) --
	(631.05, 46.44) --
	(631.68, 45.72) --
	(632.31, 45.01) --
	(632.94, 44.30) --
	(633.57, 43.61) --
	(634.19, 42.92) --
	(634.82, 42.24) --
	(635.45, 41.57) --
	(636.08, 40.90) --
	(636.71, 40.25) --
	(637.34, 39.60) --
	(637.97, 38.95) --
	(638.60, 38.32) --
	(639.23, 37.69) --
	(639.86, 37.08) --
	(640.48, 36.46) --
	(641.11, 35.86) --
	(641.74, 35.26) --
	(642.37, 34.67) --
	(643.00, 34.09) --
	(643.63, 33.52) --
	(644.26, 32.95) --
	(644.89, 32.39) --
	(645.52, 31.83) --
	(646.15, 31.29) --
	(646.77, 30.75) --
	(647.40, 30.22) --
	(648.03, 29.69) --
	(648.66, 29.17) --
	(649.29, 28.66) --
	(649.92, 28.16) --
	(650.55, 27.66) --
	(651.18, 27.17) --
	(651.81, 26.69) --
	(652.43, 26.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,243.84) --
	(  9.63,245.71) --
	( 10.26,247.57) --
	( 10.89,249.43) --
	( 11.52,251.27) --
	( 12.14,253.10) --
	( 12.77,254.93) --
	( 13.40,256.73) --
	( 14.03,258.53) --
	( 14.66,260.32) --
	( 15.29,262.09) --
	( 15.92,263.85) --
	( 16.55,265.59) --
	( 17.18,267.33) --
	( 17.81,269.04) --
	( 18.43,270.75) --
	( 19.06,272.44) --
	( 19.69,274.11) --
	( 20.32,275.77) --
	( 20.95,277.40) --
	( 21.58,279.03) --
	( 22.21,280.63) --
	( 22.84,282.22) --
	( 23.47,283.80) --
	( 24.10,285.35) --
	( 24.72,286.88) --
	( 25.35,288.40) --
	( 25.98,289.89) --
	( 26.61,291.37) --
	( 27.24,292.83) --
	( 27.87,294.27) --
	( 28.50,295.68) --
	( 29.13,297.08) --
	( 29.76,298.45) --
	( 30.38,299.80) --
	( 31.01,301.14) --
	( 31.64,302.44) --
	( 32.27,303.73) --
	( 32.90,304.99) --
	( 33.53,306.23) --
	( 34.16,307.45) --
	( 34.79,308.64) --
	( 35.42,309.81) --
	( 36.05,310.95) --
	( 36.67,312.07) --
	( 37.30,313.17) --
	( 37.93,314.24) --
	( 38.56,315.28) --
	( 39.19,316.30) --
	( 39.82,317.29) --
	( 40.45,318.27) --
	( 41.08,319.20) --
	( 41.71,320.12) --
	( 42.34,321.00) --
	( 42.96,321.86) --
	( 43.59,322.70) --
	( 44.22,323.50) --
	( 44.85,324.28) --
	( 45.48,325.03) --
	( 46.11,325.75) --
	( 46.74,326.45) --
	( 47.37,327.11) --
	( 48.00,327.76) --
	( 48.63,328.36) --
	( 49.25,328.95) --
	( 49.88,329.50) --
	( 50.51,330.02) --
	( 51.14,330.53) --
	( 51.77,330.98) --
	( 52.40,331.42) --
	( 53.03,331.83) --
	( 53.66,332.21) --
	( 54.29,332.56) --
	( 54.91,332.88) --
	( 55.54,333.17) --
	( 56.17,333.43) --
	( 56.80,333.66) --
	( 57.43,333.87) --
	( 58.06,334.03) --
	( 58.69,334.18) --
	( 59.32,334.29) --
	( 59.95,334.37) --
	( 60.58,334.43) --
	( 61.20,334.45) --
	( 61.83,334.45) --
	( 62.46,334.41) --
	( 63.09,334.35) --
	( 63.72,334.26) --
	( 64.35,334.13) --
	( 64.98,333.99) --
	( 65.61,333.80) --
	( 66.24,333.60) --
	( 66.87,333.36) --
	( 67.49,333.09) --
	( 68.12,332.80) --
	( 68.75,332.47) --
	( 69.38,332.12) --
	( 70.01,331.73) --
	( 70.64,331.32) --
	( 71.27,330.89) --
	( 71.90,330.42) --
	( 72.53,329.93) --
	( 73.15,329.40) --
	( 73.78,328.85) --
	( 74.41,328.28) --
	( 75.04,327.67) --
	( 75.67,327.05) --
	( 76.30,326.39) --
	( 76.93,325.70) --
	( 77.56,325.00) --
	( 78.19,324.26) --
	( 78.82,323.50) --
	( 79.44,322.71) --
	( 80.07,321.90) --
	( 80.70,321.06) --
	( 81.33,320.20) --
	( 81.96,319.32) --
	( 82.59,318.40) --
	( 83.22,317.46) --
	( 83.85,316.51) --
	( 84.48,315.52) --
	( 85.11,314.52) --
	( 85.73,313.49) --
	( 86.36,312.44) --
	( 86.99,311.36) --
	( 87.62,310.26) --
	( 88.25,309.15) --
	( 88.88,308.00) --
	( 89.51,306.85) --
	( 90.14,305.66) --
	( 90.77,304.46) --
	( 91.39,303.24) --
	( 92.02,301.99) --
	( 92.65,300.74) --
	( 93.28,299.45) --
	( 93.91,298.15) --
	( 94.54,296.84) --
	( 95.17,295.49) --
	( 95.80,294.14) --
	( 96.43,292.77) --
	( 97.06,291.38) --
	( 97.68,289.97) --
	( 98.31,288.55) --
	( 98.94,287.11) --
	( 99.57,285.65) --
	(100.20,284.18) --
	(100.83,282.70) --
	(101.46,281.20) --
	(102.09,279.69) --
	(102.72,278.15) --
	(103.35,276.61) --
	(103.97,275.06) --
	(104.60,273.49) --
	(105.23,271.91) --
	(105.86,270.31) --
	(106.49,268.71) --
	(107.12,267.09) --
	(107.75,265.46) --
	(108.38,263.83) --
	(109.01,262.17) --
	(109.63,260.52) --
	(110.26,258.85) --
	(110.89,257.17) --
	(111.52,255.48) --
	(112.15,253.79) --
	(112.78,252.09) --
	(113.41,250.37) --
	(114.04,248.65) --
	(114.67,246.93) --
	(115.30,245.20) --
	(115.92,243.46) --
	(116.55,241.71) --
	(117.18,239.96) --
	(117.81,238.21) --
	(118.44,236.44) --
	(119.07,234.68) --
	(119.70,232.91) --
	(120.33,231.14) --
	(120.96,229.36) --
	(121.59,227.58) --
	(122.21,225.79) --
	(122.84,224.01) --
	(123.47,222.22) --
	(124.10,220.43) --
	(124.73,218.63) --
	(125.36,216.84) --
	(125.99,215.05) --
	(126.62,213.25) --
	(127.25,211.46) --
	(127.88,209.66) --
	(128.50,207.86) --
	(129.13,206.07) --
	(129.76,204.27) --
	(130.39,202.48) --
	(131.02,200.69) --
	(131.65,198.90) --
	(132.28,197.11) --
	(132.91,195.33) --
	(133.54,193.54) --
	(134.16,191.76) --
	(134.79,189.99) --
	(135.42,188.21) --
	(136.05,186.44) --
	(136.68,184.67) --
	(137.31,182.91) --
	(137.94,181.15) --
	(138.57,179.40) --
	(139.20,177.65) --
	(139.83,175.91) --
	(140.45,174.17) --
	(141.08,172.44) --
	(141.71,170.71) --
	(142.34,168.99) --
	(142.97,167.28) --
	(143.60,165.57) --
	(144.23,163.86) --
	(144.86,162.17) --
	(145.49,160.48) --
	(146.12,158.80) --
	(146.74,157.13) --
	(147.37,155.46) --
	(148.00,153.80) --
	(148.63,152.15) --
	(149.26,150.51) --
	(149.89,148.88) --
	(150.52,147.25) --
	(151.15,145.64) --
	(151.78,144.03) --
	(152.40,142.43) --
	(153.03,140.84) --
	(153.66,139.26) --
	(154.29,137.69) --
	(154.92,136.13) --
	(155.55,134.58) --
	(156.18,133.03) --
	(156.81,131.51) --
	(157.44,129.98) --
	(158.07,128.47) --
	(158.69,126.97) --
	(159.32,125.48) --
	(159.95,124.00) --
	(160.58,122.53) --
	(161.21,121.07) --
	(161.84,119.62) --
	(162.47,118.18) --
	(163.10,116.76) --
	(163.73,115.34) --
	(164.36,113.94) --
	(164.98,112.54) --
	(165.61,111.16) --
	(166.24,109.79) --
	(166.87,108.43) --
	(167.50,107.08) --
	(168.13,105.75) --
	(168.76,104.42) --
	(169.39,103.11) --
	(170.02,101.81) --
	(170.64,100.52) --
	(171.27, 99.24) --
	(171.90, 97.97) --
	(172.53, 96.72) --
	(173.16, 95.48) --
	(173.79, 94.25) --
	(174.42, 93.03) --
	(175.05, 91.82) --
	(175.68, 90.63) --
	(176.31, 89.45) --
	(176.93, 88.28) --
	(177.56, 87.12) --
	(178.19, 85.98) --
	(178.82, 84.84) --
	(179.45, 83.72) --
	(180.08, 82.61) --
	(180.71, 81.51) --
	(181.34, 80.43) --
	(181.97, 79.36) --
	(182.60, 78.29) --
	(183.22, 77.25) --
	(183.85, 76.21) --
	(184.48, 75.18) --
	(185.11, 74.17) --
	(185.74, 73.17) --
	(186.37, 72.18) --
	(187.00, 71.20) --
	(187.63, 70.24) --
	(188.26, 69.29) --
	(188.89, 68.35) --
	(189.51, 67.42) --
	(190.14, 66.50) --
	(190.77, 65.60) --
	(191.40, 64.71) --
	(192.03, 63.82) --
	(192.66, 62.96) --
	(193.29, 62.10) --
	(193.92, 61.25) --
	(194.55, 60.42) --
	(195.17, 59.60) --
	(195.80, 58.79) --
	(196.43, 57.98) --
	(197.06, 57.20) --
	(197.69, 56.42) --
	(198.32, 55.66) --
	(198.95, 54.90) --
	(199.58, 54.16) --
	(200.21, 53.43) --
	(200.84, 52.71) --
	(201.46, 52.00) --
	(202.09, 51.30) --
	(202.72, 50.61) --
	(203.35, 49.94) --
	(203.98, 49.27) --
	(204.61, 48.62) --
	(205.24, 47.98) --
	(205.87, 47.35) --
	(206.50, 46.73) --
	(207.13, 46.11) --
	(207.75, 45.51) --
	(208.38, 44.92) --
	(209.01, 44.34) --
	(209.64, 43.78) --
	(210.27, 43.21) --
	(210.90, 42.67) --
	(211.53, 42.13) --
	(212.16, 41.60) --
	(212.79, 41.09) --
	(213.41, 40.57) --
	(214.04, 40.08) --
	(214.67, 39.59) --
	(215.30, 39.11) --
	(215.93, 38.64) --
	(216.56, 38.18) --
	(217.19, 37.74) --
	(217.82, 37.29) --
	(218.45, 36.87) --
	(219.08, 36.45) --
	(219.70, 36.03) --
	(220.33, 35.63) --
	(220.96, 35.24) --
	(221.59, 34.86) --
	(222.22, 34.48) --
	(222.85, 34.11) --
	(223.48, 33.76) --
	(224.11, 33.41) --
	(224.74, 33.07) --
	(225.37, 32.74) --
	(225.99, 32.42) --
	(226.62, 32.11) --
	(227.25, 31.80) --
	(227.88, 31.50) --
	(228.51, 31.22) --
	(229.14, 30.94) --
	(229.77, 30.67) --
	(230.40, 30.40) --
	(231.03, 30.15) --
	(231.65, 29.90) --
	(232.28, 29.66) --
	(232.91, 29.43) --
	(233.54, 29.21) --
	(234.17, 28.99) --
	(234.80, 28.78) --
	(235.43, 28.58) --
	(236.06, 28.39) --
	(236.69, 28.21) --
	(237.32, 28.03) --
	(237.94, 27.86) --
	(238.57, 27.70) --
	(239.20, 27.54) --
	(239.83, 27.39) --
	(240.46, 27.25) --
	(241.09, 27.11) --
	(241.72, 26.99) --
	(242.35, 26.87) --
	(242.98, 26.76) --
	(243.61, 26.65) --
	(244.23, 26.55) --
	(244.86, 26.46) --
	(245.49, 26.37) --
	(246.12, 26.29) --
	(246.75, 26.22) --
	(247.38, 26.15) --
	(248.01, 26.09) --
	(248.64, 26.04) --
	(249.27, 25.99) --
	(249.89, 25.95) --
	(250.52, 25.91) --
	(251.15, 25.89) --
	(251.78, 25.86) --
	(252.41, 25.85) --
	(253.04, 25.84) --
	(253.67, 25.83) --
	(254.30, 25.83) --
	(254.93, 25.84) --
	(255.56, 25.85) --
	(256.18, 25.87) --
	(256.81, 25.90) --
	(257.44, 25.93) --
	(258.07, 25.96) --
	(258.70, 26.01) --
	(259.33, 26.05) --
	(259.96, 26.10) --
	(260.59, 26.16) --
	(261.22, 26.23) --
	(261.85, 26.30) --
	(262.47, 26.37) --
	(263.10, 26.45) --
	(263.73, 26.54) --
	(264.36, 26.62) --
	(264.99, 26.72) --
	(265.62, 26.82) --
	(266.25, 26.93) --
	(266.88, 27.04) --
	(267.51, 27.15) --
	(268.14, 27.28) --
	(268.76, 27.40) --
	(269.39, 27.53) --
	(270.02, 27.67) --
	(270.65, 27.81) --
	(271.28, 27.96) --
	(271.91, 28.10) --
	(272.54, 28.26) --
	(273.17, 28.42) --
	(273.80, 28.59) --
	(274.42, 28.76) --
	(275.05, 28.93) --
	(275.68, 29.11) --
	(276.31, 29.30) --
	(276.94, 29.48) --
	(277.57, 29.68) --
	(278.20, 29.88) --
	(278.83, 30.08) --
	(279.46, 30.29) --
	(280.09, 30.50) --
	(280.71, 30.72) --
	(281.34, 30.94) --
	(281.97, 31.17) --
	(282.60, 31.40) --
	(283.23, 31.63) --
	(283.86, 31.87) --
	(284.49, 32.12) --
	(285.12, 32.37) --
	(285.75, 32.62) --
	(286.38, 32.88) --
	(287.00, 33.14) --
	(287.63, 33.41) --
	(288.26, 33.68) --
	(288.89, 33.96) --
	(289.52, 34.24) --
	(290.15, 34.52) --
	(290.78, 34.81) --
	(291.41, 35.11) --
	(292.04, 35.40) --
	(292.66, 35.71) --
	(293.29, 36.02) --
	(293.92, 36.33) --
	(294.55, 36.65) --
	(295.18, 36.97) --
	(295.81, 37.30) --
	(296.44, 37.63) --
	(297.07, 37.96) --
	(297.70, 38.30) --
	(298.33, 38.65) --
	(298.95, 39.00) --
	(299.58, 39.35) --
	(300.21, 39.71) --
	(300.84, 40.07) --
	(301.47, 40.44) --
	(302.10, 40.81) --
	(302.73, 41.19) --
	(303.36, 41.57) --
	(303.99, 41.96) --
	(304.62, 42.35) --
	(305.24, 42.75) --
	(305.87, 43.15) --
	(306.50, 43.55) --
	(307.13, 43.96) --
	(307.76, 44.38) --
	(308.39, 44.80) --
	(309.02, 45.22) --
	(309.65, 45.65) --
	(310.28, 46.09) --
	(310.90, 46.53) --
	(311.53, 46.97) --
	(312.16, 47.42) --
	(312.79, 47.88) --
	(313.42, 48.34) --
	(314.05, 48.80) --
	(314.68, 49.27) --
	(315.31, 49.75) --
	(315.94, 50.23) --
	(316.57, 50.71) --
	(317.19, 51.20) --
	(317.82, 51.70) --
	(318.45, 52.20) --
	(319.08, 52.71) --
	(319.71, 53.22) --
	(320.34, 53.73) --
	(320.97, 54.26) --
	(321.60, 54.78) --
	(322.23, 55.32) --
	(322.86, 55.85) --
	(323.48, 56.40) --
	(324.11, 56.95) --
	(324.74, 57.50) --
	(325.37, 58.06) --
	(326.00, 58.62) --
	(326.63, 59.20) --
	(327.26, 59.77) --
	(327.89, 60.35) --
	(328.52, 60.94) --
	(329.14, 61.53) --
	(329.77, 62.13) --
	(330.40, 62.74) --
	(331.03, 63.35) --
	(331.66, 63.96) --
	(332.29, 64.58) --
	(332.92, 65.21) --
	(333.55, 65.85) --
	(334.18, 66.48) --
	(334.81, 67.13) --
	(335.43, 67.78) --
	(336.06, 68.44) --
	(336.69, 69.10) --
	(337.32, 69.77) --
	(337.95, 70.44) --
	(338.58, 71.12) --
	(339.21, 71.81) --
	(339.84, 72.50) --
	(340.47, 73.20) --
	(341.10, 73.90) --
	(341.72, 74.61) --
	(342.35, 75.33) --
	(342.98, 76.05) --
	(343.61, 76.78) --
	(344.24, 77.51) --
	(344.87, 78.25) --
	(345.50, 79.00) --
	(346.13, 79.75) --
	(346.76, 80.51) --
	(347.39, 81.27) --
	(348.01, 82.05) --
	(348.64, 82.82) --
	(349.27, 83.60) --
	(349.90, 84.39) --
	(350.53, 85.19) --
	(351.16, 85.99) --
	(351.79, 86.80) --
	(352.42, 87.61) --
	(353.05, 88.43) --
	(353.67, 89.26) --
	(354.30, 90.09) --
	(354.93, 90.93) --
	(355.56, 91.77) --
	(356.19, 92.62) --
	(356.82, 93.47) --
	(357.45, 94.34) --
	(358.08, 95.21) --
	(358.71, 96.08) --
	(359.34, 96.96) --
	(359.96, 97.84) --
	(360.59, 98.74) --
	(361.22, 99.63) --
	(361.85,100.54) --
	(362.48,101.45) --
	(363.11,102.36) --
	(363.74,103.28) --
	(364.37,104.21) --
	(365.00,105.14) --
	(365.63,106.08) --
	(366.25,107.02) --
	(366.88,107.97) --
	(367.51,108.93) --
	(368.14,109.89) --
	(368.77,110.85) --
	(369.40,111.82) --
	(370.03,112.80) --
	(370.66,113.78) --
	(371.29,114.77) --
	(371.91,115.77) --
	(372.54,116.76) --
	(373.17,117.77) --
	(373.80,118.77) --
	(374.43,119.79) --
	(375.06,120.80) --
	(375.69,121.83) --
	(376.32,122.86) --
	(376.95,123.89) --
	(377.58,124.92) --
	(378.20,125.97) --
	(378.83,127.01) --
	(379.46,128.06) --
	(380.09,129.12) --
	(380.72,130.18) --
	(381.35,131.24) --
	(381.98,132.31) --
	(382.61,133.38) --
	(383.24,134.46) --
	(383.87,135.54) --
	(384.49,136.62) --
	(385.12,137.71) --
	(385.75,138.80) --
	(386.38,139.89) --
	(387.01,140.99) --
	(387.64,142.09) --
	(388.27,143.19) --
	(388.90,144.30) --
	(389.53,145.41) --
	(390.15,146.52) --
	(390.78,147.64) --
	(391.41,148.76) --
	(392.04,149.88) --
	(392.67,151.00) --
	(393.30,152.13) --
	(393.93,153.25) --
	(394.56,154.38) --
	(395.19,155.52) --
	(395.82,156.65) --
	(396.44,157.78) --
	(397.07,158.92) --
	(397.70,160.06) --
	(398.33,161.20) --
	(398.96,162.34) --
	(399.59,163.48) --
	(400.22,164.62) --
	(400.85,165.77) --
	(401.48,166.91) --
	(402.11,168.05) --
	(402.73,169.20) --
	(403.36,170.34) --
	(403.99,171.49) --
	(404.62,172.63) --
	(405.25,173.78) --
	(405.88,174.92) --
	(406.51,176.06) --
	(407.14,177.21) --
	(407.77,178.35) --
	(408.40,179.49) --
	(409.02,180.63) --
	(409.65,181.77) --
	(410.28,182.90) --
	(410.91,184.04) --
	(411.54,185.17) --
	(412.17,186.30) --
	(412.80,187.43) --
	(413.43,188.56) --
	(414.06,189.68) --
	(414.68,190.80) --
	(415.31,191.92) --
	(415.94,193.03) --
	(416.57,194.15) --
	(417.20,195.26) --
	(417.83,196.36) --
	(418.46,197.46) --
	(419.09,198.56) --
	(419.72,199.65) --
	(420.35,200.75) --
	(420.97,201.83) --
	(421.60,202.91) --
	(422.23,203.99) --
	(422.86,205.06) --
	(423.49,206.13) --
	(424.12,207.19) --
	(424.75,208.24) --
	(425.38,209.29) --
	(426.01,210.34) --
	(426.64,211.37) --
	(427.26,212.41) --
	(427.89,213.43) --
	(428.52,214.45) --
	(429.15,215.47) --
	(429.78,216.47) --
	(430.41,217.47) --
	(431.04,218.47) --
	(431.67,219.45) --
	(432.30,220.43) --
	(432.92,221.40) --
	(433.55,222.36) --
	(434.18,223.32) --
	(434.81,224.26) --
	(435.44,225.20) --
	(436.07,226.13) --
	(436.70,227.05) --
	(437.33,227.96) --
	(437.96,228.86) --
	(438.59,229.76) --
	(439.21,230.65) --
	(439.84,231.52) --
	(440.47,232.39) --
	(441.10,233.24) --
	(441.73,234.09) --
	(442.36,234.93) --
	(442.99,235.75) --
	(443.62,236.57) --
	(444.25,237.38) --
	(444.88,238.17) --
	(445.50,238.96) --
	(446.13,239.73) --
	(446.76,240.49) --
	(447.39,241.24) --
	(448.02,241.99) --
	(448.65,242.71) --
	(449.28,243.43) --
	(449.91,244.14) --
	(450.54,244.83) --
	(451.16,245.52) --
	(451.79,246.18) --
	(452.42,246.84) --
	(453.05,247.49) --
	(453.68,248.12) --
	(454.31,248.75) --
	(454.94,249.35) --
	(455.57,249.95) --
	(456.20,250.53) --
	(456.83,251.10) --
	(457.45,251.66) --
	(458.08,252.20) --
	(458.71,252.73) --
	(459.34,253.25) --
	(459.97,253.75) --
	(460.60,254.24) --
	(461.23,254.71) --
	(461.86,255.18) --
	(462.49,255.63) --
	(463.12,256.06) --
	(463.74,256.48) --
	(464.37,256.89) --
	(465.00,257.29) --
	(465.63,257.66) --
	(466.26,258.03) --
	(466.89,258.38) --
	(467.52,258.71) --
	(468.15,259.04) --
	(468.78,259.34) --
	(469.40,259.64) --
	(470.03,259.91) --
	(470.66,260.18) --
	(471.29,260.43) --
	(471.92,260.66) --
	(472.55,260.88) --
	(473.18,261.09) --
	(473.81,261.28) --
	(474.44,261.46) --
	(475.07,261.61) --
	(475.69,261.76) --
	(476.32,261.89) --
	(476.95,262.01) --
	(477.58,262.11) --
	(478.21,262.19) --
	(478.84,262.27) --
	(479.47,262.32) --
	(480.10,262.36) --
	(480.73,262.39) --
	(481.36,262.40) --
	(481.98,262.40) --
	(482.61,262.38) --
	(483.24,262.35) --
	(483.87,262.30) --
	(484.50,262.24) --
	(485.13,262.16) --
	(485.76,262.07) --
	(486.39,261.96) --
	(487.02,261.84) --
	(487.65,261.70) --
	(488.27,261.56) --
	(488.90,261.39) --
	(489.53,261.21) --
	(490.16,261.01) --
	(490.79,260.80) --
	(491.42,260.58) --
	(492.05,260.34) --
	(492.68,260.09) --
	(493.31,259.82) --
	(493.93,259.54) --
	(494.56,259.24) --
	(495.19,258.93) --
	(495.82,258.61) --
	(496.45,258.27) --
	(497.08,257.92) --
	(497.71,257.55) --
	(498.34,257.17) --
	(498.97,256.78) --
	(499.60,256.37) --
	(500.22,255.95) --
	(500.85,255.52) --
	(501.48,255.07) --
	(502.11,254.61) --
	(502.74,254.13) --
	(503.37,253.65) --
	(504.00,253.15) --
	(504.63,252.63) --
	(505.26,252.11) --
	(505.89,251.57) --
	(506.51,251.02) --
	(507.14,250.45) --
	(507.77,249.87) --
	(508.40,249.29) --
	(509.03,248.68) --
	(509.66,248.07) --
	(510.29,247.44) --
	(510.92,246.80) --
	(511.55,246.16) --
	(512.17,245.49) --
	(512.80,244.82) --
	(513.43,244.13) --
	(514.06,243.44) --
	(514.69,242.73) --
	(515.32,242.01) --
	(515.95,241.28) --
	(516.58,240.54) --
	(517.21,239.79) --
	(517.84,239.03) --
	(518.46,238.25) --
	(519.09,237.47) --
	(519.72,236.68) --
	(520.35,235.87) --
	(520.98,235.06) --
	(521.61,234.24) --
	(522.24,233.40) --
	(522.87,232.56) --
	(523.50,231.71) --
	(524.13,230.84) --
	(524.75,229.97) --
	(525.38,229.09) --
	(526.01,228.20) --
	(526.64,227.30) --
	(527.27,226.39) --
	(527.90,225.48) --
	(528.53,224.55) --
	(529.16,223.62) --
	(529.79,222.68) --
	(530.41,221.73) --
	(531.04,220.77) --
	(531.67,219.81) --
	(532.30,218.83) --
	(532.93,217.85) --
	(533.56,216.86) --
	(534.19,215.87) --
	(534.82,214.87) --
	(535.45,213.86) --
	(536.08,212.84) --
	(536.70,211.82) --
	(537.33,210.79) --
	(537.96,209.75) --
	(538.59,208.71) --
	(539.22,207.66) --
	(539.85,206.61) --
	(540.48,205.55) --
	(541.11,204.48) --
	(541.74,203.41) --
	(542.37,202.33) --
	(542.99,201.25) --
	(543.62,200.16) --
	(544.25,199.07) --
	(544.88,197.97) --
	(545.51,196.87) --
	(546.14,195.76) --
	(546.77,194.65) --
	(547.40,193.53) --
	(548.03,192.41) --
	(548.66,191.29) --
	(549.28,190.16) --
	(549.91,189.03) --
	(550.54,187.89) --
	(551.17,186.75) --
	(551.80,185.61) --
	(552.43,184.47) --
	(553.06,183.32) --
	(553.69,182.17) --
	(554.32,181.01) --
	(554.94,179.85) --
	(555.57,178.69) --
	(556.20,177.53) --
	(556.83,176.37) --
	(557.46,175.20) --
	(558.09,174.03) --
	(558.72,172.86) --
	(559.35,171.69) --
	(559.98,170.51) --
	(560.61,169.34) --
	(561.23,168.16) --
	(561.86,166.98) --
	(562.49,165.80) --
	(563.12,164.62) --
	(563.75,163.44) --
	(564.38,162.26) --
	(565.01,161.07) --
	(565.64,159.89) --
	(566.27,158.71) --
	(566.90,157.52) --
	(567.52,156.34) --
	(568.15,155.15) --
	(568.78,153.97) --
	(569.41,152.79) --
	(570.04,151.60) --
	(570.67,150.42) --
	(571.30,149.24) --
	(571.93,148.06) --
	(572.56,146.87) --
	(573.18,145.69) --
	(573.81,144.52) --
	(574.44,143.34) --
	(575.07,142.16) --
	(575.70,140.98) --
	(576.33,139.81) --
	(576.96,138.64) --
	(577.59,137.47) --
	(578.22,136.30) --
	(578.85,135.13) --
	(579.47,133.97) --
	(580.10,132.81) --
	(580.73,131.64) --
	(581.36,130.49) --
	(581.99,129.33) --
	(582.62,128.18) --
	(583.25,127.03) --
	(583.88,125.88) --
	(584.51,124.73) --
	(585.14,123.59) --
	(585.76,122.45) --
	(586.39,121.32) --
	(587.02,120.18) --
	(587.65,119.06) --
	(588.28,117.93) --
	(588.91,116.81) --
	(589.54,115.69) --
	(590.17,114.57) --
	(590.80,113.46) --
	(591.42,112.35) --
	(592.05,111.25) --
	(592.68,110.15) --
	(593.31,109.06) --
	(593.94,107.97) --
	(594.57,106.88) --
	(595.20,105.80) --
	(595.83,104.72) --
	(596.46,103.64) --
	(597.09,102.57) --
	(597.71,101.51) --
	(598.34,100.45) --
	(598.97, 99.39) --
	(599.60, 98.34) --
	(600.23, 97.30) --
	(600.86, 96.26) --
	(601.49, 95.22) --
	(602.12, 94.19) --
	(602.75, 93.17) --
	(603.38, 92.15) --
	(604.00, 91.13) --
	(604.63, 90.12) --
	(605.26, 89.12) --
	(605.89, 88.12) --
	(606.52, 87.13) --
	(607.15, 86.14) --
	(607.78, 85.16) --
	(608.41, 84.19) --
	(609.04, 83.22) --
	(609.66, 82.25) --
	(610.29, 81.29) --
	(610.92, 80.34) --
	(611.55, 79.39) --
	(612.18, 78.45) --
	(612.81, 77.52) --
	(613.44, 76.59) --
	(614.07, 75.67) --
	(614.70, 74.75) --
	(615.33, 73.84) --
	(615.95, 72.94) --
	(616.58, 72.04) --
	(617.21, 71.15) --
	(617.84, 70.26) --
	(618.47, 69.39) --
	(619.10, 68.52) --
	(619.73, 67.65) --
	(620.36, 66.79) --
	(620.99, 65.94) --
	(621.62, 65.09) --
	(622.24, 64.25) --
	(622.87, 63.42) --
	(623.50, 62.59) --
	(624.13, 61.77) --
	(624.76, 60.96) --
	(625.39, 60.15) --
	(626.02, 59.35) --
	(626.65, 58.56) --
	(627.28, 57.77) --
	(627.91, 56.99) --
	(628.53, 56.21) --
	(629.16, 55.45) --
	(629.79, 54.69) --
	(630.42, 53.93) --
	(631.05, 53.19) --
	(631.68, 52.44) --
	(632.31, 51.71) --
	(632.94, 50.98) --
	(633.57, 50.26) --
	(634.19, 49.55) --
	(634.82, 48.84) --
	(635.45, 48.14) --
	(636.08, 47.45) --
	(636.71, 46.76) --
	(637.34, 46.08) --
	(637.97, 45.41) --
	(638.60, 44.74) --
	(639.23, 44.08) --
	(639.86, 43.43) --
	(640.48, 42.78) --
	(641.11, 42.14) --
	(641.74, 41.51) --
	(642.37, 40.88) --
	(643.00, 40.26) --
	(643.63, 39.65) --
	(644.26, 39.04) --
	(644.89, 38.44) --
	(645.52, 37.84) --
	(646.15, 37.26) --
	(646.77, 36.67) --
	(647.40, 36.10) --
	(648.03, 35.53) --
	(648.66, 34.97) --
	(649.29, 34.41) --
	(649.92, 33.86) --
	(650.55, 33.32) --
	(651.18, 32.78) --
	(651.81, 32.25) --
	(652.43, 31.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,256.25) --
	(  9.63,258.08) --
	( 10.26,259.89) --
	( 10.89,261.69) --
	( 11.52,263.48) --
	( 12.14,265.25) --
	( 12.77,267.01) --
	( 13.40,268.74) --
	( 14.03,270.47) --
	( 14.66,272.18) --
	( 15.29,273.87) --
	( 15.92,275.54) --
	( 16.55,277.20) --
	( 17.18,278.84) --
	( 17.81,280.46) --
	( 18.43,282.06) --
	( 19.06,283.64) --
	( 19.69,285.20) --
	( 20.32,286.75) --
	( 20.95,288.26) --
	( 21.58,289.77) --
	( 22.21,291.25) --
	( 22.84,292.70) --
	( 23.47,294.15) --
	( 24.10,295.56) --
	( 24.72,296.95) --
	( 25.35,298.32) --
	( 25.98,299.66) --
	( 26.61,300.99) --
	( 27.24,302.28) --
	( 27.87,303.56) --
	( 28.50,304.81) --
	( 29.13,306.03) --
	( 29.76,307.24) --
	( 30.38,308.41) --
	( 31.01,309.56) --
	( 31.64,310.68) --
	( 32.27,311.77) --
	( 32.90,312.85) --
	( 33.53,313.89) --
	( 34.16,314.91) --
	( 34.79,315.89) --
	( 35.42,316.85) --
	( 36.05,317.79) --
	( 36.67,318.69) --
	( 37.30,319.57) --
	( 37.93,320.42) --
	( 38.56,321.24) --
	( 39.19,322.03) --
	( 39.82,322.79) --
	( 40.45,323.53) --
	( 41.08,324.23) --
	( 41.71,324.90) --
	( 42.34,325.55) --
	( 42.96,326.16) --
	( 43.59,326.76) --
	( 44.22,327.30) --
	( 44.85,327.83) --
	( 45.48,328.33) --
	( 46.11,328.79) --
	( 46.74,329.23) --
	( 47.37,329.63) --
	( 48.00,330.01) --
	( 48.63,330.35) --
	( 49.25,330.66) --
	( 49.88,330.95) --
	( 50.51,331.19) --
	( 51.14,331.42) --
	( 51.77,331.61) --
	( 52.40,331.77) --
	( 53.03,331.90) --
	( 53.66,331.99) --
	( 54.29,332.07) --
	( 54.91,332.10) --
	( 55.54,332.11) --
	( 56.17,332.09) --
	( 56.80,332.03) --
	( 57.43,331.96) --
	( 58.06,331.83) --
	( 58.69,331.69) --
	( 59.32,331.52) --
	( 59.95,331.31) --
	( 60.58,331.09) --
	( 61.20,330.82) --
	( 61.83,330.53) --
	( 62.46,330.21) --
	( 63.09,329.85) --
	( 63.72,329.48) --
	( 64.35,329.06) --
	( 64.98,328.63) --
	( 65.61,328.16) --
	( 66.24,327.67) --
	( 66.87,327.15) --
	( 67.49,326.59) --
	( 68.12,326.02) --
	( 68.75,325.41) --
	( 69.38,324.78) --
	( 70.01,324.12) --
	( 70.64,323.43) --
	( 71.27,322.72) --
	( 71.90,321.98) --
	( 72.53,321.21) --
	( 73.15,320.43) --
	( 73.78,319.61) --
	( 74.41,318.77) --
	( 75.04,317.90) --
	( 75.67,317.01) --
	( 76.30,316.10) --
	( 76.93,315.15) --
	( 77.56,314.20) --
	( 78.19,313.21) --
	( 78.82,312.20) --
	( 79.44,311.17) --
	( 80.07,310.11) --
	( 80.70,309.04) --
	( 81.33,307.94) --
	( 81.96,306.82) --
	( 82.59,305.68) --
	( 83.22,304.52) --
	( 83.85,303.34) --
	( 84.48,302.13) --
	( 85.11,300.92) --
	( 85.73,299.67) --
	( 86.36,298.41) --
	( 86.99,297.14) --
	( 87.62,295.84) --
	( 88.25,294.53) --
	( 88.88,293.20) --
	( 89.51,291.85) --
	( 90.14,290.49) --
	( 90.77,289.10) --
	( 91.39,287.71) --
	( 92.02,286.30) --
	( 92.65,284.87) --
	( 93.28,283.43) --
	( 93.91,281.97) --
	( 94.54,280.51) --
	( 95.17,279.02) --
	( 95.80,277.52) --
	( 96.43,276.01) --
	( 97.06,274.49) --
	( 97.68,272.96) --
	( 98.31,271.41) --
	( 98.94,269.86) --
	( 99.57,268.29) --
	(100.20,266.71) --
	(100.83,265.12) --
	(101.46,263.52) --
	(102.09,261.92) --
	(102.72,260.30) --
	(103.35,258.68) --
	(103.97,257.05) --
	(104.60,255.41) --
	(105.23,253.76) --
	(105.86,252.10) --
	(106.49,250.44) --
	(107.12,248.78) --
	(107.75,247.10) --
	(108.38,245.43) --
	(109.01,243.74) --
	(109.63,242.05) --
	(110.26,240.36) --
	(110.89,238.66) --
	(111.52,236.96) --
	(112.15,235.26) --
	(112.78,233.55) --
	(113.41,231.84) --
	(114.04,230.13) --
	(114.67,228.42) --
	(115.30,226.70) --
	(115.92,224.99) --
	(116.55,223.27) --
	(117.18,221.55) --
	(117.81,219.83) --
	(118.44,218.12) --
	(119.07,216.40) --
	(119.70,214.68) --
	(120.33,212.96) --
	(120.96,211.25) --
	(121.59,209.53) --
	(122.21,207.82) --
	(122.84,206.11) --
	(123.47,204.40) --
	(124.10,202.70) --
	(124.73,201.00) --
	(125.36,199.30) --
	(125.99,197.60) --
	(126.62,195.91) --
	(127.25,194.22) --
	(127.88,192.54) --
	(128.50,190.86) --
	(129.13,189.18) --
	(129.76,187.51) --
	(130.39,185.85) --
	(131.02,184.19) --
	(131.65,182.54) --
	(132.28,180.89) --
	(132.91,179.25) --
	(133.54,177.61) --
	(134.16,175.98) --
	(134.79,174.36) --
	(135.42,172.75) --
	(136.05,171.13) --
	(136.68,169.53) --
	(137.31,167.94) --
	(137.94,166.35) --
	(138.57,164.77) --
	(139.20,163.20) --
	(139.83,161.64) --
	(140.45,160.08) --
	(141.08,158.54) --
	(141.71,157.00) --
	(142.34,155.47) --
	(142.97,153.95) --
	(143.60,152.44) --
	(144.23,150.93) --
	(144.86,149.44) --
	(145.49,147.95) --
	(146.12,146.48) --
	(146.74,145.01) --
	(147.37,143.56) --
	(148.00,142.11) --
	(148.63,140.67) --
	(149.26,139.24) --
	(149.89,137.82) --
	(150.52,136.42) --
	(151.15,135.02) --
	(151.78,133.63) --
	(152.40,132.26) --
	(153.03,130.89) --
	(153.66,129.53) --
	(154.29,128.18) --
	(154.92,126.84) --
	(155.55,125.52) --
	(156.18,124.20) --
	(156.81,122.90) --
	(157.44,121.61) --
	(158.07,120.32) --
	(158.69,119.05) --
	(159.32,117.78) --
	(159.95,116.53) --
	(160.58,115.29) --
	(161.21,114.06) --
	(161.84,112.84) --
	(162.47,111.63) --
	(163.10,110.44) --
	(163.73,109.25) --
	(164.36,108.07) --
	(164.98,106.90) --
	(165.61,105.75) --
	(166.24,104.60) --
	(166.87,103.47) --
	(167.50,102.35) --
	(168.13,101.23) --
	(168.76,100.13) --
	(169.39, 99.04) --
	(170.02, 97.96) --
	(170.64, 96.89) --
	(171.27, 95.83) --
	(171.90, 94.78) --
	(172.53, 93.74) --
	(173.16, 92.71) --
	(173.79, 91.70) --
	(174.42, 90.69) --
	(175.05, 89.69) --
	(175.68, 88.71) --
	(176.31, 87.73) --
	(176.93, 86.76) --
	(177.56, 85.81) --
	(178.19, 84.86) --
	(178.82, 83.93) --
	(179.45, 83.00) --
	(180.08, 82.09) --
	(180.71, 81.18) --
	(181.34, 80.28) --
	(181.97, 79.40) --
	(182.60, 78.52) --
	(183.22, 77.66) --
	(183.85, 76.80) --
	(184.48, 75.95) --
	(185.11, 75.11) --
	(185.74, 74.28) --
	(186.37, 73.47) --
	(187.00, 72.66) --
	(187.63, 71.86) --
	(188.26, 71.07) --
	(188.89, 70.29) --
	(189.51, 69.51) --
	(190.14, 68.75) --
	(190.77, 68.00) --
	(191.40, 67.25) --
	(192.03, 66.51) --
	(192.66, 65.79) --
	(193.29, 65.07) --
	(193.92, 64.36) --
	(194.55, 63.66) --
	(195.17, 62.96) --
	(195.80, 62.28) --
	(196.43, 61.60) --
	(197.06, 60.93) --
	(197.69, 60.27) --
	(198.32, 59.62) --
	(198.95, 58.98) --
	(199.58, 58.34) --
	(200.21, 57.72) --
	(200.84, 57.10) --
	(201.46, 56.48) --
	(202.09, 55.88) --
	(202.72, 55.28) --
	(203.35, 54.70) --
	(203.98, 54.11) --
	(204.61, 53.54) --
	(205.24, 52.98) --
	(205.87, 52.42) --
	(206.50, 51.87) --
	(207.13, 51.32) --
	(207.75, 50.79) --
	(208.38, 50.26) --
	(209.01, 49.73) --
	(209.64, 49.22) --
	(210.27, 48.71) --
	(210.90, 48.21) --
	(211.53, 47.72) --
	(212.16, 47.23) --
	(212.79, 46.75) --
	(213.41, 46.27) --
	(214.04, 45.81) --
	(214.67, 45.35) --
	(215.30, 44.89) --
	(215.93, 44.44) --
	(216.56, 44.00) --
	(217.19, 43.57) --
	(217.82, 43.14) --
	(218.45, 42.72) --
	(219.08, 42.30) --
	(219.70, 41.89) --
	(220.33, 41.49) --
	(220.96, 41.09) --
	(221.59, 40.70) --
	(222.22, 40.31) --
	(222.85, 39.93) --
	(223.48, 39.56) --
	(224.11, 39.19) --
	(224.74, 38.83) --
	(225.37, 38.47) --
	(225.99, 38.12) --
	(226.62, 37.78) --
	(227.25, 37.43) --
	(227.88, 37.10) --
	(228.51, 36.77) --
	(229.14, 36.45) --
	(229.77, 36.14) --
	(230.40, 35.82) --
	(231.03, 35.52) --
	(231.65, 35.22) --
	(232.28, 34.92) --
	(232.91, 34.63) --
	(233.54, 34.35) --
	(234.17, 34.07) --
	(234.80, 33.79) --
	(235.43, 33.52) --
	(236.06, 33.26) --
	(236.69, 33.00) --
	(237.32, 32.75) --
	(237.94, 32.50) --
	(238.57, 32.26) --
	(239.20, 32.02) --
	(239.83, 31.79) --
	(240.46, 31.56) --
	(241.09, 31.34) --
	(241.72, 31.12) --
	(242.35, 30.91) --
	(242.98, 30.70) --
	(243.61, 30.50) --
	(244.23, 30.30) --
	(244.86, 30.11) --
	(245.49, 29.92) --
	(246.12, 29.74) --
	(246.75, 29.56) --
	(247.38, 29.39) --
	(248.01, 29.22) --
	(248.64, 29.06) --
	(249.27, 28.90) --
	(249.89, 28.74) --
	(250.52, 28.59) --
	(251.15, 28.45) --
	(251.78, 28.31) --
	(252.41, 28.18) --
	(253.04, 28.05) --
	(253.67, 27.93) --
	(254.30, 27.81) --
	(254.93, 27.69) --
	(255.56, 27.58) --
	(256.18, 27.48) --
	(256.81, 27.38) --
	(257.44, 27.28) --
	(258.07, 27.19) --
	(258.70, 27.11) --
	(259.33, 27.03) --
	(259.96, 26.95) --
	(260.59, 26.88) --
	(261.22, 26.81) --
	(261.85, 26.76) --
	(262.47, 26.70) --
	(263.10, 26.65) --
	(263.73, 26.60) --
	(264.36, 26.56) --
	(264.99, 26.53) --
	(265.62, 26.49) --
	(266.25, 26.47) --
	(266.88, 26.45) --
	(267.51, 26.43) --
	(268.14, 26.42) --
	(268.76, 26.41) --
	(269.39, 26.41) --
	(270.02, 26.42) --
	(270.65, 26.42) --
	(271.28, 26.44) --
	(271.91, 26.46) --
	(272.54, 26.48) --
	(273.17, 26.51) --
	(273.80, 26.55) --
	(274.42, 26.59) --
	(275.05, 26.63) --
	(275.68, 26.68) --
	(276.31, 26.74) --
	(276.94, 26.80) --
	(277.57, 26.87) --
	(278.20, 26.94) --
	(278.83, 27.02) --
	(279.46, 27.10) --
	(280.09, 27.19) --
	(280.71, 27.28) --
	(281.34, 27.38) --
	(281.97, 27.48) --
	(282.60, 27.59) --
	(283.23, 27.71) --
	(283.86, 27.83) --
	(284.49, 27.95) --
	(285.12, 28.09) --
	(285.75, 28.22) --
	(286.38, 28.37) --
	(287.00, 28.52) --
	(287.63, 28.67) --
	(288.26, 28.83) --
	(288.89, 29.00) --
	(289.52, 29.17) --
	(290.15, 29.35) --
	(290.78, 29.53) --
	(291.41, 29.72) --
	(292.04, 29.92) --
	(292.66, 30.12) --
	(293.29, 30.33) --
	(293.92, 30.54) --
	(294.55, 30.76) --
	(295.18, 30.98) --
	(295.81, 31.22) --
	(296.44, 31.45) --
	(297.07, 31.70) --
	(297.70, 31.95) --
	(298.33, 32.20) --
	(298.95, 32.47) --
	(299.58, 32.74) --
	(300.21, 33.01) --
	(300.84, 33.29) --
	(301.47, 33.58) --
	(302.10, 33.88) --
	(302.73, 34.18) --
	(303.36, 34.49) --
	(303.99, 34.80) --
	(304.62, 35.12) --
	(305.24, 35.45) --
	(305.87, 35.78) --
	(306.50, 36.12) --
	(307.13, 36.47) --
	(307.76, 36.82) --
	(308.39, 37.18) --
	(309.02, 37.55) --
	(309.65, 37.92) --
	(310.28, 38.30) --
	(310.90, 38.69) --
	(311.53, 39.09) --
	(312.16, 39.49) --
	(312.79, 39.90) --
	(313.42, 40.31) --
	(314.05, 40.73) --
	(314.68, 41.16) --
	(315.31, 41.60) --
	(315.94, 42.04) --
	(316.57, 42.49) --
	(317.19, 42.95) --
	(317.82, 43.41) --
	(318.45, 43.88) --
	(319.08, 44.36) --
	(319.71, 44.85) --
	(320.34, 45.34) --
	(320.97, 45.84) --
	(321.60, 46.35) --
	(322.23, 46.87) --
	(322.86, 47.39) --
	(323.48, 47.92) --
	(324.11, 48.45) --
	(324.74, 49.00) --
	(325.37, 49.55) --
	(326.00, 50.11) --
	(326.63, 50.68) --
	(327.26, 51.25) --
	(327.89, 51.83) --
	(328.52, 52.42) --
	(329.14, 53.01) --
	(329.77, 53.62) --
	(330.40, 54.23) --
	(331.03, 54.85) --
	(331.66, 55.47) --
	(332.29, 56.10) --
	(332.92, 56.75) --
	(333.55, 57.39) --
	(334.18, 58.05) --
	(334.81, 58.71) --
	(335.43, 59.38) --
	(336.06, 60.06) --
	(336.69, 60.75) --
	(337.32, 61.44) --
	(337.95, 62.14) --
	(338.58, 62.85) --
	(339.21, 63.57) --
	(339.84, 64.29) --
	(340.47, 65.02) --
	(341.10, 65.76) --
	(341.72, 66.51) --
	(342.35, 67.26) --
	(342.98, 68.02) --
	(343.61, 68.79) --
	(344.24, 69.57) --
	(344.87, 70.35) --
	(345.50, 71.14) --
	(346.13, 71.94) --
	(346.76, 72.75) --
	(347.39, 73.56) --
	(348.01, 74.38) --
	(348.64, 75.21) --
	(349.27, 76.04) --
	(349.90, 76.89) --
	(350.53, 77.74) --
	(351.16, 78.60) --
	(351.79, 79.46) --
	(352.42, 80.33) --
	(353.05, 81.21) --
	(353.67, 82.10) --
	(354.30, 82.99) --
	(354.93, 83.89) --
	(355.56, 84.80) --
	(356.19, 85.72) --
	(356.82, 86.64) --
	(357.45, 87.57) --
	(358.08, 88.50) --
	(358.71, 89.45) --
	(359.34, 90.40) --
	(359.96, 91.35) --
	(360.59, 92.32) --
	(361.22, 93.29) --
	(361.85, 94.26) --
	(362.48, 95.25) --
	(363.11, 96.24) --
	(363.74, 97.24) --
	(364.37, 98.24) --
	(365.00, 99.25) --
	(365.63,100.27) --
	(366.25,101.29) --
	(366.88,102.32) --
	(367.51,103.35) --
	(368.14,104.40) --
	(368.77,105.44) --
	(369.40,106.50) --
	(370.03,107.56) --
	(370.66,108.62) --
	(371.29,109.70) --
	(371.91,110.77) --
	(372.54,111.86) --
	(373.17,112.95) --
	(373.80,114.04) --
	(374.43,115.14) --
	(375.06,116.25) --
	(375.69,117.36) --
	(376.32,118.48) --
	(376.95,119.60) --
	(377.58,120.72) --
	(378.20,121.86) --
	(378.83,122.99) --
	(379.46,124.14) --
	(380.09,125.28) --
	(380.72,126.43) --
	(381.35,127.59) --
	(381.98,128.75) --
	(382.61,129.91) --
	(383.24,131.08) --
	(383.87,132.26) --
	(384.49,133.43) --
	(385.12,134.62) --
	(385.75,135.80) --
	(386.38,136.99) --
	(387.01,138.19) --
	(387.64,139.38) --
	(388.27,140.58) --
	(388.90,141.79) --
	(389.53,142.99) --
	(390.15,144.20) --
	(390.78,145.42) --
	(391.41,146.63) --
	(392.04,147.85) --
	(392.67,149.08) --
	(393.30,150.30) --
	(393.93,151.53) --
	(394.56,152.76) --
	(395.19,153.99) --
	(395.82,155.22) --
	(396.44,156.46) --
	(397.07,157.70) --
	(397.70,158.94) --
	(398.33,160.18) --
	(398.96,161.42) --
	(399.59,162.66) --
	(400.22,163.91) --
	(400.85,165.16) --
	(401.48,166.40) --
	(402.11,167.65) --
	(402.73,168.90) --
	(403.36,170.15) --
	(403.99,171.40) --
	(404.62,172.65) --
	(405.25,173.90) --
	(405.88,175.15) --
	(406.51,176.40) --
	(407.14,177.65) --
	(407.77,178.90) --
	(408.40,180.15) --
	(409.02,181.39) --
	(409.65,182.64) --
	(410.28,183.89) --
	(410.91,185.13) --
	(411.54,186.37) --
	(412.17,187.61) --
	(412.80,188.85) --
	(413.43,190.09) --
	(414.06,191.33) --
	(414.68,192.56) --
	(415.31,193.79) --
	(415.94,195.02) --
	(416.57,196.24) --
	(417.20,197.47) --
	(417.83,198.69) --
	(418.46,199.90) --
	(419.09,201.12) --
	(419.72,202.33) --
	(420.35,203.53) --
	(420.97,204.74) --
	(421.60,205.93) --
	(422.23,207.13) --
	(422.86,208.32) --
	(423.49,209.50) --
	(424.12,210.68) --
	(424.75,211.86) --
	(425.38,213.03) --
	(426.01,214.19) --
	(426.64,215.36) --
	(427.26,216.51) --
	(427.89,217.66) --
	(428.52,218.80) --
	(429.15,219.94) --
	(429.78,221.07) --
	(430.41,222.19) --
	(431.04,223.31) --
	(431.67,224.42) --
	(432.30,225.52) --
	(432.92,226.62) --
	(433.55,227.71) --
	(434.18,228.79) --
	(434.81,229.87) --
	(435.44,230.93) --
	(436.07,231.99) --
	(436.70,233.04) --
	(437.33,234.09) --
	(437.96,235.12) --
	(438.59,236.14) --
	(439.21,237.16) --
	(439.84,238.17) --
	(440.47,239.16) --
	(441.10,240.15) --
	(441.73,241.13) --
	(442.36,242.10) --
	(442.99,243.06) --
	(443.62,244.01) --
	(444.25,244.95) --
	(444.88,245.88) --
	(445.50,246.80) --
	(446.13,247.71) --
	(446.76,248.60) --
	(447.39,249.49) --
	(448.02,250.37) --
	(448.65,251.23) --
	(449.28,252.08) --
	(449.91,252.92) --
	(450.54,253.75) --
	(451.16,254.57) --
	(451.79,255.37) --
	(452.42,256.17) --
	(453.05,256.95) --
	(453.68,257.72) --
	(454.31,258.48) --
	(454.94,259.22) --
	(455.57,259.95) --
	(456.20,260.66) --
	(456.83,261.37) --
	(457.45,262.06) --
	(458.08,262.74) --
	(458.71,263.40) --
	(459.34,264.05) --
	(459.97,264.69) --
	(460.60,265.31) --
	(461.23,265.92) --
	(461.86,266.51) --
	(462.49,267.09) --
	(463.12,267.66) --
	(463.74,268.21) --
	(464.37,268.74) --
	(465.00,269.27) --
	(465.63,269.77) --
	(466.26,270.26) --
	(466.89,270.74) --
	(467.52,271.19) --
	(468.15,271.64) --
	(468.78,272.07) --
	(469.40,272.49) --
	(470.03,272.88) --
	(470.66,273.27) --
	(471.29,273.64) --
	(471.92,273.99) --
	(472.55,274.32) --
	(473.18,274.64) --
	(473.81,274.94) --
	(474.44,275.23) --
	(475.07,275.50) --
	(475.69,275.76) --
	(476.32,276.00) --
	(476.95,276.22) --
	(477.58,276.42) --
	(478.21,276.61) --
	(478.84,276.79) --
	(479.47,276.94) --
	(480.10,277.08) --
	(480.73,277.20) --
	(481.36,277.30) --
	(481.98,277.40) --
	(482.61,277.46) --
	(483.24,277.52) --
	(483.87,277.56) --
	(484.50,277.57) --
	(485.13,277.58) --
	(485.76,277.56) --
	(486.39,277.54) --
	(487.02,277.49) --
	(487.65,277.42) --
	(488.27,277.34) --
	(488.90,277.24) --
	(489.53,277.13) --
	(490.16,276.99) --
	(490.79,276.84) --
	(491.42,276.67) --
	(492.05,276.49) --
	(492.68,276.29) --
	(493.31,276.07) --
	(493.93,275.83) --
	(494.56,275.58) --
	(495.19,275.31) --
	(495.82,275.02) --
	(496.45,274.71) --
	(497.08,274.40) --
	(497.71,274.06) --
	(498.34,273.70) --
	(498.97,273.34) --
	(499.60,272.94) --
	(500.22,272.54) --
	(500.85,272.12) --
	(501.48,271.68) --
	(502.11,271.23) --
	(502.74,270.75) --
	(503.37,270.27) --
	(504.00,269.76) --
	(504.63,269.24) --
	(505.26,268.71) --
	(505.89,268.15) --
	(506.51,267.59) --
	(507.14,267.00) --
	(507.77,266.40) --
	(508.40,265.78) --
	(509.03,265.15) --
	(509.66,264.51) --
	(510.29,263.84) --
	(510.92,263.16) --
	(511.55,262.47) --
	(512.17,261.76) --
	(512.80,261.04) --
	(513.43,260.30) --
	(514.06,259.54) --
	(514.69,258.78) --
	(515.32,257.99) --
	(515.95,257.20) --
	(516.58,256.38) --
	(517.21,255.56) --
	(517.84,254.72) --
	(518.46,253.86) --
	(519.09,253.00) --
	(519.72,252.11) --
	(520.35,251.22) --
	(520.98,250.31) --
	(521.61,249.39) --
	(522.24,248.46) --
	(522.87,247.51) --
	(523.50,246.55) --
	(524.13,245.57) --
	(524.75,244.59) --
	(525.38,243.59) --
	(526.01,242.58) --
	(526.64,241.56) --
	(527.27,240.52) --
	(527.90,239.48) --
	(528.53,238.42) --
	(529.16,237.35) --
	(529.79,236.28) --
	(530.41,235.18) --
	(531.04,234.08) --
	(531.67,232.97) --
	(532.30,231.85) --
	(532.93,230.72) --
	(533.56,229.57) --
	(534.19,228.42) --
	(534.82,227.26) --
	(535.45,226.09) --
	(536.08,224.91) --
	(536.70,223.72) --
	(537.33,222.52) --
	(537.96,221.31) --
	(538.59,220.09) --
	(539.22,218.87) --
	(539.85,217.63) --
	(540.48,216.40) --
	(541.11,215.15) --
	(541.74,213.89) --
	(542.37,212.63) --
	(542.99,211.35) --
	(543.62,210.08) --
	(544.25,208.79) --
	(544.88,207.50) --
	(545.51,206.20) --
	(546.14,204.90) --
	(546.77,203.59) --
	(547.40,202.27) --
	(548.03,200.95) --
	(548.66,199.63) --
	(549.28,198.29) --
	(549.91,196.96) --
	(550.54,195.62) --
	(551.17,194.27) --
	(551.80,192.92) --
	(552.43,191.56) --
	(553.06,190.21) --
	(553.69,188.84) --
	(554.32,187.48) --
	(554.94,186.11) --
	(555.57,184.74) --
	(556.20,183.36) --
	(556.83,181.98) --
	(557.46,180.60) --
	(558.09,179.22) --
	(558.72,177.84) --
	(559.35,176.45) --
	(559.98,175.06) --
	(560.61,173.67) --
	(561.23,172.28) --
	(561.86,170.89) --
	(562.49,169.49) --
	(563.12,168.10) --
	(563.75,166.70) --
	(564.38,165.31) --
	(565.01,163.91) --
	(565.64,162.52) --
	(566.27,161.12) --
	(566.90,159.73) --
	(567.52,158.33) --
	(568.15,156.94) --
	(568.78,155.54) --
	(569.41,154.15) --
	(570.04,152.76) --
	(570.67,151.37) --
	(571.30,149.99) --
	(571.93,148.60) --
	(572.56,147.22) --
	(573.18,145.84) --
	(573.81,144.46) --
	(574.44,143.08) --
	(575.07,141.71) --
	(575.70,140.34) --
	(576.33,138.97) --
	(576.96,137.60) --
	(577.59,136.24) --
	(578.22,134.88) --
	(578.85,133.53) --
	(579.47,132.18) --
	(580.10,130.83) --
	(580.73,129.49) --
	(581.36,128.15) --
	(581.99,126.82) --
	(582.62,125.49) --
	(583.25,124.16) --
	(583.88,122.84) --
	(584.51,121.53) --
	(585.14,120.22) --
	(585.76,118.91) --
	(586.39,117.61) --
	(587.02,116.32) --
	(587.65,115.03) --
	(588.28,113.75) --
	(588.91,112.47) --
	(589.54,111.20) --
	(590.17,109.93) --
	(590.80,108.68) --
	(591.42,107.42) --
	(592.05,106.18) --
	(592.68,104.94) --
	(593.31,103.70) --
	(593.94,102.48) --
	(594.57,101.26) --
	(595.20,100.05) --
	(595.83, 98.84) --
	(596.46, 97.64) --
	(597.09, 96.45) --
	(597.71, 95.26) --
	(598.34, 94.09) --
	(598.97, 92.92) --
	(599.60, 91.76) --
	(600.23, 90.60) --
	(600.86, 89.45) --
	(601.49, 88.32) --
	(602.12, 87.18) --
	(602.75, 86.06) --
	(603.38, 84.95) --
	(604.00, 83.84) --
	(604.63, 82.74) --
	(605.26, 81.65) --
	(605.89, 80.56) --
	(606.52, 79.49) --
	(607.15, 78.42) --
	(607.78, 77.36) --
	(608.41, 76.31) --
	(609.04, 75.27) --
	(609.66, 74.24) --
	(610.29, 73.21) --
	(610.92, 72.20) --
	(611.55, 71.19) --
	(612.18, 70.19) --
	(612.81, 69.20) --
	(613.44, 68.21) --
	(614.07, 67.24) --
	(614.70, 66.27) --
	(615.33, 65.32) --
	(615.95, 64.37) --
	(616.58, 63.43) --
	(617.21, 62.50) --
	(617.84, 61.58) --
	(618.47, 60.67) --
	(619.10, 59.76) --
	(619.73, 58.87) --
	(620.36, 57.98) --
	(620.99, 57.10) --
	(621.62, 56.24) --
	(622.24, 55.38) --
	(622.87, 54.53) --
	(623.50, 53.68) --
	(624.13, 52.85) --
	(624.76, 52.03) --
	(625.39, 51.21) --
	(626.02, 50.40) --
	(626.65, 49.60) --
	(627.28, 48.81) --
	(627.91, 48.03) --
	(628.53, 47.26) --
	(629.16, 46.49) --
	(629.79, 45.74) --
	(630.42, 44.99) --
	(631.05, 44.25) --
	(631.68, 43.52) --
	(632.31, 42.80) --
	(632.94, 42.09) --
	(633.57, 41.39) --
	(634.19, 40.69) --
	(634.82, 40.00) --
	(635.45, 39.32) --
	(636.08, 38.65) --
	(636.71, 37.99) --
	(637.34, 37.34) --
	(637.97, 36.69) --
	(638.60, 36.05) --
	(639.23, 35.42) --
	(639.86, 34.80) --
	(640.48, 34.19) --
	(641.11, 33.58) --
	(641.74, 32.98) --
	(642.37, 32.39) --
	(643.00, 31.81) --
	(643.63, 31.24) --
	(644.26, 30.67) --
	(644.89, 30.11) --
	(645.52, 29.56) --
	(646.15, 29.02) --
	(646.77, 28.48) --
	(647.40, 27.95) --
	(648.03, 27.43) --
	(648.66, 26.91) --
	(649.29, 26.41) --
	(649.92, 25.91) --
	(650.55, 25.42) --
	(651.18, 24.93) --
	(651.81, 24.45) --
	(652.43, 23.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,244.02) --
	(  9.63,245.94) --
	( 10.26,247.84) --
	( 10.89,249.74) --
	( 11.52,251.63) --
	( 12.14,253.51) --
	( 12.77,255.37) --
	( 13.40,257.23) --
	( 14.03,259.08) --
	( 14.66,260.91) --
	( 15.29,262.73) --
	( 15.92,264.55) --
	( 16.55,266.34) --
	( 17.18,268.13) --
	( 17.81,269.90) --
	( 18.43,271.65) --
	( 19.06,273.40) --
	( 19.69,275.12) --
	( 20.32,276.84) --
	( 20.95,278.53) --
	( 21.58,280.22) --
	( 22.21,281.88) --
	( 22.84,283.53) --
	( 23.47,285.17) --
	( 24.10,286.77) --
	( 24.72,288.37) --
	( 25.35,289.95) --
	( 25.98,291.51) --
	( 26.61,293.06) --
	( 27.24,294.57) --
	( 27.87,296.08) --
	( 28.50,297.56) --
	( 29.13,299.02) --
	( 29.76,300.46) --
	( 30.38,301.88) --
	( 31.01,303.28) --
	( 31.64,304.65) --
	( 32.27,306.01) --
	( 32.90,307.35) --
	( 33.53,308.65) --
	( 34.16,309.94) --
	( 34.79,311.20) --
	( 35.42,312.44) --
	( 36.05,313.66) --
	( 36.67,314.85) --
	( 37.30,316.03) --
	( 37.93,317.16) --
	( 38.56,318.28) --
	( 39.19,319.38) --
	( 39.82,320.44) --
	( 40.45,321.49) --
	( 41.08,322.50) --
	( 41.71,323.49) --
	( 42.34,324.46) --
	( 42.96,325.39) --
	( 43.59,326.31) --
	( 44.22,327.18) --
	( 44.85,328.04) --
	( 45.48,328.87) --
	( 46.11,329.66) --
	( 46.74,330.45) --
	( 47.37,331.18) --
	( 48.00,331.90) --
	( 48.63,332.58) --
	( 49.25,333.24) --
	( 49.88,333.88) --
	( 50.51,334.47) --
	( 51.14,335.05) --
	( 51.77,335.59) --
	( 52.40,336.10) --
	( 53.03,336.59) --
	( 53.66,337.04) --
	( 54.29,337.47) --
	( 54.91,337.86) --
	( 55.54,338.22) --
	( 56.17,338.56) --
	( 56.80,338.86) --
	( 57.43,339.14) --
	( 58.06,339.38) --
	( 58.69,339.60) --
	( 59.32,339.78) --
	( 59.95,339.93) --
	( 60.58,340.06) --
	( 61.20,340.15) --
	( 61.83,340.22) --
	( 62.46,340.25) --
	( 63.09,340.25) --
	( 63.72,340.23) --
	( 64.35,340.17) --
	( 64.98,340.08) --
	( 65.61,339.97) --
	( 66.24,339.82) --
	( 66.87,339.65) --
	( 67.49,339.43) --
	( 68.12,339.20) --
	( 68.75,338.93) --
	( 69.38,338.63) --
	( 70.01,338.31) --
	( 70.64,337.95) --
	( 71.27,337.57) --
	( 71.90,337.15) --
	( 72.53,336.71) --
	( 73.15,336.24) --
	( 73.78,335.73) --
	( 74.41,335.21) --
	( 75.04,334.65) --
	( 75.67,334.06) --
	( 76.30,333.45) --
	( 76.93,332.80) --
	( 77.56,332.13) --
	( 78.19,331.43) --
	( 78.82,330.70) --
	( 79.44,329.95) --
	( 80.07,329.17) --
	( 80.70,328.36) --
	( 81.33,327.53) --
	( 81.96,326.66) --
	( 82.59,325.78) --
	( 83.22,324.86) --
	( 83.85,323.93) --
	( 84.48,322.96) --
	( 85.11,321.97) --
	( 85.73,320.96) --
	( 86.36,319.92) --
	( 86.99,318.86) --
	( 87.62,317.77) --
	( 88.25,316.66) --
	( 88.88,315.52) --
	( 89.51,314.36) --
	( 90.14,313.19) --
	( 90.77,311.98) --
	( 91.39,310.75) --
	( 92.02,309.50) --
	( 92.65,308.23) --
	( 93.28,306.95) --
	( 93.91,305.63) --
	( 94.54,304.30) --
	( 95.17,302.94) --
	( 95.80,301.57) --
	( 96.43,300.18) --
	( 97.06,298.76) --
	( 97.68,297.33) --
	( 98.31,295.88) --
	( 98.94,294.41) --
	( 99.57,292.92) --
	(100.20,291.41) --
	(100.83,289.90) --
	(101.46,288.35) --
	(102.09,286.80) --
	(102.72,285.23) --
	(103.35,283.64) --
	(103.97,282.04) --
	(104.60,280.42) --
	(105.23,278.79) --
	(105.86,277.14) --
	(106.49,275.48) --
	(107.12,273.81) --
	(107.75,272.12) --
	(108.38,270.42) --
	(109.01,268.70) --
	(109.63,266.98) --
	(110.26,265.24) --
	(110.89,263.49) --
	(111.52,261.74) --
	(112.15,259.97) --
	(112.78,258.19) --
	(113.41,256.40) --
	(114.04,254.60) --
	(114.67,252.79) --
	(115.30,250.98) --
	(115.92,249.15) --
	(116.55,247.32) --
	(117.18,245.48) --
	(117.81,243.64) --
	(118.44,241.78) --
	(119.07,239.92) --
	(119.70,238.06) --
	(120.33,236.19) --
	(120.96,234.32) --
	(121.59,232.44) --
	(122.21,230.55) --
	(122.84,228.66) --
	(123.47,226.77) --
	(124.10,224.88) --
	(124.73,222.98) --
	(125.36,221.08) --
	(125.99,219.17) --
	(126.62,217.27) --
	(127.25,215.36) --
	(127.88,213.46) --
	(128.50,211.55) --
	(129.13,209.64) --
	(129.76,207.73) --
	(130.39,205.82) --
	(131.02,203.91) --
	(131.65,202.01) --
	(132.28,200.10) --
	(132.91,198.20) --
	(133.54,196.30) --
	(134.16,194.40) --
	(134.79,192.50) --
	(135.42,190.61) --
	(136.05,188.72) --
	(136.68,186.83) --
	(137.31,184.95) --
	(137.94,183.07) --
	(138.57,181.19) --
	(139.20,179.32) --
	(139.83,177.46) --
	(140.45,175.60) --
	(141.08,173.74) --
	(141.71,171.89) --
	(142.34,170.05) --
	(142.97,168.21) --
	(143.60,166.39) --
	(144.23,164.56) --
	(144.86,162.75) --
	(145.49,160.94) --
	(146.12,159.14) --
	(146.74,157.35) --
	(147.37,155.56) --
	(148.00,153.79) --
	(148.63,152.02) --
	(149.26,150.26) --
	(149.89,148.51) --
	(150.52,146.77) --
	(151.15,145.04) --
	(151.78,143.32) --
	(152.40,141.61) --
	(153.03,139.91) --
	(153.66,138.21) --
	(154.29,136.53) --
	(154.92,134.86) --
	(155.55,133.20) --
	(156.18,131.55) --
	(156.81,129.91) --
	(157.44,128.29) --
	(158.07,126.67) --
	(158.69,125.07) --
	(159.32,123.48) --
	(159.95,121.90) --
	(160.58,120.33) --
	(161.21,118.77) --
	(161.84,117.23) --
	(162.47,115.70) --
	(163.10,114.18) --
	(163.73,112.67) --
	(164.36,111.18) --
	(164.98,109.70) --
	(165.61,108.23) --
	(166.24,106.77) --
	(166.87,105.33) --
	(167.50,103.90) --
	(168.13,102.49) --
	(168.76,101.08) --
	(169.39, 99.69) --
	(170.02, 98.32) --
	(170.64, 96.96) --
	(171.27, 95.61) --
	(171.90, 94.27) --
	(172.53, 92.95) --
	(173.16, 91.64) --
	(173.79, 90.35) --
	(174.42, 89.07) --
	(175.05, 87.80) --
	(175.68, 86.55) --
	(176.31, 85.31) --
	(176.93, 84.09) --
	(177.56, 82.88) --
	(178.19, 81.68) --
	(178.82, 80.50) --
	(179.45, 79.33) --
	(180.08, 78.17) --
	(180.71, 77.03) --
	(181.34, 75.91) --
	(181.97, 74.79) --
	(182.60, 73.70) --
	(183.22, 72.61) --
	(183.85, 71.54) --
	(184.48, 70.48) --
	(185.11, 69.44) --
	(185.74, 68.41) --
	(186.37, 67.39) --
	(187.00, 66.40) --
	(187.63, 65.41) --
	(188.26, 64.43) --
	(188.89, 63.48) --
	(189.51, 62.52) --
	(190.14, 61.60) --
	(190.77, 60.68) --
	(191.40, 59.77) --
	(192.03, 58.88) --
	(192.66, 58.00) --
	(193.29, 57.14) --
	(193.92, 56.28) --
	(194.55, 55.45) --
	(195.17, 54.62) --
	(195.80, 53.81) --
	(196.43, 53.01) --
	(197.06, 52.23) --
	(197.69, 51.46) --
	(198.32, 50.70) --
	(198.95, 49.95) --
	(199.58, 49.22) --
	(200.21, 48.49) --
	(200.84, 47.79) --
	(201.46, 47.09) --
	(202.09, 46.41) --
	(202.72, 45.74) --
	(203.35, 45.08) --
	(203.98, 44.43) --
	(204.61, 43.80) --
	(205.24, 43.17) --
	(205.87, 42.57) --
	(206.50, 41.97) --
	(207.13, 41.38) --
	(207.75, 40.81) --
	(208.38, 40.24) --
	(209.01, 39.69) --
	(209.64, 39.15) --
	(210.27, 38.63) --
	(210.90, 38.11) --
	(211.53, 37.60) --
	(212.16, 37.11) --
	(212.79, 36.62) --
	(213.41, 36.15) --
	(214.04, 35.69) --
	(214.67, 35.24) --
	(215.30, 34.80) --
	(215.93, 34.36) --
	(216.56, 33.95) --
	(217.19, 33.54) --
	(217.82, 33.14) --
	(218.45, 32.75) --
	(219.08, 32.37) --
	(219.70, 32.00) --
	(220.33, 31.64) --
	(220.96, 31.29) --
	(221.59, 30.96) --
	(222.22, 30.62) --
	(222.85, 30.31) --
	(223.48, 29.99) --
	(224.11, 29.69) --
	(224.74, 29.40) --
	(225.37, 29.12) --
	(225.99, 28.84) --
	(226.62, 28.58) --
	(227.25, 28.32) --
	(227.88, 28.08) --
	(228.51, 27.84) --
	(229.14, 27.61) --
	(229.77, 27.38) --
	(230.40, 27.17) --
	(231.03, 26.97) --
	(231.65, 26.77) --
	(232.28, 26.58) --
	(232.91, 26.40) --
	(233.54, 26.23) --
	(234.17, 26.06) --
	(234.80, 25.91) --
	(235.43, 25.76) --
	(236.06, 25.61) --
	(236.69, 25.48) --
	(237.32, 25.36) --
	(237.94, 25.24) --
	(238.57, 25.13) --
	(239.20, 25.02) --
	(239.83, 24.92) --
	(240.46, 24.83) --
	(241.09, 24.75) --
	(241.72, 24.67) --
	(242.35, 24.60) --
	(242.98, 24.54) --
	(243.61, 24.49) --
	(244.23, 24.44) --
	(244.86, 24.39) --
	(245.49, 24.36) --
	(246.12, 24.33) --
	(246.75, 24.30) --
	(247.38, 24.29) --
	(248.01, 24.28) --
	(248.64, 24.27) --
	(249.27, 24.27) --
	(249.89, 24.28) --
	(250.52, 24.29) --
	(251.15, 24.31) --
	(251.78, 24.34) --
	(252.41, 24.37) --
	(253.04, 24.41) --
	(253.67, 24.45) --
	(254.30, 24.50) --
	(254.93, 24.55) --
	(255.56, 24.61) --
	(256.18, 24.67) --
	(256.81, 24.75) --
	(257.44, 24.82) --
	(258.07, 24.90) --
	(258.70, 24.99) --
	(259.33, 25.08) --
	(259.96, 25.18) --
	(260.59, 25.28) --
	(261.22, 25.39) --
	(261.85, 25.50) --
	(262.47, 25.61) --
	(263.10, 25.74) --
	(263.73, 25.86) --
	(264.36, 25.99) --
	(264.99, 26.13) --
	(265.62, 26.27) --
	(266.25, 26.42) --
	(266.88, 26.57) --
	(267.51, 26.73) --
	(268.14, 26.89) --
	(268.76, 27.05) --
	(269.39, 27.22) --
	(270.02, 27.39) --
	(270.65, 27.57) --
	(271.28, 27.76) --
	(271.91, 27.94) --
	(272.54, 28.14) --
	(273.17, 28.33) --
	(273.80, 28.53) --
	(274.42, 28.74) --
	(275.05, 28.95) --
	(275.68, 29.16) --
	(276.31, 29.38) --
	(276.94, 29.60) --
	(277.57, 29.83) --
	(278.20, 30.06) --
	(278.83, 30.30) --
	(279.46, 30.54) --
	(280.09, 30.78) --
	(280.71, 31.03) --
	(281.34, 31.28) --
	(281.97, 31.54) --
	(282.60, 31.80) --
	(283.23, 32.07) --
	(283.86, 32.34) --
	(284.49, 32.61) --
	(285.12, 32.89) --
	(285.75, 33.17) --
	(286.38, 33.45) --
	(287.00, 33.74) --
	(287.63, 34.04) --
	(288.26, 34.34) --
	(288.89, 34.64) --
	(289.52, 34.94) --
	(290.15, 35.25) --
	(290.78, 35.57) --
	(291.41, 35.89) --
	(292.04, 36.21) --
	(292.66, 36.54) --
	(293.29, 36.87) --
	(293.92, 37.20) --
	(294.55, 37.54) --
	(295.18, 37.88) --
	(295.81, 38.23) --
	(296.44, 38.58) --
	(297.07, 38.94) --
	(297.70, 39.30) --
	(298.33, 39.66) --
	(298.95, 40.03) --
	(299.58, 40.40) --
	(300.21, 40.78) --
	(300.84, 41.16) --
	(301.47, 41.54) --
	(302.10, 41.93) --
	(302.73, 42.32) --
	(303.36, 42.72) --
	(303.99, 43.12) --
	(304.62, 43.53) --
	(305.24, 43.94) --
	(305.87, 44.35) --
	(306.50, 44.77) --
	(307.13, 45.19) --
	(307.76, 45.62) --
	(308.39, 46.05) --
	(309.02, 46.48) --
	(309.65, 46.92) --
	(310.28, 47.37) --
	(310.90, 47.82) --
	(311.53, 48.27) --
	(312.16, 48.72) --
	(312.79, 49.19) --
	(313.42, 49.65) --
	(314.05, 50.12) --
	(314.68, 50.60) --
	(315.31, 51.08) --
	(315.94, 51.56) --
	(316.57, 52.05) --
	(317.19, 52.54) --
	(317.82, 53.04) --
	(318.45, 53.54) --
	(319.08, 54.05) --
	(319.71, 54.56) --
	(320.34, 55.08) --
	(320.97, 55.60) --
	(321.60, 56.13) --
	(322.23, 56.66) --
	(322.86, 57.19) --
	(323.48, 57.74) --
	(324.11, 58.28) --
	(324.74, 58.83) --
	(325.37, 59.39) --
	(326.00, 59.95) --
	(326.63, 60.51) --
	(327.26, 61.08) --
	(327.89, 61.66) --
	(328.52, 62.24) --
	(329.14, 62.82) --
	(329.77, 63.41) --
	(330.40, 64.01) --
	(331.03, 64.61) --
	(331.66, 65.22) --
	(332.29, 65.83) --
	(332.92, 66.44) --
	(333.55, 67.07) --
	(334.18, 67.69) --
	(334.81, 68.33) --
	(335.43, 68.96) --
	(336.06, 69.61) --
	(336.69, 70.25) --
	(337.32, 70.91) --
	(337.95, 71.57) --
	(338.58, 72.23) --
	(339.21, 72.90) --
	(339.84, 73.58) --
	(340.47, 74.26) --
	(341.10, 74.95) --
	(341.72, 75.64) --
	(342.35, 76.34) --
	(342.98, 77.05) --
	(343.61, 77.76) --
	(344.24, 78.47) --
	(344.87, 79.19) --
	(345.50, 79.92) --
	(346.13, 80.65) --
	(346.76, 81.39) --
	(347.39, 82.14) --
	(348.01, 82.89) --
	(348.64, 83.65) --
	(349.27, 84.41) --
	(349.90, 85.18) --
	(350.53, 85.95) --
	(351.16, 86.73) --
	(351.79, 87.52) --
	(352.42, 88.31) --
	(353.05, 89.11) --
	(353.67, 89.91) --
	(354.30, 90.72) --
	(354.93, 91.54) --
	(355.56, 92.36) --
	(356.19, 93.19) --
	(356.82, 94.02) --
	(357.45, 94.86) --
	(358.08, 95.71) --
	(358.71, 96.56) --
	(359.34, 97.42) --
	(359.96, 98.29) --
	(360.59, 99.16) --
	(361.22,100.04) --
	(361.85,100.92) --
	(362.48,101.81) --
	(363.11,102.70) --
	(363.74,103.60) --
	(364.37,104.51) --
	(365.00,105.42) --
	(365.63,106.34) --
	(366.25,107.27) --
	(366.88,108.20) --
	(367.51,109.14) --
	(368.14,110.08) --
	(368.77,111.03) --
	(369.40,111.98) --
	(370.03,112.94) --
	(370.66,113.91) --
	(371.29,114.88) --
	(371.91,115.86) --
	(372.54,116.84) --
	(373.17,117.83) --
	(373.80,118.83) --
	(374.43,119.83) --
	(375.06,120.84) --
	(375.69,121.85) --
	(376.32,122.87) --
	(376.95,123.89) --
	(377.58,124.92) --
	(378.20,125.95) --
	(378.83,126.99) --
	(379.46,128.03) --
	(380.09,129.08) --
	(380.72,130.14) --
	(381.35,131.20) --
	(381.98,132.26) --
	(382.61,133.33) --
	(383.24,134.40) --
	(383.87,135.48) --
	(384.49,136.57) --
	(385.12,137.65) --
	(385.75,138.75) --
	(386.38,139.85) --
	(387.01,140.95) --
	(387.64,142.05) --
	(388.27,143.16) --
	(388.90,144.28) --
	(389.53,145.40) --
	(390.15,146.52) --
	(390.78,147.64) --
	(391.41,148.77) --
	(392.04,149.91) --
	(392.67,151.04) --
	(393.30,152.18) --
	(393.93,153.33) --
	(394.56,154.47) --
	(395.19,155.62) --
	(395.82,156.78) --
	(396.44,157.93) --
	(397.07,159.09) --
	(397.70,160.25) --
	(398.33,161.41) --
	(398.96,162.58) --
	(399.59,163.75) --
	(400.22,164.92) --
	(400.85,166.09) --
	(401.48,167.26) --
	(402.11,168.43) --
	(402.73,169.61) --
	(403.36,170.79) --
	(403.99,171.97) --
	(404.62,173.15) --
	(405.25,174.33) --
	(405.88,175.51) --
	(406.51,176.69) --
	(407.14,177.87) --
	(407.77,179.06) --
	(408.40,180.24) --
	(409.02,181.42) --
	(409.65,182.60) --
	(410.28,183.79) --
	(410.91,184.97) --
	(411.54,186.15) --
	(412.17,187.33) --
	(412.80,188.51) --
	(413.43,189.69) --
	(414.06,190.86) --
	(414.68,192.04) --
	(415.31,193.21) --
	(415.94,194.38) --
	(416.57,195.55) --
	(417.20,196.71) --
	(417.83,197.88) --
	(418.46,199.04) --
	(419.09,200.20) --
	(419.72,201.35) --
	(420.35,202.50) --
	(420.97,203.65) --
	(421.60,204.80) --
	(422.23,205.94) --
	(422.86,207.07) --
	(423.49,208.21) --
	(424.12,209.33) --
	(424.75,210.46) --
	(425.38,211.58) --
	(426.01,212.69) --
	(426.64,213.80) --
	(427.26,214.90) --
	(427.89,216.00) --
	(428.52,217.09) --
	(429.15,218.18) --
	(429.78,219.26) --
	(430.41,220.33) --
	(431.04,221.40) --
	(431.67,222.46) --
	(432.30,223.51) --
	(432.92,224.56) --
	(433.55,225.59) --
	(434.18,226.62) --
	(434.81,227.65) --
	(435.44,228.66) --
	(436.07,229.67) --
	(436.70,230.67) --
	(437.33,231.66) --
	(437.96,232.64) --
	(438.59,233.61) --
	(439.21,234.58) --
	(439.84,235.53) --
	(440.47,236.48) --
	(441.10,237.41) --
	(441.73,238.34) --
	(442.36,239.26) --
	(442.99,240.16) --
	(443.62,241.06) --
	(444.25,241.94) --
	(444.88,242.81) --
	(445.50,243.68) --
	(446.13,244.53) --
	(446.76,245.37) --
	(447.39,246.20) --
	(448.02,247.02) --
	(448.65,247.83) --
	(449.28,248.62) --
	(449.91,249.40) --
	(450.54,250.17) --
	(451.16,250.93) --
	(451.79,251.68) --
	(452.42,252.41) --
	(453.05,253.13) --
	(453.68,253.83) --
	(454.31,254.53) --
	(454.94,255.21) --
	(455.57,255.87) --
	(456.20,256.53) --
	(456.83,257.17) --
	(457.45,257.79) --
	(458.08,258.41) --
	(458.71,259.00) --
	(459.34,259.59) --
	(459.97,260.16) --
	(460.60,260.71) --
	(461.23,261.26) --
	(461.86,261.78) --
	(462.49,262.29) --
	(463.12,262.79) --
	(463.74,263.27) --
	(464.37,263.74) --
	(465.00,264.18) --
	(465.63,264.62) --
	(466.26,265.04) --
	(466.89,265.45) --
	(467.52,265.84) --
	(468.15,266.21) --
	(468.78,266.57) --
	(469.40,266.91) --
	(470.03,267.24) --
	(470.66,267.55) --
	(471.29,267.84) --
	(471.92,268.13) --
	(472.55,268.38) --
	(473.18,268.63) --
	(473.81,268.86) --
	(474.44,269.07) --
	(475.07,269.28) --
	(475.69,269.45) --
	(476.32,269.62) --
	(476.95,269.77) --
	(477.58,269.90) --
	(478.21,270.02) --
	(478.84,270.11) --
	(479.47,270.20) --
	(480.10,270.26) --
	(480.73,270.31) --
	(481.36,270.35) --
	(481.98,270.36) --
	(482.61,270.36) --
	(483.24,270.34) --
	(483.87,270.31) --
	(484.50,270.26) --
	(485.13,270.19) --
	(485.76,270.11) --
	(486.39,270.01) --
	(487.02,269.89) --
	(487.65,269.76) --
	(488.27,269.61) --
	(488.90,269.44) --
	(489.53,269.26) --
	(490.16,269.06) --
	(490.79,268.85) --
	(491.42,268.61) --
	(492.05,268.37) --
	(492.68,268.10) --
	(493.31,267.82) --
	(493.93,267.52) --
	(494.56,267.21) --
	(495.19,266.89) --
	(495.82,266.54) --
	(496.45,266.18) --
	(497.08,265.80) --
	(497.71,265.41) --
	(498.34,265.00) --
	(498.97,264.58) --
	(499.60,264.14) --
	(500.22,263.68) --
	(500.85,263.21) --
	(501.48,262.73) --
	(502.11,262.23) --
	(502.74,261.71) --
	(503.37,261.18) --
	(504.00,260.64) --
	(504.63,260.08) --
	(505.26,259.50) --
	(505.89,258.91) --
	(506.51,258.31) --
	(507.14,257.69) --
	(507.77,257.06) --
	(508.40,256.41) --
	(509.03,255.75) --
	(509.66,255.07) --
	(510.29,254.38) --
	(510.92,253.68) --
	(511.55,252.96) --
	(512.17,252.24) --
	(512.80,251.49) --
	(513.43,250.74) --
	(514.06,249.97) --
	(514.69,249.18) --
	(515.32,248.39) --
	(515.95,247.58) --
	(516.58,246.76) --
	(517.21,245.93) --
	(517.84,245.08) --
	(518.46,244.23) --
	(519.09,243.36) --
	(519.72,242.48) --
	(520.35,241.58) --
	(520.98,240.68) --
	(521.61,239.77) --
	(522.24,238.84) --
	(522.87,237.90) --
	(523.50,236.95) --
	(524.13,235.99) --
	(524.75,235.03) --
	(525.38,234.04) --
	(526.01,233.05) --
	(526.64,232.05) --
	(527.27,231.04) --
	(527.90,230.02) --
	(528.53,228.99) --
	(529.16,227.95) --
	(529.79,226.90) --
	(530.41,225.84) --
	(531.04,224.78) --
	(531.67,223.70) --
	(532.30,222.62) --
	(532.93,221.52) --
	(533.56,220.42) --
	(534.19,219.31) --
	(534.82,218.20) --
	(535.45,217.07) --
	(536.08,215.94) --
	(536.70,214.80) --
	(537.33,213.65) --
	(537.96,212.50) --
	(538.59,211.34) --
	(539.22,210.17) --
	(539.85,208.99) --
	(540.48,207.81) --
	(541.11,206.62) --
	(541.74,205.43) --
	(542.37,204.23) --
	(542.99,203.02) --
	(543.62,201.81) --
	(544.25,200.60) --
	(544.88,199.38) --
	(545.51,198.15) --
	(546.14,196.92) --
	(546.77,195.68) --
	(547.40,194.44) --
	(548.03,193.20) --
	(548.66,191.95) --
	(549.28,190.69) --
	(549.91,189.44) --
	(550.54,188.17) --
	(551.17,186.91) --
	(551.80,185.64) --
	(552.43,184.37) --
	(553.06,183.10) --
	(553.69,181.82) --
	(554.32,180.54) --
	(554.94,179.26) --
	(555.57,177.98) --
	(556.20,176.69) --
	(556.83,175.40) --
	(557.46,174.11) --
	(558.09,172.82) --
	(558.72,171.53) --
	(559.35,170.23) --
	(559.98,168.93) --
	(560.61,167.64) --
	(561.23,166.34) --
	(561.86,165.04) --
	(562.49,163.74) --
	(563.12,162.44) --
	(563.75,161.14) --
	(564.38,159.84) --
	(565.01,158.54) --
	(565.64,157.24) --
	(566.27,155.94) --
	(566.90,154.64) --
	(567.52,153.34) --
	(568.15,152.05) --
	(568.78,150.75) --
	(569.41,149.45) --
	(570.04,148.16) --
	(570.67,146.87) --
	(571.30,145.57) --
	(571.93,144.29) --
	(572.56,143.00) --
	(573.18,141.71) --
	(573.81,140.43) --
	(574.44,139.14) --
	(575.07,137.87) --
	(575.70,136.59) --
	(576.33,135.31) --
	(576.96,134.04) --
	(577.59,132.77) --
	(578.22,131.51) --
	(578.85,130.24) --
	(579.47,128.99) --
	(580.10,127.73) --
	(580.73,126.48) --
	(581.36,125.23) --
	(581.99,123.98) --
	(582.62,122.74) --
	(583.25,121.50) --
	(583.88,120.27) --
	(584.51,119.04) --
	(585.14,117.81) --
	(585.76,116.59) --
	(586.39,115.38) --
	(587.02,114.17) --
	(587.65,112.96) --
	(588.28,111.76) --
	(588.91,110.56) --
	(589.54,109.37) --
	(590.17,108.18) --
	(590.80,107.00) --
	(591.42,105.82) --
	(592.05,104.65) --
	(592.68,103.48) --
	(593.31,102.32) --
	(593.94,101.17) --
	(594.57,100.02) --
	(595.20, 98.88) --
	(595.83, 97.74) --
	(596.46, 96.61) --
	(597.09, 95.49) --
	(597.71, 94.36) --
	(598.34, 93.25) --
	(598.97, 92.15) --
	(599.60, 91.05) --
	(600.23, 89.95) --
	(600.86, 88.86) --
	(601.49, 87.79) --
	(602.12, 86.71) --
	(602.75, 85.64) --
	(603.38, 84.58) --
	(604.00, 83.53) --
	(604.63, 82.48) --
	(605.26, 81.44) --
	(605.89, 80.41) --
	(606.52, 79.38) --
	(607.15, 78.36) --
	(607.78, 77.35) --
	(608.41, 76.35) --
	(609.04, 75.35) --
	(609.66, 74.36) --
	(610.29, 73.38) --
	(610.92, 72.40) --
	(611.55, 71.43) --
	(612.18, 70.47) --
	(612.81, 69.52) --
	(613.44, 68.57) --
	(614.07, 67.64) --
	(614.70, 66.70) --
	(615.33, 65.78) --
	(615.95, 64.86) --
	(616.58, 63.96) --
	(617.21, 63.06) --
	(617.84, 62.16) --
	(618.47, 61.28) --
	(619.10, 60.40) --
	(619.73, 59.53) --
	(620.36, 58.67) --
	(620.99, 57.81) --
	(621.62, 56.97) --
	(622.24, 56.13) --
	(622.87, 55.30) --
	(623.50, 54.48) --
	(624.13, 53.66) --
	(624.76, 52.85) --
	(625.39, 52.05) --
	(626.02, 51.26) --
	(626.65, 50.48) --
	(627.28, 49.70) --
	(627.91, 48.93) --
	(628.53, 48.17) --
	(629.16, 47.42) --
	(629.79, 46.68) --
	(630.42, 45.94) --
	(631.05, 45.21) --
	(631.68, 44.49) --
	(632.31, 43.77) --
	(632.94, 43.07) --
	(633.57, 42.37) --
	(634.19, 41.68) --
	(634.82, 40.99) --
	(635.45, 40.32) --
	(636.08, 39.65) --
	(636.71, 38.99) --
	(637.34, 38.34) --
	(637.97, 37.69) --
	(638.60, 37.06) --
	(639.23, 36.42) --
	(639.86, 35.80) --
	(640.48, 35.19) --
	(641.11, 34.58) --
	(641.74, 33.98) --
	(642.37, 33.39) --
	(643.00, 32.80) --
	(643.63, 32.22) --
	(644.26, 31.65) --
	(644.89, 31.09) --
	(645.52, 30.53) --
	(646.15, 29.98) --
	(646.77, 29.44) --
	(647.40, 28.90) --
	(648.03, 28.38) --
	(648.66, 27.85) --
	(649.29, 27.34) --
	(649.92, 26.83) --
	(650.55, 26.33) --
	(651.18, 25.84) --
	(651.81, 25.35) --
	(652.43, 24.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,248.72) --
	(  9.63,250.60) --
	( 10.26,252.47) --
	( 10.89,254.34) --
	( 11.52,256.18) --
	( 12.14,258.02) --
	( 12.77,259.84) --
	( 13.40,261.65) --
	( 14.03,263.46) --
	( 14.66,265.24) --
	( 15.29,267.01) --
	( 15.92,268.77) --
	( 16.55,270.51) --
	( 17.18,272.24) --
	( 17.81,273.95) --
	( 18.43,275.65) --
	( 19.06,277.33) --
	( 19.69,278.99) --
	( 20.32,280.64) --
	( 20.95,282.26) --
	( 21.58,283.88) --
	( 22.21,285.47) --
	( 22.84,287.04) --
	( 23.47,288.60) --
	( 24.10,290.13) --
	( 24.72,291.66) --
	( 25.35,293.15) --
	( 25.98,294.63) --
	( 26.61,296.09) --
	( 27.24,297.52) --
	( 27.87,298.93) --
	( 28.50,300.32) --
	( 29.13,301.69) --
	( 29.76,303.04) --
	( 30.38,304.36) --
	( 31.01,305.67) --
	( 31.64,306.95) --
	( 32.27,308.20) --
	( 32.90,309.44) --
	( 33.53,310.64) --
	( 34.16,311.83) --
	( 34.79,312.98) --
	( 35.42,314.12) --
	( 36.05,315.23) --
	( 36.67,316.31) --
	( 37.30,317.37) --
	( 37.93,318.39) --
	( 38.56,319.40) --
	( 39.19,320.38) --
	( 39.82,321.33) --
	( 40.45,322.26) --
	( 41.08,323.15) --
	( 41.71,324.03) --
	( 42.34,324.87) --
	( 42.96,325.68) --
	( 43.59,326.48) --
	( 44.22,327.23) --
	( 44.85,327.96) --
	( 45.48,328.67) --
	( 46.11,329.34) --
	( 46.74,330.00) --
	( 47.37,330.60) --
	( 48.00,331.20) --
	( 48.63,331.75) --
	( 49.25,332.28) --
	( 49.88,332.79) --
	( 50.51,333.25) --
	( 51.14,333.70) --
	( 51.77,334.11) --
	( 52.40,334.49) --
	( 53.03,334.86) --
	( 53.66,335.17) --
	( 54.29,335.47) --
	( 54.91,335.73) --
	( 55.54,335.97) --
	( 56.17,336.18) --
	( 56.80,336.34) --
	( 57.43,336.49) --
	( 58.06,336.61) --
	( 58.69,336.69) --
	( 59.32,336.75) --
	( 59.95,336.77) --
	( 60.58,336.77) --
	( 61.20,336.73) --
	( 61.83,336.67) --
	( 62.46,336.58) --
	( 63.09,336.45) --
	( 63.72,336.30) --
	( 64.35,336.12) --
	( 64.98,335.91) --
	( 65.61,335.67) --
	( 66.24,335.39) --
	( 66.87,335.10) --
	( 67.49,334.77) --
	( 68.12,334.41) --
	( 68.75,334.03) --
	( 69.38,333.61) --
	( 70.01,333.17) --
	( 70.64,332.70) --
	( 71.27,332.20) --
	( 71.90,331.67) --
	( 72.53,331.11) --
	( 73.15,330.54) --
	( 73.78,329.92) --
	( 74.41,329.28) --
	( 75.04,328.62) --
	( 75.67,327.92) --
	( 76.30,327.21) --
	( 76.93,326.46) --
	( 77.56,325.69) --
	( 78.19,324.89) --
	( 78.82,324.07) --
	( 79.44,323.22) --
	( 80.07,322.34) --
	( 80.70,321.44) --
	( 81.33,320.52) --
	( 81.96,319.57) --
	( 82.59,318.60) --
	( 83.22,317.60) --
	( 83.85,316.58) --
	( 84.48,315.54) --
	( 85.11,314.46) --
	( 85.73,313.38) --
	( 86.36,312.26) --
	( 86.99,311.13) --
	( 87.62,309.97) --
	( 88.25,308.79) --
	( 88.88,307.59) --
	( 89.51,306.36) --
	( 90.14,305.12) --
	( 90.77,303.86) --
	( 91.39,302.57) --
	( 92.02,301.28) --
	( 92.65,299.95) --
	( 93.28,298.61) --
	( 93.91,297.25) --
	( 94.54,295.87) --
	( 95.17,294.47) --
	( 95.80,293.05) --
	( 96.43,291.62) --
	( 97.06,290.17) --
	( 97.68,288.71) --
	( 98.31,287.23) --
	( 98.94,285.72) --
	( 99.57,284.21) --
	(100.20,282.68) --
	(100.83,281.14) --
	(101.46,279.58) --
	(102.09,278.00) --
	(102.72,276.42) --
	(103.35,274.82) --
	(103.97,273.20) --
	(104.60,271.58) --
	(105.23,269.94) --
	(105.86,268.29) --
	(106.49,266.63) --
	(107.12,264.95) --
	(107.75,263.27) --
	(108.38,261.57) --
	(109.01,259.87) --
	(109.63,258.15) --
	(110.26,256.43) --
	(110.89,254.70) --
	(111.52,252.96) --
	(112.15,251.21) --
	(112.78,249.45) --
	(113.41,247.68) --
	(114.04,245.91) --
	(114.67,244.13) --
	(115.30,242.35) --
	(115.92,240.56) --
	(116.55,238.76) --
	(117.18,236.96) --
	(117.81,235.15) --
	(118.44,233.34) --
	(119.07,231.52) --
	(119.70,229.70) --
	(120.33,227.88) --
	(120.96,226.06) --
	(121.59,224.23) --
	(122.21,222.39) --
	(122.84,220.56) --
	(123.47,218.73) --
	(124.10,216.89) --
	(124.73,215.05) --
	(125.36,213.21) --
	(125.99,211.37) --
	(126.62,209.53) --
	(127.25,207.70) --
	(127.88,205.86) --
	(128.50,204.02) --
	(129.13,202.18) --
	(129.76,200.35) --
	(130.39,198.52) --
	(131.02,196.68) --
	(131.65,194.86) --
	(132.28,193.03) --
	(132.91,191.21) --
	(133.54,189.39) --
	(134.16,187.57) --
	(134.79,185.76) --
	(135.42,183.95) --
	(136.05,182.15) --
	(136.68,180.35) --
	(137.31,178.56) --
	(137.94,176.77) --
	(138.57,174.99) --
	(139.20,173.21) --
	(139.83,171.44) --
	(140.45,169.67) --
	(141.08,167.91) --
	(141.71,166.16) --
	(142.34,164.42) --
	(142.97,162.68) --
	(143.60,160.95) --
	(144.23,159.23) --
	(144.86,157.51) --
	(145.49,155.80) --
	(146.12,154.11) --
	(146.74,152.41) --
	(147.37,150.73) --
	(148.00,149.06) --
	(148.63,147.40) --
	(149.26,145.74) --
	(149.89,144.10) --
	(150.52,142.46) --
	(151.15,140.83) --
	(151.78,139.22) --
	(152.40,137.61) --
	(153.03,136.02) --
	(153.66,134.43) --
	(154.29,132.86) --
	(154.92,131.29) --
	(155.55,129.74) --
	(156.18,128.20) --
	(156.81,126.67) --
	(157.44,125.14) --
	(158.07,123.64) --
	(158.69,122.14) --
	(159.32,120.65) --
	(159.95,119.18) --
	(160.58,117.71) --
	(161.21,116.26) --
	(161.84,114.82) --
	(162.47,113.40) --
	(163.10,111.98) --
	(163.73,110.57) --
	(164.36,109.19) --
	(164.98,107.81) --
	(165.61,106.44) --
	(166.24,105.09) --
	(166.87,103.74) --
	(167.50,102.42) --
	(168.13,101.10) --
	(168.76, 99.80) --
	(169.39, 98.51) --
	(170.02, 97.22) --
	(170.64, 95.96) --
	(171.27, 94.71) --
	(171.90, 93.47) --
	(172.53, 92.24) --
	(173.16, 91.02) --
	(173.79, 89.83) --
	(174.42, 88.64) --
	(175.05, 87.46) --
	(175.68, 86.30) --
	(176.31, 85.15) --
	(176.93, 84.01) --
	(177.56, 82.89) --
	(178.19, 81.78) --
	(178.82, 80.68) --
	(179.45, 79.59) --
	(180.08, 78.52) --
	(180.71, 77.46) --
	(181.34, 76.41) --
	(181.97, 75.38) --
	(182.60, 74.35) --
	(183.22, 73.35) --
	(183.85, 72.35) --
	(184.48, 71.37) --
	(185.11, 70.40) --
	(185.74, 69.44) --
	(186.37, 68.49) --
	(187.00, 67.56) --
	(187.63, 66.64) --
	(188.26, 65.73) --
	(188.89, 64.83) --
	(189.51, 63.95) --
	(190.14, 63.08) --
	(190.77, 62.22) --
	(191.40, 61.37) --
	(192.03, 60.53) --
	(192.66, 59.71) --
	(193.29, 58.90) --
	(193.92, 58.10) --
	(194.55, 57.31) --
	(195.17, 56.54) --
	(195.80, 55.77) --
	(196.43, 55.02) --
	(197.06, 54.28) --
	(197.69, 53.55) --
	(198.32, 52.83) --
	(198.95, 52.12) --
	(199.58, 51.42) --
	(200.21, 50.74) --
	(200.84, 50.07) --
	(201.46, 49.41) --
	(202.09, 48.76) --
	(202.72, 48.11) --
	(203.35, 47.48) --
	(203.98, 46.86) --
	(204.61, 46.25) --
	(205.24, 45.66) --
	(205.87, 45.07) --
	(206.50, 44.49) --
	(207.13, 43.92) --
	(207.75, 43.37) --
	(208.38, 42.82) --
	(209.01, 42.28) --
	(209.64, 41.76) --
	(210.27, 41.24) --
	(210.90, 40.73) --
	(211.53, 40.23) --
	(212.16, 39.74) --
	(212.79, 39.27) --
	(213.41, 38.79) --
	(214.04, 38.33) --
	(214.67, 37.88) --
	(215.30, 37.44) --
	(215.93, 37.01) --
	(216.56, 36.59) --
	(217.19, 36.17) --
	(217.82, 35.77) --
	(218.45, 35.37) --
	(219.08, 34.98) --
	(219.70, 34.60) --
	(220.33, 34.23) --
	(220.96, 33.87) --
	(221.59, 33.51) --
	(222.22, 33.17) --
	(222.85, 32.83) --
	(223.48, 32.50) --
	(224.11, 32.18) --
	(224.74, 31.86) --
	(225.37, 31.56) --
	(225.99, 31.26) --
	(226.62, 30.97) --
	(227.25, 30.69) --
	(227.88, 30.41) --
	(228.51, 30.15) --
	(229.14, 29.88) --
	(229.77, 29.63) --
	(230.40, 29.39) --
	(231.03, 29.15) --
	(231.65, 28.92) --
	(232.28, 28.69) --
	(232.91, 28.48) --
	(233.54, 28.27) --
	(234.17, 28.07) --
	(234.80, 27.87) --
	(235.43, 27.68) --
	(236.06, 27.50) --
	(236.69, 27.33) --
	(237.32, 27.16) --
	(237.94, 27.00) --
	(238.57, 26.84) --
	(239.20, 26.70) --
	(239.83, 26.55) --
	(240.46, 26.42) --
	(241.09, 26.29) --
	(241.72, 26.17) --
	(242.35, 26.05) --
	(242.98, 25.94) --
	(243.61, 25.84) --
	(244.23, 25.74) --
	(244.86, 25.65) --
	(245.49, 25.56) --
	(246.12, 25.48) --
	(246.75, 25.41) --
	(247.38, 25.35) --
	(248.01, 25.28) --
	(248.64, 25.23) --
	(249.27, 25.18) --
	(249.89, 25.14) --
	(250.52, 25.10) --
	(251.15, 25.07) --
	(251.78, 25.04) --
	(252.41, 25.02) --
	(253.04, 25.01) --
	(253.67, 25.00) --
	(254.30, 24.99) --
	(254.93, 25.00) --
	(255.56, 25.01) --
	(256.18, 25.02) --
	(256.81, 25.04) --
	(257.44, 25.06) --
	(258.07, 25.10) --
	(258.70, 25.13) --
	(259.33, 25.17) --
	(259.96, 25.22) --
	(260.59, 25.27) --
	(261.22, 25.33) --
	(261.85, 25.40) --
	(262.47, 25.47) --
	(263.10, 25.54) --
	(263.73, 25.62) --
	(264.36, 25.71) --
	(264.99, 25.80) --
	(265.62, 25.90) --
	(266.25, 26.00) --
	(266.88, 26.11) --
	(267.51, 26.22) --
	(268.14, 26.34) --
	(268.76, 26.46) --
	(269.39, 26.59) --
	(270.02, 26.73) --
	(270.65, 26.87) --
	(271.28, 27.01) --
	(271.91, 27.17) --
	(272.54, 27.32) --
	(273.17, 27.48) --
	(273.80, 27.65) --
	(274.42, 27.82) --
	(275.05, 28.00) --
	(275.68, 28.19) --
	(276.31, 28.38) --
	(276.94, 28.57) --
	(277.57, 28.77) --
	(278.20, 28.98) --
	(278.83, 29.19) --
	(279.46, 29.40) --
	(280.09, 29.63) --
	(280.71, 29.85) --
	(281.34, 30.09) --
	(281.97, 30.33) --
	(282.60, 30.57) --
	(283.23, 30.82) --
	(283.86, 31.08) --
	(284.49, 31.34) --
	(285.12, 31.60) --
	(285.75, 31.88) --
	(286.38, 32.15) --
	(287.00, 32.44) --
	(287.63, 32.73) --
	(288.26, 33.02) --
	(288.89, 33.32) --
	(289.52, 33.63) --
	(290.15, 33.94) --
	(290.78, 34.26) --
	(291.41, 34.58) --
	(292.04, 34.91) --
	(292.66, 35.24) --
	(293.29, 35.58) --
	(293.92, 35.93) --
	(294.55, 36.28) --
	(295.18, 36.64) --
	(295.81, 37.00) --
	(296.44, 37.37) --
	(297.07, 37.74) --
	(297.70, 38.12) --
	(298.33, 38.51) --
	(298.95, 38.90) --
	(299.58, 39.30) --
	(300.21, 39.71) --
	(300.84, 40.12) --
	(301.47, 40.53) --
	(302.10, 40.95) --
	(302.73, 41.38) --
	(303.36, 41.82) --
	(303.99, 42.26) --
	(304.62, 42.70) --
	(305.24, 43.15) --
	(305.87, 43.61) --
	(306.50, 44.08) --
	(307.13, 44.55) --
	(307.76, 45.02) --
	(308.39, 45.50) --
	(309.02, 45.99) --
	(309.65, 46.49) --
	(310.28, 46.99) --
	(310.90, 47.49) --
	(311.53, 48.01) --
	(312.16, 48.53) --
	(312.79, 49.05) --
	(313.42, 49.58) --
	(314.05, 50.12) --
	(314.68, 50.67) --
	(315.31, 51.21) --
	(315.94, 51.77) --
	(316.57, 52.33) --
	(317.19, 52.90) --
	(317.82, 53.48) --
	(318.45, 54.06) --
	(319.08, 54.65) --
	(319.71, 55.24) --
	(320.34, 55.84) --
	(320.97, 56.45) --
	(321.60, 57.06) --
	(322.23, 57.68) --
	(322.86, 58.31) --
	(323.48, 58.94) --
	(324.11, 59.58) --
	(324.74, 60.22) --
	(325.37, 60.88) --
	(326.00, 61.53) --
	(326.63, 62.20) --
	(327.26, 62.87) --
	(327.89, 63.55) --
	(328.52, 64.23) --
	(329.14, 64.92) --
	(329.77, 65.62) --
	(330.40, 66.32) --
	(331.03, 67.03) --
	(331.66, 67.74) --
	(332.29, 68.46) --
	(332.92, 69.19) --
	(333.55, 69.93) --
	(334.18, 70.67) --
	(334.81, 71.42) --
	(335.43, 72.17) --
	(336.06, 72.93) --
	(336.69, 73.70) --
	(337.32, 74.47) --
	(337.95, 75.25) --
	(338.58, 76.04) --
	(339.21, 76.83) --
	(339.84, 77.63) --
	(340.47, 78.44) --
	(341.10, 79.25) --
	(341.72, 80.07) --
	(342.35, 80.89) --
	(342.98, 81.72) --
	(343.61, 82.56) --
	(344.24, 83.40) --
	(344.87, 84.25) --
	(345.50, 85.11) --
	(346.13, 85.97) --
	(346.76, 86.84) --
	(347.39, 87.72) --
	(348.01, 88.60) --
	(348.64, 89.49) --
	(349.27, 90.38) --
	(349.90, 91.28) --
	(350.53, 92.19) --
	(351.16, 93.10) --
	(351.79, 94.02) --
	(352.42, 94.94) --
	(353.05, 95.87) --
	(353.67, 96.81) --
	(354.30, 97.75) --
	(354.93, 98.70) --
	(355.56, 99.65) --
	(356.19,100.61) --
	(356.82,101.58) --
	(357.45,102.55) --
	(358.08,103.53) --
	(358.71,104.51) --
	(359.34,105.50) --
	(359.96,106.50) --
	(360.59,107.50) --
	(361.22,108.50) --
	(361.85,109.51) --
	(362.48,110.53) --
	(363.11,111.55) --
	(363.74,112.58) --
	(364.37,113.62) --
	(365.00,114.65) --
	(365.63,115.70) --
	(366.25,116.75) --
	(366.88,117.80) --
	(367.51,118.86) --
	(368.14,119.92) --
	(368.77,120.99) --
	(369.40,122.06) --
	(370.03,123.14) --
	(370.66,124.23) --
	(371.29,125.31) --
	(371.91,126.41) --
	(372.54,127.50) --
	(373.17,128.60) --
	(373.80,129.71) --
	(374.43,130.82) --
	(375.06,131.94) --
	(375.69,133.05) --
	(376.32,134.18) --
	(376.95,135.30) --
	(377.58,136.43) --
	(378.20,137.57) --
	(378.83,138.70) --
	(379.46,139.85) --
	(380.09,140.99) --
	(380.72,142.14) --
	(381.35,143.29) --
	(381.98,144.45) --
	(382.61,145.61) --
	(383.24,146.77) --
	(383.87,147.93) --
	(384.49,149.10) --
	(385.12,150.27) --
	(385.75,151.44) --
	(386.38,152.62) --
	(387.01,153.79) --
	(387.64,154.97) --
	(388.27,156.15) --
	(388.90,157.34) --
	(389.53,158.52) --
	(390.15,159.71) --
	(390.78,160.90) --
	(391.41,162.09) --
	(392.04,163.29) --
	(392.67,164.48) --
	(393.30,165.67) --
	(393.93,166.87) --
	(394.56,168.07) --
	(395.19,169.27) --
	(395.82,170.46) --
	(396.44,171.66) --
	(397.07,172.86) --
	(397.70,174.06) --
	(398.33,175.26) --
	(398.96,176.46) --
	(399.59,177.67) --
	(400.22,178.86) --
	(400.85,180.06) --
	(401.48,181.26) --
	(402.11,182.46) --
	(402.73,183.66) --
	(403.36,184.86) --
	(403.99,186.05) --
	(404.62,187.25) --
	(405.25,188.44) --
	(405.88,189.63) --
	(406.51,190.82) --
	(407.14,192.01) --
	(407.77,193.19) --
	(408.40,194.37) --
	(409.02,195.55) --
	(409.65,196.73) --
	(410.28,197.91) --
	(410.91,199.08) --
	(411.54,200.25) --
	(412.17,201.42) --
	(412.80,202.58) --
	(413.43,203.74) --
	(414.06,204.90) --
	(414.68,206.05) --
	(415.31,207.20) --
	(415.94,208.34) --
	(416.57,209.48) --
	(417.20,210.61) --
	(417.83,211.75) --
	(418.46,212.87) --
	(419.09,213.99) --
	(419.72,215.11) --
	(420.35,216.22) --
	(420.97,217.32) --
	(421.60,218.42) --
	(422.23,219.51) --
	(422.86,220.60) --
	(423.49,221.68) --
	(424.12,222.75) --
	(424.75,223.82) --
	(425.38,224.88) --
	(426.01,225.94) --
	(426.64,226.98) --
	(427.26,228.02) --
	(427.89,229.06) --
	(428.52,230.08) --
	(429.15,231.10) --
	(429.78,232.11) --
	(430.41,233.11) --
	(431.04,234.10) --
	(431.67,235.08) --
	(432.30,236.06) --
	(432.92,237.03) --
	(433.55,237.99) --
	(434.18,238.93) --
	(434.81,239.87) --
	(435.44,240.81) --
	(436.07,241.72) --
	(436.70,242.64) --
	(437.33,243.54) --
	(437.96,244.43) --
	(438.59,245.31) --
	(439.21,246.18) --
	(439.84,247.04) --
	(440.47,247.89) --
	(441.10,248.73) --
	(441.73,249.55) --
	(442.36,250.37) --
	(442.99,251.18) --
	(443.62,251.97) --
	(444.25,252.75) --
	(444.88,253.52) --
	(445.50,254.28) --
	(446.13,255.03) --
	(446.76,255.76) --
	(447.39,256.48) --
	(448.02,257.19) --
	(448.65,257.88) --
	(449.28,258.57) --
	(449.91,259.24) --
	(450.54,259.89) --
	(451.16,260.54) --
	(451.79,261.17) --
	(452.42,261.79) --
	(453.05,262.39) --
	(453.68,262.98) --
	(454.31,263.56) --
	(454.94,264.12) --
	(455.57,264.67) --
	(456.20,265.20) --
	(456.83,265.73) --
	(457.45,266.23) --
	(458.08,266.72) --
	(458.71,267.20) --
	(459.34,267.66) --
	(459.97,268.11) --
	(460.60,268.54) --
	(461.23,268.96) --
	(461.86,269.37) --
	(462.49,269.75) --
	(463.12,270.13) --
	(463.74,270.48) --
	(464.37,270.82) --
	(465.00,271.15) --
	(465.63,271.46) --
	(466.26,271.76) --
	(466.89,272.04) --
	(467.52,272.30) --
	(468.15,272.55) --
	(468.78,272.78) --
	(469.40,273.00) --
	(470.03,273.20) --
	(470.66,273.38) --
	(471.29,273.55) --
	(471.92,273.70) --
	(472.55,273.84) --
	(473.18,273.95) --
	(473.81,274.06) --
	(474.44,274.15) --
	(475.07,274.21) --
	(475.69,274.27) --
	(476.32,274.30) --
	(476.95,274.33) --
	(477.58,274.33) --
	(478.21,274.32) --
	(478.84,274.29) --
	(479.47,274.24) --
	(480.10,274.18) --
	(480.73,274.11) --
	(481.36,274.01) --
	(481.98,273.90) --
	(482.61,273.77) --
	(483.24,273.63) --
	(483.87,273.47) --
	(484.50,273.29) --
	(485.13,273.10) --
	(485.76,272.89) --
	(486.39,272.66) --
	(487.02,272.42) --
	(487.65,272.16) --
	(488.27,271.89) --
	(488.90,271.59) --
	(489.53,271.28) --
	(490.16,270.96) --
	(490.79,270.61) --
	(491.42,270.26) --
	(492.05,269.88) --
	(492.68,269.50) --
	(493.31,269.09) --
	(493.93,268.67) --
	(494.56,268.23) --
	(495.19,267.78) --
	(495.82,267.31) --
	(496.45,266.82) --
	(497.08,266.32) --
	(497.71,265.81) --
	(498.34,265.27) --
	(498.97,264.73) --
	(499.60,264.16) --
	(500.22,263.59) --
	(500.85,263.00) --
	(501.48,262.38) --
	(502.11,261.76) --
	(502.74,261.13) --
	(503.37,260.47) --
	(504.00,259.81) --
	(504.63,259.12) --
	(505.26,258.43) --
	(505.89,257.72) --
	(506.51,256.99) --
	(507.14,256.25) --
	(507.77,255.50) --
	(508.40,254.73) --
	(509.03,253.95) --
	(509.66,253.16) --
	(510.29,252.35) --
	(510.92,251.53) --
	(511.55,250.69) --
	(512.17,249.84) --
	(512.80,248.98) --
	(513.43,248.11) --
	(514.06,247.22) --
	(514.69,246.33) --
	(515.32,245.41) --
	(515.95,244.49) --
	(516.58,243.55) --
	(517.21,242.60) --
	(517.84,241.65) --
	(518.46,240.67) --
	(519.09,239.69) --
	(519.72,238.69) --
	(520.35,237.69) --
	(520.98,236.67) --
	(521.61,235.64) --
	(522.24,234.60) --
	(522.87,233.56) --
	(523.50,232.49) --
	(524.13,231.43) --
	(524.75,230.34) --
	(525.38,229.26) --
	(526.01,228.16) --
	(526.64,227.05) --
	(527.27,225.93) --
	(527.90,224.80) --
	(528.53,223.66) --
	(529.16,222.52) --
	(529.79,221.36) --
	(530.41,220.20) --
	(531.04,219.03) --
	(531.67,217.85) --
	(532.30,216.66) --
	(532.93,215.46) --
	(533.56,214.26) --
	(534.19,213.05) --
	(534.82,211.83) --
	(535.45,210.61) --
	(536.08,209.38) --
	(536.70,208.14) --
	(537.33,206.90) --
	(537.96,205.65) --
	(538.59,204.39) --
	(539.22,203.12) --
	(539.85,201.86) --
	(540.48,200.58) --
	(541.11,199.30) --
	(541.74,198.02) --
	(542.37,196.73) --
	(542.99,195.43) --
	(543.62,194.13) --
	(544.25,192.83) --
	(544.88,191.52) --
	(545.51,190.21) --
	(546.14,188.90) --
	(546.77,187.57) --
	(547.40,186.25) --
	(548.03,184.93) --
	(548.66,183.60) --
	(549.28,182.27) --
	(549.91,180.93) --
	(550.54,179.59) --
	(551.17,178.25) --
	(551.80,176.91) --
	(552.43,175.57) --
	(553.06,174.22) --
	(553.69,172.87) --
	(554.32,171.53) --
	(554.94,170.18) --
	(555.57,168.82) --
	(556.20,167.47) --
	(556.83,166.12) --
	(557.46,164.77) --
	(558.09,163.41) --
	(558.72,162.06) --
	(559.35,160.71) --
	(559.98,159.35) --
	(560.61,158.00) --
	(561.23,156.65) --
	(561.86,155.29) --
	(562.49,153.94) --
	(563.12,152.59) --
	(563.75,151.24) --
	(564.38,149.90) --
	(565.01,148.55) --
	(565.64,147.20) --
	(566.27,145.86) --
	(566.90,144.52) --
	(567.52,143.18) --
	(568.15,141.85) --
	(568.78,140.51) --
	(569.41,139.18) --
	(570.04,137.85) --
	(570.67,136.53) --
	(571.30,135.20) --
	(571.93,133.88) --
	(572.56,132.57) --
	(573.18,131.26) --
	(573.81,129.95) --
	(574.44,128.64) --
	(575.07,127.34) --
	(575.70,126.04) --
	(576.33,124.75) --
	(576.96,123.46) --
	(577.59,122.18) --
	(578.22,120.90) --
	(578.85,119.62) --
	(579.47,118.35) --
	(580.10,117.08) --
	(580.73,115.82) --
	(581.36,114.57) --
	(581.99,113.32) --
	(582.62,112.07) --
	(583.25,110.83) --
	(583.88,109.60) --
	(584.51,108.37) --
	(585.14,107.15) --
	(585.76,105.94) --
	(586.39,104.72) --
	(587.02,103.52) --
	(587.65,102.32) --
	(588.28,101.13) --
	(588.91, 99.95) --
	(589.54, 98.77) --
	(590.17, 97.59) --
	(590.80, 96.43) --
	(591.42, 95.27) --
	(592.05, 94.12) --
	(592.68, 92.97) --
	(593.31, 91.83) --
	(593.94, 90.70) --
	(594.57, 89.58) --
	(595.20, 88.46) --
	(595.83, 87.35) --
	(596.46, 86.25) --
	(597.09, 85.15) --
	(597.71, 84.07) --
	(598.34, 82.99) --
	(598.97, 81.91) --
	(599.60, 80.85) --
	(600.23, 79.79) --
	(600.86, 78.74) --
	(601.49, 77.70) --
	(602.12, 76.67) --
	(602.75, 75.64) --
	(603.38, 74.62) --
	(604.00, 73.61) --
	(604.63, 72.61) --
	(605.26, 71.61) --
	(605.89, 70.63) --
	(606.52, 69.65) --
	(607.15, 68.68) --
	(607.78, 67.72) --
	(608.41, 66.76) --
	(609.04, 65.82) --
	(609.66, 64.88) --
	(610.29, 63.95) --
	(610.92, 63.03) --
	(611.55, 62.12) --
	(612.18, 61.22) --
	(612.81, 60.32) --
	(613.44, 59.43) --
	(614.07, 58.55) --
	(614.70, 57.68) --
	(615.33, 56.82) --
	(615.95, 55.96) --
	(616.58, 55.12) --
	(617.21, 54.28) --
	(617.84, 53.45) --
	(618.47, 52.63) --
	(619.10, 51.82) --
	(619.73, 51.01) --
	(620.36, 50.22) --
	(620.99, 49.43) --
	(621.62, 48.65) --
	(622.24, 47.88) --
	(622.87, 47.12) --
	(623.50, 46.36) --
	(624.13, 45.61) --
	(624.76, 44.88) --
	(625.39, 44.14) --
	(626.02, 43.42) --
	(626.65, 42.71) --
	(627.28, 42.00) --
	(627.91, 41.31) --
	(628.53, 40.62) --
	(629.16, 39.94) --
	(629.79, 39.26) --
	(630.42, 38.60) --
	(631.05, 37.94) --
	(631.68, 37.29) --
	(632.31, 36.65) --
	(632.94, 36.02) --
	(633.57, 35.39) --
	(634.19, 34.77) --
	(634.82, 34.16) --
	(635.45, 33.56) --
	(636.08, 32.97) --
	(636.71, 32.38) --
	(637.34, 31.80) --
	(637.97, 31.23) --
	(638.60, 30.66) --
	(639.23, 30.11) --
	(639.86, 29.55) --
	(640.48, 29.01) --
	(641.11, 28.48) --
	(641.74, 27.95) --
	(642.37, 27.43) --
	(643.00, 26.92) --
	(643.63, 26.41) --
	(644.26, 25.91) --
	(644.89, 25.42) --
	(645.52, 24.94) --
	(646.15, 24.46) --
	(646.77, 23.99) --
	(647.40, 23.52) --
	(648.03, 23.07) --
	(648.66, 22.61) --
	(649.29, 22.17) --
	(649.92, 21.73) --
	(650.55, 21.30) --
	(651.18, 20.88) --
	(651.81, 20.46) --
	(652.43, 20.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,248.88) --
	(  9.63,250.83) --
	( 10.26,252.78) --
	( 10.89,254.71) --
	( 11.52,256.63) --
	( 12.14,258.55) --
	( 12.77,260.45) --
	( 13.40,262.34) --
	( 14.03,264.22) --
	( 14.66,266.08) --
	( 15.29,267.93) --
	( 15.92,269.77) --
	( 16.55,271.60) --
	( 17.18,273.40) --
	( 17.81,275.19) --
	( 18.43,276.97) --
	( 19.06,278.73) --
	( 19.69,280.48) --
	( 20.32,282.21) --
	( 20.95,283.92) --
	( 21.58,285.61) --
	( 22.21,287.29) --
	( 22.84,288.95) --
	( 23.47,290.58) --
	( 24.10,292.20) --
	( 24.72,293.80) --
	( 25.35,295.38) --
	( 25.98,296.94) --
	( 26.61,298.47) --
	( 27.24,299.99) --
	( 27.87,301.49) --
	( 28.50,302.96) --
	( 29.13,304.41) --
	( 29.76,305.83) --
	( 30.38,307.24) --
	( 31.01,308.62) --
	( 31.64,309.98) --
	( 32.27,311.31) --
	( 32.90,312.62) --
	( 33.53,313.90) --
	( 34.16,315.16) --
	( 34.79,316.39) --
	( 35.42,317.60) --
	( 36.05,318.77) --
	( 36.67,319.94) --
	( 37.30,321.06) --
	( 37.93,322.16) --
	( 38.56,323.23) --
	( 39.19,324.27) --
	( 39.82,325.30) --
	( 40.45,326.28) --
	( 41.08,327.24) --
	( 41.71,328.17) --
	( 42.34,329.07) --
	( 42.96,329.96) --
	( 43.59,330.79) --
	( 44.22,331.61) --
	( 44.85,332.40) --
	( 45.48,333.15) --
	( 46.11,333.88) --
	( 46.74,334.57) --
	( 47.37,335.24) --
	( 48.00,335.87) --
	( 48.63,336.47) --
	( 49.25,337.05) --
	( 49.88,337.58) --
	( 50.51,338.10) --
	( 51.14,338.57) --
	( 51.77,339.02) --
	( 52.40,339.44) --
	( 53.03,339.82) --
	( 53.66,340.18) --
	( 54.29,340.49) --
	( 54.91,340.78) --
	( 55.54,341.04) --
	( 56.17,341.26) --
	( 56.80,341.47) --
	( 57.43,341.62) --
	( 58.06,341.75) --
	( 58.69,341.85) --
	( 59.32,341.91) --
	( 59.95,341.95) --
	( 60.58,341.94) --
	( 61.20,341.92) --
	( 61.83,341.85) --
	( 62.46,341.75) --
	( 63.09,341.64) --
	( 63.72,341.47) --
	( 64.35,341.28) --
	( 64.98,341.06) --
	( 65.61,340.81) --
	( 66.24,340.53) --
	( 66.87,340.20) --
	( 67.49,339.86) --
	( 68.12,339.48) --
	( 68.75,339.07) --
	( 69.38,338.64) --
	( 70.01,338.16) --
	( 70.64,337.67) --
	( 71.27,337.13) --
	( 71.90,336.57) --
	( 72.53,335.98) --
	( 73.15,335.35) --
	( 73.78,334.71) --
	( 74.41,334.02) --
	( 75.04,333.32) --
	( 75.67,332.58) --
	( 76.30,331.81) --
	( 76.93,331.02) --
	( 77.56,330.19) --
	( 78.19,329.34) --
	( 78.82,328.47) --
	( 79.44,327.56) --
	( 80.07,326.63) --
	( 80.70,325.66) --
	( 81.33,324.68) --
	( 81.96,323.67) --
	( 82.59,322.63) --
	( 83.22,321.57) --
	( 83.85,320.47) --
	( 84.48,319.36) --
	( 85.11,318.22) --
	( 85.73,317.06) --
	( 86.36,315.88) --
	( 86.99,314.66) --
	( 87.62,313.43) --
	( 88.25,312.17) --
	( 88.88,310.89) --
	( 89.51,309.59) --
	( 90.14,308.26) --
	( 90.77,306.92) --
	( 91.39,305.55) --
	( 92.02,304.16) --
	( 92.65,302.76) --
	( 93.28,301.33) --
	( 93.91,299.88) --
	( 94.54,298.41) --
	( 95.17,296.93) --
	( 95.80,295.43) --
	( 96.43,293.90) --
	( 97.06,292.37) --
	( 97.68,290.81) --
	( 98.31,289.24) --
	( 98.94,287.65) --
	( 99.57,286.04) --
	(100.20,284.43) --
	(100.83,282.78) --
	(101.46,281.14) --
	(102.09,279.47) --
	(102.72,277.79) --
	(103.35,276.10) --
	(103.97,274.39) --
	(104.60,272.68) --
	(105.23,270.95) --
	(105.86,269.21) --
	(106.49,267.46) --
	(107.12,265.69) --
	(107.75,263.92) --
	(108.38,262.13) --
	(109.01,260.34) --
	(109.63,258.54) --
	(110.26,256.72) --
	(110.89,254.91) --
	(111.52,253.08) --
	(112.15,251.24) --
	(112.78,249.40) --
	(113.41,247.55) --
	(114.04,245.70) --
	(114.67,243.83) --
	(115.30,241.97) --
	(115.92,240.10) --
	(116.55,238.22) --
	(117.18,236.34) --
	(117.81,234.46) --
	(118.44,232.57) --
	(119.07,230.68) --
	(119.70,228.78) --
	(120.33,226.89) --
	(120.96,224.99) --
	(121.59,223.09) --
	(122.21,221.19) --
	(122.84,219.29) --
	(123.47,217.39) --
	(124.10,215.49) --
	(124.73,213.59) --
	(125.36,211.69) --
	(125.99,209.79) --
	(126.62,207.89) --
	(127.25,205.99) --
	(127.88,204.10) --
	(128.50,202.21) --
	(129.13,200.32) --
	(129.76,198.43) --
	(130.39,196.55) --
	(131.02,194.67) --
	(131.65,192.80) --
	(132.28,190.93) --
	(132.91,189.06) --
	(133.54,187.20) --
	(134.16,185.34) --
	(134.79,183.50) --
	(135.42,181.65) --
	(136.05,179.81) --
	(136.68,177.98) --
	(137.31,176.16) --
	(137.94,174.34) --
	(138.57,172.53) --
	(139.20,170.72) --
	(139.83,168.93) --
	(140.45,167.14) --
	(141.08,165.36) --
	(141.71,163.59) --
	(142.34,161.82) --
	(142.97,160.07) --
	(143.60,158.32) --
	(144.23,156.59) --
	(144.86,154.86) --
	(145.49,153.14) --
	(146.12,151.44) --
	(146.74,149.74) --
	(147.37,148.05) --
	(148.00,146.37) --
	(148.63,144.71) --
	(149.26,143.05) --
	(149.89,141.40) --
	(150.52,139.77) --
	(151.15,138.15) --
	(151.78,136.54) --
	(152.40,134.94) --
	(153.03,133.35) --
	(153.66,131.77) --
	(154.29,130.20) --
	(154.92,128.65) --
	(155.55,127.11) --
	(156.18,125.58) --
	(156.81,124.06) --
	(157.44,122.55) --
	(158.07,121.06) --
	(158.69,119.58) --
	(159.32,118.11) --
	(159.95,116.66) --
	(160.58,115.21) --
	(161.21,113.78) --
	(161.84,112.36) --
	(162.47,110.96) --
	(163.10,109.57) --
	(163.73,108.19) --
	(164.36,106.83) --
	(164.98,105.47) --
	(165.61,104.13) --
	(166.24,102.81) --
	(166.87,101.49) --
	(167.50,100.19) --
	(168.13, 98.90) --
	(168.76, 97.63) --
	(169.39, 96.37) --
	(170.02, 95.12) --
	(170.64, 93.89) --
	(171.27, 92.66) --
	(171.90, 91.46) --
	(172.53, 90.26) --
	(173.16, 89.08) --
	(173.79, 87.91) --
	(174.42, 86.75) --
	(175.05, 85.61) --
	(175.68, 84.48) --
	(176.31, 83.36) --
	(176.93, 82.26) --
	(177.56, 81.16) --
	(178.19, 80.09) --
	(178.82, 79.02) --
	(179.45, 77.97) --
	(180.08, 76.93) --
	(180.71, 75.90) --
	(181.34, 74.89) --
	(181.97, 73.89) --
	(182.60, 72.90) --
	(183.22, 71.93) --
	(183.85, 70.96) --
	(184.48, 70.01) --
	(185.11, 69.07) --
	(185.74, 68.14) --
	(186.37, 67.23) --
	(187.00, 66.33) --
	(187.63, 65.44) --
	(188.26, 64.56) --
	(188.89, 63.69) --
	(189.51, 62.84) --
	(190.14, 61.99) --
	(190.77, 61.17) --
	(191.40, 60.34) --
	(192.03, 59.54) --
	(192.66, 58.74) --
	(193.29, 57.96) --
	(193.92, 57.18) --
	(194.55, 56.42) --
	(195.17, 55.67) --
	(195.80, 54.93) --
	(196.43, 54.20) --
	(197.06, 53.48) --
	(197.69, 52.77) --
	(198.32, 52.08) --
	(198.95, 51.39) --
	(199.58, 50.72) --
	(200.21, 50.05) --
	(200.84, 49.40) --
	(201.46, 48.76) --
	(202.09, 48.12) --
	(202.72, 47.50) --
	(203.35, 46.88) --
	(203.98, 46.28) --
	(204.61, 45.69) --
	(205.24, 45.10) --
	(205.87, 44.53) --
	(206.50, 43.96) --
	(207.13, 43.41) --
	(207.75, 42.86) --
	(208.38, 42.32) --
	(209.01, 41.80) --
	(209.64, 41.28) --
	(210.27, 40.77) --
	(210.90, 40.27) --
	(211.53, 39.78) --
	(212.16, 39.30) --
	(212.79, 38.82) --
	(213.41, 38.36) --
	(214.04, 37.90) --
	(214.67, 37.45) --
	(215.30, 37.01) --
	(215.93, 36.58) --
	(216.56, 36.16) --
	(217.19, 35.74) --
	(217.82, 35.33) --
	(218.45, 34.94) --
	(219.08, 34.55) --
	(219.70, 34.16) --
	(220.33, 33.79) --
	(220.96, 33.42) --
	(221.59, 33.06) --
	(222.22, 32.71) --
	(222.85, 32.36) --
	(223.48, 32.03) --
	(224.11, 31.70) --
	(224.74, 31.37) --
	(225.37, 31.06) --
	(225.99, 30.75) --
	(226.62, 30.45) --
	(227.25, 30.15) --
	(227.88, 29.87) --
	(228.51, 29.58) --
	(229.14, 29.31) --
	(229.77, 29.04) --
	(230.40, 28.78) --
	(231.03, 28.53) --
	(231.65, 28.28) --
	(232.28, 28.04) --
	(232.91, 27.81) --
	(233.54, 27.58) --
	(234.17, 27.36) --
	(234.80, 27.14) --
	(235.43, 26.94) --
	(236.06, 26.73) --
	(236.69, 26.54) --
	(237.32, 26.35) --
	(237.94, 26.16) --
	(238.57, 25.98) --
	(239.20, 25.81) --
	(239.83, 25.64) --
	(240.46, 25.48) --
	(241.09, 25.33) --
	(241.72, 25.18) --
	(242.35, 25.04) --
	(242.98, 24.90) --
	(243.61, 24.77) --
	(244.23, 24.64) --
	(244.86, 24.52) --
	(245.49, 24.40) --
	(246.12, 24.30) --
	(246.75, 24.19) --
	(247.38, 24.09) --
	(248.01, 24.00) --
	(248.64, 23.91) --
	(249.27, 23.83) --
	(249.89, 23.75) --
	(250.52, 23.68) --
	(251.15, 23.61) --
	(251.78, 23.55) --
	(252.41, 23.50) --
	(253.04, 23.45) --
	(253.67, 23.40) --
	(254.30, 23.36) --
	(254.93, 23.32) --
	(255.56, 23.29) --
	(256.18, 23.27) --
	(256.81, 23.25) --
	(257.44, 23.23) --
	(258.07, 23.22) --
	(258.70, 23.22) --
	(259.33, 23.22) --
	(259.96, 23.22) --
	(260.59, 23.23) --
	(261.22, 23.25) --
	(261.85, 23.27) --
	(262.47, 23.29) --
	(263.10, 23.32) --
	(263.73, 23.35) --
	(264.36, 23.39) --
	(264.99, 23.44) --
	(265.62, 23.49) --
	(266.25, 23.54) --
	(266.88, 23.60) --
	(267.51, 23.66) --
	(268.14, 23.73) --
	(268.76, 23.81) --
	(269.39, 23.89) --
	(270.02, 23.97) --
	(270.65, 24.06) --
	(271.28, 24.15) --
	(271.91, 24.25) --
	(272.54, 24.35) --
	(273.17, 24.46) --
	(273.80, 24.57) --
	(274.42, 24.69) --
	(275.05, 24.81) --
	(275.68, 24.94) --
	(276.31, 25.07) --
	(276.94, 25.20) --
	(277.57, 25.35) --
	(278.20, 25.49) --
	(278.83, 25.64) --
	(279.46, 25.80) --
	(280.09, 25.96) --
	(280.71, 26.13) --
	(281.34, 26.30) --
	(281.97, 26.47) --
	(282.60, 26.65) --
	(283.23, 26.84) --
	(283.86, 27.03) --
	(284.49, 27.23) --
	(285.12, 27.43) --
	(285.75, 27.63) --
	(286.38, 27.84) --
	(287.00, 28.06) --
	(287.63, 28.28) --
	(288.26, 28.50) --
	(288.89, 28.73) --
	(289.52, 28.97) --
	(290.15, 29.21) --
	(290.78, 29.46) --
	(291.41, 29.71) --
	(292.04, 29.96) --
	(292.66, 30.23) --
	(293.29, 30.49) --
	(293.92, 30.76) --
	(294.55, 31.04) --
	(295.18, 31.32) --
	(295.81, 31.61) --
	(296.44, 31.90) --
	(297.07, 32.20) --
	(297.70, 32.51) --
	(298.33, 32.81) --
	(298.95, 33.13) --
	(299.58, 33.45) --
	(300.21, 33.77) --
	(300.84, 34.10) --
	(301.47, 34.44) --
	(302.10, 34.78) --
	(302.73, 35.13) --
	(303.36, 35.48) --
	(303.99, 35.84) --
	(304.62, 36.20) --
	(305.24, 36.57) --
	(305.87, 36.95) --
	(306.50, 37.33) --
	(307.13, 37.71) --
	(307.76, 38.10) --
	(308.39, 38.50) --
	(309.02, 38.90) --
	(309.65, 39.32) --
	(310.28, 39.73) --
	(310.90, 40.15) --
	(311.53, 40.58) --
	(312.16, 41.01) --
	(312.79, 41.45) --
	(313.42, 41.89) --
	(314.05, 42.34) --
	(314.68, 42.80) --
	(315.31, 43.26) --
	(315.94, 43.73) --
	(316.57, 44.21) --
	(317.19, 44.69) --
	(317.82, 45.18) --
	(318.45, 45.67) --
	(319.08, 46.17) --
	(319.71, 46.67) --
	(320.34, 47.19) --
	(320.97, 47.71) --
	(321.60, 48.23) --
	(322.23, 48.76) --
	(322.86, 49.30) --
	(323.48, 49.84) --
	(324.11, 50.39) --
	(324.74, 50.95) --
	(325.37, 51.51) --
	(326.00, 52.08) --
	(326.63, 52.66) --
	(327.26, 53.24) --
	(327.89, 53.83) --
	(328.52, 54.43) --
	(329.14, 55.03) --
	(329.77, 55.64) --
	(330.40, 56.26) --
	(331.03, 56.88) --
	(331.66, 57.52) --
	(332.29, 58.15) --
	(332.92, 58.80) --
	(333.55, 59.45) --
	(334.18, 60.10) --
	(334.81, 60.77) --
	(335.43, 61.44) --
	(336.06, 62.12) --
	(336.69, 62.80) --
	(337.32, 63.50) --
	(337.95, 64.20) --
	(338.58, 64.90) --
	(339.21, 65.62) --
	(339.84, 66.34) --
	(340.47, 67.07) --
	(341.10, 67.80) --
	(341.72, 68.54) --
	(342.35, 69.29) --
	(342.98, 70.05) --
	(343.61, 70.81) --
	(344.24, 71.58) --
	(344.87, 72.36) --
	(345.50, 73.14) --
	(346.13, 73.93) --
	(346.76, 74.74) --
	(347.39, 75.54) --
	(348.01, 76.36) --
	(348.64, 77.18) --
	(349.27, 78.00) --
	(349.90, 78.84) --
	(350.53, 79.68) --
	(351.16, 80.53) --
	(351.79, 81.39) --
	(352.42, 82.25) --
	(353.05, 83.13) --
	(353.67, 84.00) --
	(354.30, 84.89) --
	(354.93, 85.78) --
	(355.56, 86.68) --
	(356.19, 87.59) --
	(356.82, 88.51) --
	(357.45, 89.43) --
	(358.08, 90.36) --
	(358.71, 91.29) --
	(359.34, 92.24) --
	(359.96, 93.18) --
	(360.59, 94.14) --
	(361.22, 95.11) --
	(361.85, 96.08) --
	(362.48, 97.06) --
	(363.11, 98.04) --
	(363.74, 99.03) --
	(364.37,100.03) --
	(365.00,101.04) --
	(365.63,102.05) --
	(366.25,103.07) --
	(366.88,104.10) --
	(367.51,105.13) --
	(368.14,106.17) --
	(368.77,107.21) --
	(369.40,108.27) --
	(370.03,109.33) --
	(370.66,110.39) --
	(371.29,111.46) --
	(371.91,112.54) --
	(372.54,113.62) --
	(373.17,114.72) --
	(373.80,115.81) --
	(374.43,116.92) --
	(375.06,118.03) --
	(375.69,119.14) --
	(376.32,120.26) --
	(376.95,121.39) --
	(377.58,122.52) --
	(378.20,123.66) --
	(378.83,124.80) --
	(379.46,125.95) --
	(380.09,127.10) --
	(380.72,128.26) --
	(381.35,129.43) --
	(381.98,130.60) --
	(382.61,131.78) --
	(383.24,132.95) --
	(383.87,134.14) --
	(384.49,135.33) --
	(385.12,136.52) --
	(385.75,137.72) --
	(386.38,138.93) --
	(387.01,140.14) --
	(387.64,141.35) --
	(388.27,142.56) --
	(388.90,143.79) --
	(389.53,145.01) --
	(390.15,146.24) --
	(390.78,147.47) --
	(391.41,148.71) --
	(392.04,149.94) --
	(392.67,151.19) --
	(393.30,152.43) --
	(393.93,153.68) --
	(394.56,154.93) --
	(395.19,156.19) --
	(395.82,157.44) --
	(396.44,158.70) --
	(397.07,159.96) --
	(397.70,161.23) --
	(398.33,162.49) --
	(398.96,163.76) --
	(399.59,165.03) --
	(400.22,166.30) --
	(400.85,167.57) --
	(401.48,168.85) --
	(402.11,170.12) --
	(402.73,171.40) --
	(403.36,172.68) --
	(403.99,173.95) --
	(404.62,175.23) --
	(405.25,176.51) --
	(405.88,177.79) --
	(406.51,179.07) --
	(407.14,180.35) --
	(407.77,181.63) --
	(408.40,182.91) --
	(409.02,184.18) --
	(409.65,185.46) --
	(410.28,186.73) --
	(410.91,188.01) --
	(411.54,189.28) --
	(412.17,190.55) --
	(412.80,191.82) --
	(413.43,193.09) --
	(414.06,194.36) --
	(414.68,195.62) --
	(415.31,196.88) --
	(415.94,198.14) --
	(416.57,199.39) --
	(417.20,200.65) --
	(417.83,201.90) --
	(418.46,203.14) --
	(419.09,204.38) --
	(419.72,205.62) --
	(420.35,206.86) --
	(420.97,208.09) --
	(421.60,209.31) --
	(422.23,210.53) --
	(422.86,211.75) --
	(423.49,212.96) --
	(424.12,214.17) --
	(424.75,215.37) --
	(425.38,216.56) --
	(426.01,217.75) --
	(426.64,218.94) --
	(427.26,220.11) --
	(427.89,221.29) --
	(428.52,222.45) --
	(429.15,223.61) --
	(429.78,224.76) --
	(430.41,225.90) --
	(431.04,227.04) --
	(431.67,228.17) --
	(432.30,229.29) --
	(432.92,230.40) --
	(433.55,231.50) --
	(434.18,232.60) --
	(434.81,233.69) --
	(435.44,234.77) --
	(436.07,235.84) --
	(436.70,236.90) --
	(437.33,237.95) --
	(437.96,238.99) --
	(438.59,240.02) --
	(439.21,241.05) --
	(439.84,242.06) --
	(440.47,243.06) --
	(441.10,244.05) --
	(441.73,245.03) --
	(442.36,246.00) --
	(442.99,246.96) --
	(443.62,247.91) --
	(444.25,248.84) --
	(444.88,249.77) --
	(445.50,250.68) --
	(446.13,251.58) --
	(446.76,252.47) --
	(447.39,253.35) --
	(448.02,254.21) --
	(448.65,255.06) --
	(449.28,255.90) --
	(449.91,256.73) --
	(450.54,257.54) --
	(451.16,258.34) --
	(451.79,259.12) --
	(452.42,259.89) --
	(453.05,260.65) --
	(453.68,261.39) --
	(454.31,262.13) --
	(454.94,262.84) --
	(455.57,263.54) --
	(456.20,264.23) --
	(456.83,264.90) --
	(457.45,265.56) --
	(458.08,266.20) --
	(458.71,266.83) --
	(459.34,267.44) --
	(459.97,268.03) --
	(460.60,268.62) --
	(461.23,269.18) --
	(461.86,269.73) --
	(462.49,270.27) --
	(463.12,270.78) --
	(463.74,271.29) --
	(464.37,271.77) --
	(465.00,272.24) --
	(465.63,272.69) --
	(466.26,273.13) --
	(466.89,273.55) --
	(467.52,273.95) --
	(468.15,274.34) --
	(468.78,274.71) --
	(469.40,275.06) --
	(470.03,275.40) --
	(470.66,275.71) --
	(471.29,276.01) --
	(471.92,276.30) --
	(472.55,276.56) --
	(473.18,276.82) --
	(473.81,277.04) --
	(474.44,277.26) --
	(475.07,277.45) --
	(475.69,277.63) --
	(476.32,277.80) --
	(476.95,277.94) --
	(477.58,278.07) --
	(478.21,278.17) --
	(478.84,278.26) --
	(479.47,278.34) --
	(480.10,278.39) --
	(480.73,278.43) --
	(481.36,278.45) --
	(481.98,278.45) --
	(482.61,278.43) --
	(483.24,278.40) --
	(483.87,278.35) --
	(484.50,278.27) --
	(485.13,278.19) --
	(485.76,278.08) --
	(486.39,277.95) --
	(487.02,277.82) --
	(487.65,277.65) --
	(488.27,277.48) --
	(488.90,277.28) --
	(489.53,277.07) --
	(490.16,276.84) --
	(490.79,276.59) --
	(491.42,276.33) --
	(492.05,276.04) --
	(492.68,275.74) --
	(493.31,275.42) --
	(493.93,275.08) --
	(494.56,274.73) --
	(495.19,274.36) --
	(495.82,273.97) --
	(496.45,273.57) --
	(497.08,273.15) --
	(497.71,272.71) --
	(498.34,272.25) --
	(498.97,271.78) --
	(499.60,271.29) --
	(500.22,270.78) --
	(500.85,270.27) --
	(501.48,269.72) --
	(502.11,269.17) --
	(502.74,268.60) --
	(503.37,268.01) --
	(504.00,267.41) --
	(504.63,266.79) --
	(505.26,266.15) --
	(505.89,265.50) --
	(506.51,264.83) --
	(507.14,264.16) --
	(507.77,263.46) --
	(508.40,262.75) --
	(509.03,262.02) --
	(509.66,261.27) --
	(510.29,260.52) --
	(510.92,259.75) --
	(511.55,258.96) --
	(512.17,258.16) --
	(512.80,257.35) --
	(513.43,256.52) --
	(514.06,255.68) --
	(514.69,254.83) --
	(515.32,253.95) --
	(515.95,253.07) --
	(516.58,252.18) --
	(517.21,251.27) --
	(517.84,250.35) --
	(518.46,249.41) --
	(519.09,248.47) --
	(519.72,247.51) --
	(520.35,246.54) --
	(520.98,245.56) --
	(521.61,244.56) --
	(522.24,243.55) --
	(522.87,242.54) --
	(523.50,241.51) --
	(524.13,240.47) --
	(524.75,239.42) --
	(525.38,238.36) --
	(526.01,237.28) --
	(526.64,236.20) --
	(527.27,235.11) --
	(527.90,234.01) --
	(528.53,232.90) --
	(529.16,231.77) --
	(529.79,230.64) --
	(530.41,229.50) --
	(531.04,228.35) --
	(531.67,227.20) --
	(532.30,226.03) --
	(532.93,224.85) --
	(533.56,223.67) --
	(534.19,222.48) --
	(534.82,221.28) --
	(535.45,220.08) --
	(536.08,218.86) --
	(536.70,217.64) --
	(537.33,216.42) --
	(537.96,215.18) --
	(538.59,213.94) --
	(539.22,212.69) --
	(539.85,211.44) --
	(540.48,210.18) --
	(541.11,208.92) --
	(541.74,207.65) --
	(542.37,206.37) --
	(542.99,205.09) --
	(543.62,203.80) --
	(544.25,202.52) --
	(544.88,201.22) --
	(545.51,199.92) --
	(546.14,198.62) --
	(546.77,197.31) --
	(547.40,196.00) --
	(548.03,194.68) --
	(548.66,193.36) --
	(549.28,192.04) --
	(549.91,190.72) --
	(550.54,189.39) --
	(551.17,188.06) --
	(551.80,186.73) --
	(552.43,185.39) --
	(553.06,184.06) --
	(553.69,182.72) --
	(554.32,181.38) --
	(554.94,180.04) --
	(555.57,178.70) --
	(556.20,177.35) --
	(556.83,176.01) --
	(557.46,174.66) --
	(558.09,173.32) --
	(558.72,171.97) --
	(559.35,170.62) --
	(559.98,169.27) --
	(560.61,167.93) --
	(561.23,166.58) --
	(561.86,165.23) --
	(562.49,163.89) --
	(563.12,162.54) --
	(563.75,161.20) --
	(564.38,159.86) --
	(565.01,158.52) --
	(565.64,157.17) --
	(566.27,155.84) --
	(566.90,154.50) --
	(567.52,153.16) --
	(568.15,151.83) --
	(568.78,150.50) --
	(569.41,149.17) --
	(570.04,147.84) --
	(570.67,146.52) --
	(571.30,145.20) --
	(571.93,143.88) --
	(572.56,142.57) --
	(573.18,141.25) --
	(573.81,139.95) --
	(574.44,138.64) --
	(575.07,137.34) --
	(575.70,136.04) --
	(576.33,134.75) --
	(576.96,133.45) --
	(577.59,132.17) --
	(578.22,130.88) --
	(578.85,129.61) --
	(579.47,128.33) --
	(580.10,127.06) --
	(580.73,125.80) --
	(581.36,124.54) --
	(581.99,123.28) --
	(582.62,122.03) --
	(583.25,120.79) --
	(583.88,119.55) --
	(584.51,118.31) --
	(585.14,117.08) --
	(585.76,115.86) --
	(586.39,114.64) --
	(587.02,113.43) --
	(587.65,112.22) --
	(588.28,111.02) --
	(588.91,109.82) --
	(589.54,108.63) --
	(590.17,107.45) --
	(590.80,106.27) --
	(591.42,105.10) --
	(592.05,103.93) --
	(592.68,102.77) --
	(593.31,101.62) --
	(593.94,100.47) --
	(594.57, 99.33) --
	(595.20, 98.20) --
	(595.83, 97.07) --
	(596.46, 95.95) --
	(597.09, 94.84) --
	(597.71, 93.73) --
	(598.34, 92.63) --
	(598.97, 91.54) --
	(599.60, 90.45) --
	(600.23, 89.37) --
	(600.86, 88.30) --
	(601.49, 87.23) --
	(602.12, 86.18) --
	(602.75, 85.12) --
	(603.38, 84.08) --
	(604.00, 83.05) --
	(604.63, 82.01) --
	(605.26, 80.99) --
	(605.89, 79.98) --
	(606.52, 78.97) --
	(607.15, 77.97) --
	(607.78, 76.98) --
	(608.41, 76.00) --
	(609.04, 75.02) --
	(609.66, 74.05) --
	(610.29, 73.09) --
	(610.92, 72.13) --
	(611.55, 71.19) --
	(612.18, 70.25) --
	(612.81, 69.32) --
	(613.44, 68.39) --
	(614.07, 67.48) --
	(614.70, 66.57) --
	(615.33, 65.66) --
	(615.95, 64.77) --
	(616.58, 63.89) --
	(617.21, 63.01) --
	(617.84, 62.14) --
	(618.47, 61.28) --
	(619.10, 60.42) --
	(619.73, 59.57) --
	(620.36, 58.74) --
	(620.99, 57.90) --
	(621.62, 57.08) --
	(622.24, 56.26) --
	(622.87, 55.45) --
	(623.50, 54.65) --
	(624.13, 53.86) --
	(624.76, 53.07) --
	(625.39, 52.30) --
	(626.02, 51.53) --
	(626.65, 50.76) --
	(627.28, 50.01) --
	(627.91, 49.26) --
	(628.53, 48.52) --
	(629.16, 47.79) --
	(629.79, 47.07) --
	(630.42, 46.35) --
	(631.05, 45.64) --
	(631.68, 44.94) --
	(632.31, 44.24) --
	(632.94, 43.55) --
	(633.57, 42.87) --
	(634.19, 42.20) --
	(634.82, 41.54) --
	(635.45, 40.88) --
	(636.08, 40.23) --
	(636.71, 39.59) --
	(637.34, 38.95) --
	(637.97, 38.32) --
	(638.60, 37.70) --
	(639.23, 37.09) --
	(639.86, 36.48) --
	(640.48, 35.88) --
	(641.11, 35.29) --
	(641.74, 34.70) --
	(642.37, 34.12) --
	(643.00, 33.55) --
	(643.63, 32.98) --
	(644.26, 32.43) --
	(644.89, 31.87) --
	(645.52, 31.33) --
	(646.15, 30.79) --
	(646.77, 30.26) --
	(647.40, 29.74) --
	(648.03, 29.22) --
	(648.66, 28.71) --
	(649.29, 28.20) --
	(649.92, 27.71) --
	(650.55, 27.21) --
	(651.18, 26.73) --
	(651.81, 26.25) --
	(652.43, 25.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,253.36) --
	(  9.63,255.18) --
	( 10.26,256.99) --
	( 10.89,258.78) --
	( 11.52,260.57) --
	( 12.14,262.33) --
	( 12.77,264.09) --
	( 13.40,265.83) --
	( 14.03,267.56) --
	( 14.66,269.27) --
	( 15.29,270.96) --
	( 15.92,272.65) --
	( 16.55,274.31) --
	( 17.18,275.96) --
	( 17.81,277.59) --
	( 18.43,279.20) --
	( 19.06,280.80) --
	( 19.69,282.37) --
	( 20.32,283.93) --
	( 20.95,285.47) --
	( 21.58,286.99) --
	( 22.21,288.50) --
	( 22.84,289.97) --
	( 23.47,291.43) --
	( 24.10,292.88) --
	( 24.72,294.29) --
	( 25.35,295.70) --
	( 25.98,297.07) --
	( 26.61,298.42) --
	( 27.24,299.76) --
	( 27.87,301.06) --
	( 28.50,302.36) --
	( 29.13,303.61) --
	( 29.76,304.86) --
	( 30.38,306.07) --
	( 31.01,307.26) --
	( 31.64,308.44) --
	( 32.27,309.57) --
	( 32.90,310.69) --
	( 33.53,311.79) --
	( 34.16,312.85) --
	( 34.79,313.90) --
	( 35.42,314.91) --
	( 36.05,315.91) --
	( 36.67,316.87) --
	( 37.30,317.81) --
	( 37.93,318.72) --
	( 38.56,319.60) --
	( 39.19,320.46) --
	( 39.82,321.29) --
	( 40.45,322.09) --
	( 41.08,322.87) --
	( 41.71,323.61) --
	( 42.34,324.34) --
	( 42.96,325.02) --
	( 43.59,325.68) --
	( 44.22,326.32) --
	( 44.85,326.92) --
	( 45.48,327.51) --
	( 46.11,328.05) --
	( 46.74,328.57) --
	( 47.37,329.06) --
	( 48.00,329.52) --
	( 48.63,329.96) --
	( 49.25,330.36) --
	( 49.88,330.74) --
	( 50.51,331.08) --
	( 51.14,331.39) --
	( 51.77,331.68) --
	( 52.40,331.93) --
	( 53.03,332.17) --
	( 53.66,332.36) --
	( 54.29,332.53) --
	( 54.91,332.68) --
	( 55.54,332.78) --
	( 56.17,332.87) --
	( 56.80,332.91) --
	( 57.43,332.94) --
	( 58.06,332.93) --
	( 58.69,332.89) --
	( 59.32,332.84) --
	( 59.95,332.73) --
	( 60.58,332.61) --
	( 61.20,332.46) --
	( 61.83,332.28) --
	( 62.46,332.08) --
	( 63.09,331.83) --
	( 63.72,331.57) --
	( 64.35,331.27) --
	( 64.98,330.95) --
	( 65.61,330.61) --
	( 66.24,330.22) --
	( 66.87,329.82) --
	( 67.49,329.38) --
	( 68.12,328.92) --
	( 68.75,328.43) --
	( 69.38,327.91) --
	( 70.01,327.37) --
	( 70.64,326.80) --
	( 71.27,326.20) --
	( 71.90,325.58) --
	( 72.53,324.93) --
	( 73.15,324.26) --
	( 73.78,323.56) --
	( 74.41,322.83) --
	( 75.04,322.08) --
	( 75.67,321.30) --
	( 76.30,320.51) --
	( 76.93,319.68) --
	( 77.56,318.83) --
	( 78.19,317.96) --
	( 78.82,317.06) --
	( 79.44,316.14) --
	( 80.07,315.19) --
	( 80.70,314.23) --
	( 81.33,313.24) --
	( 81.96,312.23) --
	( 82.59,311.20) --
	( 83.22,310.14) --
	( 83.85,309.06) --
	( 84.48,307.96) --
	( 85.11,306.84) --
	( 85.73,305.71) --
	( 86.36,304.54) --
	( 86.99,303.37) --
	( 87.62,302.16) --
	( 88.25,300.95) --
	( 88.88,299.71) --
	( 89.51,298.45) --
	( 90.14,297.18) --
	( 90.77,295.88) --
	( 91.39,294.58) --
	( 92.02,293.25) --
	( 92.65,291.90) --
	( 93.28,290.55) --
	( 93.91,289.16) --
	( 94.54,287.77) --
	( 95.17,286.36) --
	( 95.80,284.94) --
	( 96.43,283.50) --
	( 97.06,282.05) --
	( 97.68,280.58) --
	( 98.31,279.10) --
	( 98.94,277.60) --
	( 99.57,276.10) --
	(100.20,274.57) --
	(100.83,273.04) --
	(101.46,271.50) --
	(102.09,269.94) --
	(102.72,268.37) --
	(103.35,266.79) --
	(103.97,265.20) --
	(104.60,263.60) --
	(105.23,261.99) --
	(105.86,260.37) --
	(106.49,258.74) --
	(107.12,257.11) --
	(107.75,255.46) --
	(108.38,253.80) --
	(109.01,252.14) --
	(109.63,250.47) --
	(110.26,248.80) --
	(110.89,247.11) --
	(111.52,245.42) --
	(112.15,243.72) --
	(112.78,242.02) --
	(113.41,240.31) --
	(114.04,238.60) --
	(114.67,236.88) --
	(115.30,235.16) --
	(115.92,233.43) --
	(116.55,231.70) --
	(117.18,229.97) --
	(117.81,228.23) --
	(118.44,226.49) --
	(119.07,224.75) --
	(119.70,223.00) --
	(120.33,221.25) --
	(120.96,219.50) --
	(121.59,217.75) --
	(122.21,216.00) --
	(122.84,214.25) --
	(123.47,212.50) --
	(124.10,210.75) --
	(124.73,209.00) --
	(125.36,207.24) --
	(125.99,205.49) --
	(126.62,203.74) --
	(127.25,201.99) --
	(127.88,200.25) --
	(128.50,198.50) --
	(129.13,196.76) --
	(129.76,195.02) --
	(130.39,193.28) --
	(131.02,191.54) --
	(131.65,189.81) --
	(132.28,188.08) --
	(132.91,186.35) --
	(133.54,184.63) --
	(134.16,182.91) --
	(134.79,181.20) --
	(135.42,179.49) --
	(136.05,177.78) --
	(136.68,176.08) --
	(137.31,174.39) --
	(137.94,172.70) --
	(138.57,171.02) --
	(139.20,169.34) --
	(139.83,167.67) --
	(140.45,166.00) --
	(141.08,164.34) --
	(141.71,162.69) --
	(142.34,161.04) --
	(142.97,159.40) --
	(143.60,157.77) --
	(144.23,156.15) --
	(144.86,154.53) --
	(145.49,152.92) --
	(146.12,151.32) --
	(146.74,149.72) --
	(147.37,148.14) --
	(148.00,146.56) --
	(148.63,144.99) --
	(149.26,143.43) --
	(149.89,141.88) --
	(150.52,140.33) --
	(151.15,138.80) --
	(151.78,137.27) --
	(152.40,135.76) --
	(153.03,134.25) --
	(153.66,132.75) --
	(154.29,131.26) --
	(154.92,129.78) --
	(155.55,128.32) --
	(156.18,126.86) --
	(156.81,125.41) --
	(157.44,123.97) --
	(158.07,122.54) --
	(158.69,121.12) --
	(159.32,119.71) --
	(159.95,118.31) --
	(160.58,116.93) --
	(161.21,115.55) --
	(161.84,114.18) --
	(162.47,112.82) --
	(163.10,111.48) --
	(163.73,110.15) --
	(164.36,108.82) --
	(164.98,107.51) --
	(165.61,106.20) --
	(166.24,104.92) --
	(166.87,103.63) --
	(167.50,102.36) --
	(168.13,101.11) --
	(168.76, 99.86) --
	(169.39, 98.63) --
	(170.02, 97.40) --
	(170.64, 96.19) --
	(171.27, 94.99) --
	(171.90, 93.79) --
	(172.53, 92.62) --
	(173.16, 91.45) --
	(173.79, 90.29) --
	(174.42, 89.15) --
	(175.05, 88.01) --
	(175.68, 86.89) --
	(176.31, 85.78) --
	(176.93, 84.68) --
	(177.56, 83.59) --
	(178.19, 82.51) --
	(178.82, 81.45) --
	(179.45, 80.39) --
	(180.08, 79.35) --
	(180.71, 78.32) --
	(181.34, 77.30) --
	(181.97, 76.29) --
	(182.60, 75.29) --
	(183.22, 74.31) --
	(183.85, 73.33) --
	(184.48, 72.37) --
	(185.11, 71.42) --
	(185.74, 70.48) --
	(186.37, 69.55) --
	(187.00, 68.63) --
	(187.63, 67.72) --
	(188.26, 66.83) --
	(188.89, 65.94) --
	(189.51, 65.07) --
	(190.14, 64.20) --
	(190.77, 63.35) --
	(191.40, 62.51) --
	(192.03, 61.68) --
	(192.66, 60.86) --
	(193.29, 60.05) --
	(193.92, 59.26) --
	(194.55, 58.47) --
	(195.17, 57.69) --
	(195.80, 56.93) --
	(196.43, 56.17) --
	(197.06, 55.43) --
	(197.69, 54.69) --
	(198.32, 53.97) --
	(198.95, 53.26) --
	(199.58, 52.55) --
	(200.21, 51.86) --
	(200.84, 51.18) --
	(201.46, 50.51) --
	(202.09, 49.85) --
	(202.72, 49.19) --
	(203.35, 48.55) --
	(203.98, 47.92) --
	(204.61, 47.30) --
	(205.24, 46.69) --
	(205.87, 46.09) --
	(206.50, 45.50) --
	(207.13, 44.91) --
	(207.75, 44.34) --
	(208.38, 43.78) --
	(209.01, 43.22) --
	(209.64, 42.68) --
	(210.27, 42.14) --
	(210.90, 41.62) --
	(211.53, 41.10) --
	(212.16, 40.60) --
	(212.79, 40.10) --
	(213.41, 39.61) --
	(214.04, 39.13) --
	(214.67, 38.66) --
	(215.30, 38.20) --
	(215.93, 37.75) --
	(216.56, 37.30) --
	(217.19, 36.87) --
	(217.82, 36.44) --
	(218.45, 36.03) --
	(219.08, 35.62) --
	(219.70, 35.21) --
	(220.33, 34.82) --
	(220.96, 34.44) --
	(221.59, 34.07) --
	(222.22, 33.70) --
	(222.85, 33.34) --
	(223.48, 32.99) --
	(224.11, 32.64) --
	(224.74, 32.31) --
	(225.37, 31.98) --
	(225.99, 31.66) --
	(226.62, 31.36) --
	(227.25, 31.05) --
	(227.88, 30.76) --
	(228.51, 30.47) --
	(229.14, 30.19) --
	(229.77, 29.92) --
	(230.40, 29.65) --
	(231.03, 29.39) --
	(231.65, 29.14) --
	(232.28, 28.90) --
	(232.91, 28.67) --
	(233.54, 28.43) --
	(234.17, 28.22) --
	(234.80, 28.00) --
	(235.43, 27.79) --
	(236.06, 27.60) --
	(236.69, 27.40) --
	(237.32, 27.22) --
	(237.94, 27.04) --
	(238.57, 26.86) --
	(239.20, 26.70) --
	(239.83, 26.54) --
	(240.46, 26.39) --
	(241.09, 26.24) --
	(241.72, 26.10) --
	(242.35, 25.97) --
	(242.98, 25.84) --
	(243.61, 25.73) --
	(244.23, 25.61) --
	(244.86, 25.50) --
	(245.49, 25.40) --
	(246.12, 25.31) --
	(246.75, 25.22) --
	(247.38, 25.14) --
	(248.01, 25.06) --
	(248.64, 24.99) --
	(249.27, 24.93) --
	(249.89, 24.87) --
	(250.52, 24.82) --
	(251.15, 24.78) --
	(251.78, 24.74) --
	(252.41, 24.70) --
	(253.04, 24.68) --
	(253.67, 24.65) --
	(254.30, 24.64) --
	(254.93, 24.63) --
	(255.56, 24.62) --
	(256.18, 24.62) --
	(256.81, 24.63) --
	(257.44, 24.64) --
	(258.07, 24.66) --
	(258.70, 24.68) --
	(259.33, 24.71) --
	(259.96, 24.74) --
	(260.59, 24.78) --
	(261.22, 24.83) --
	(261.85, 24.88) --
	(262.47, 24.94) --
	(263.10, 25.00) --
	(263.73, 25.06) --
	(264.36, 25.14) --
	(264.99, 25.21) --
	(265.62, 25.30) --
	(266.25, 25.39) --
	(266.88, 25.48) --
	(267.51, 25.58) --
	(268.14, 25.68) --
	(268.76, 25.79) --
	(269.39, 25.91) --
	(270.02, 26.03) --
	(270.65, 26.15) --
	(271.28, 26.28) --
	(271.91, 26.42) --
	(272.54, 26.56) --
	(273.17, 26.70) --
	(273.80, 26.85) --
	(274.42, 27.01) --
	(275.05, 27.17) --
	(275.68, 27.34) --
	(276.31, 27.51) --
	(276.94, 27.68) --
	(277.57, 27.87) --
	(278.20, 28.05) --
	(278.83, 28.25) --
	(279.46, 28.44) --
	(280.09, 28.64) --
	(280.71, 28.85) --
	(281.34, 29.06) --
	(281.97, 29.28) --
	(282.60, 29.50) --
	(283.23, 29.73) --
	(283.86, 29.96) --
	(284.49, 30.20) --
	(285.12, 30.44) --
	(285.75, 30.69) --
	(286.38, 30.95) --
	(287.00, 31.20) --
	(287.63, 31.47) --
	(288.26, 31.74) --
	(288.89, 32.01) --
	(289.52, 32.29) --
	(290.15, 32.57) --
	(290.78, 32.86) --
	(291.41, 33.16) --
	(292.04, 33.45) --
	(292.66, 33.76) --
	(293.29, 34.07) --
	(293.92, 34.38) --
	(294.55, 34.71) --
	(295.18, 35.03) --
	(295.81, 35.36) --
	(296.44, 35.70) --
	(297.07, 36.04) --
	(297.70, 36.39) --
	(298.33, 36.74) --
	(298.95, 37.10) --
	(299.58, 37.46) --
	(300.21, 37.83) --
	(300.84, 38.20) --
	(301.47, 38.58) --
	(302.10, 38.96) --
	(302.73, 39.35) --
	(303.36, 39.75) --
	(303.99, 40.15) --
	(304.62, 40.55) --
	(305.24, 40.96) --
	(305.87, 41.38) --
	(306.50, 41.80) --
	(307.13, 42.23) --
	(307.76, 42.66) --
	(308.39, 43.10) --
	(309.02, 43.55) --
	(309.65, 44.00) --
	(310.28, 44.45) --
	(310.90, 44.91) --
	(311.53, 45.38) --
	(312.16, 45.85) --
	(312.79, 46.33) --
	(313.42, 46.81) --
	(314.05, 47.30) --
	(314.68, 47.80) --
	(315.31, 48.29) --
	(315.94, 48.80) --
	(316.57, 49.31) --
	(317.19, 49.83) --
	(317.82, 50.35) --
	(318.45, 50.88) --
	(319.08, 51.42) --
	(319.71, 51.96) --
	(320.34, 52.51) --
	(320.97, 53.06) --
	(321.60, 53.61) --
	(322.23, 54.18) --
	(322.86, 54.75) --
	(323.48, 55.32) --
	(324.11, 55.91) --
	(324.74, 56.49) --
	(325.37, 57.09) --
	(326.00, 57.68) --
	(326.63, 58.29) --
	(327.26, 58.90) --
	(327.89, 59.52) --
	(328.52, 60.14) --
	(329.14, 60.77) --
	(329.77, 61.40) --
	(330.40, 62.04) --
	(331.03, 62.69) --
	(331.66, 63.34) --
	(332.29, 64.00) --
	(332.92, 64.66) --
	(333.55, 65.33) --
	(334.18, 66.01) --
	(334.81, 66.69) --
	(335.43, 67.38) --
	(336.06, 68.08) --
	(336.69, 68.77) --
	(337.32, 69.48) --
	(337.95, 70.19) --
	(338.58, 70.91) --
	(339.21, 71.63) --
	(339.84, 72.36) --
	(340.47, 73.10) --
	(341.10, 73.84) --
	(341.72, 74.59) --
	(342.35, 75.34) --
	(342.98, 76.10) --
	(343.61, 76.87) --
	(344.24, 77.64) --
	(344.87, 78.41) --
	(345.50, 79.20) --
	(346.13, 79.98) --
	(346.76, 80.78) --
	(347.39, 81.58) --
	(348.01, 82.39) --
	(348.64, 83.20) --
	(349.27, 84.02) --
	(349.90, 84.84) --
	(350.53, 85.67) --
	(351.16, 86.50) --
	(351.79, 87.34) --
	(352.42, 88.19) --
	(353.05, 89.04) --
	(353.67, 89.90) --
	(354.30, 90.76) --
	(354.93, 91.63) --
	(355.56, 92.50) --
	(356.19, 93.38) --
	(356.82, 94.27) --
	(357.45, 95.16) --
	(358.08, 96.06) --
	(358.71, 96.96) --
	(359.34, 97.86) --
	(359.96, 98.77) --
	(360.59, 99.69) --
	(361.22,100.61) --
	(361.85,101.54) --
	(362.48,102.47) --
	(363.11,103.41) --
	(363.74,104.35) --
	(364.37,105.30) --
	(365.00,106.25) --
	(365.63,107.21) --
	(366.25,108.17) --
	(366.88,109.14) --
	(367.51,110.11) --
	(368.14,111.09) --
	(368.77,112.07) --
	(369.40,113.06) --
	(370.03,114.05) --
	(370.66,115.04) --
	(371.29,116.04) --
	(371.91,117.05) --
	(372.54,118.05) --
	(373.17,119.07) --
	(373.80,120.08) --
	(374.43,121.10) --
	(375.06,122.13) --
	(375.69,123.16) --
	(376.32,124.19) --
	(376.95,125.23) --
	(377.58,126.27) --
	(378.20,127.31) --
	(378.83,128.36) --
	(379.46,129.41) --
	(380.09,130.46) --
	(380.72,131.52) --
	(381.35,132.58) --
	(381.98,133.65) --
	(382.61,134.72) --
	(383.24,135.79) --
	(383.87,136.86) --
	(384.49,137.94) --
	(385.12,139.02) --
	(385.75,140.10) --
	(386.38,141.19) --
	(387.01,142.28) --
	(387.64,143.37) --
	(388.27,144.46) --
	(388.90,145.55) --
	(389.53,146.65) --
	(390.15,147.75) --
	(390.78,148.85) --
	(391.41,149.96) --
	(392.04,151.06) --
	(392.67,152.17) --
	(393.30,153.28) --
	(393.93,154.39) --
	(394.56,155.50) --
	(395.19,156.61) --
	(395.82,157.73) --
	(396.44,158.84) --
	(397.07,159.96) --
	(397.70,161.08) --
	(398.33,162.20) --
	(398.96,163.32) --
	(399.59,164.44) --
	(400.22,165.56) --
	(400.85,166.68) --
	(401.48,167.80) --
	(402.11,168.92) --
	(402.73,170.04) --
	(403.36,171.16) --
	(403.99,172.28) --
	(404.62,173.40) --
	(405.25,174.52) --
	(405.88,175.64) --
	(406.51,176.76) --
	(407.14,177.88) --
	(407.77,178.99) --
	(408.40,180.11) --
	(409.02,181.22) --
	(409.65,182.33) --
	(410.28,183.45) --
	(410.91,184.56) --
	(411.54,185.66) --
	(412.17,186.77) --
	(412.80,187.88) --
	(413.43,188.98) --
	(414.06,190.08) --
	(414.68,191.18) --
	(415.31,192.27) --
	(415.94,193.36) --
	(416.57,194.45) --
	(417.20,195.54) --
	(417.83,196.62) --
	(418.46,197.70) --
	(419.09,198.78) --
	(419.72,199.85) --
	(420.35,200.92) --
	(420.97,201.99) --
	(421.60,203.05) --
	(422.23,204.11) --
	(422.86,205.16) --
	(423.49,206.21) --
	(424.12,207.26) --
	(424.75,208.30) --
	(425.38,209.34) --
	(426.01,210.37) --
	(426.64,211.39) --
	(427.26,212.41) --
	(427.89,213.43) --
	(428.52,214.44) --
	(429.15,215.44) --
	(429.78,216.44) --
	(430.41,217.43) --
	(431.04,218.42) --
	(431.67,219.40) --
	(432.30,220.38) --
	(432.92,221.34) --
	(433.55,222.30) --
	(434.18,223.26) --
	(434.81,224.20) --
	(435.44,225.15) --
	(436.07,226.08) --
	(436.70,227.00) --
	(437.33,227.92) --
	(437.96,228.83) --
	(438.59,229.73) --
	(439.21,230.63) --
	(439.84,231.51) --
	(440.47,232.39) --
	(441.10,233.26) --
	(441.73,234.12) --
	(442.36,234.97) --
	(442.99,235.82) --
	(443.62,236.65) --
	(444.25,237.48) --
	(444.88,238.30) --
	(445.50,239.10) --
	(446.13,239.90) --
	(446.76,240.69) --
	(447.39,241.46) --
	(448.02,242.23) --
	(448.65,242.99) --
	(449.28,243.74) --
	(449.91,244.47) --
	(450.54,245.20) --
	(451.16,245.92) --
	(451.79,246.62) --
	(452.42,247.32) --
	(453.05,248.00) --
	(453.68,248.67) --
	(454.31,249.34) --
	(454.94,249.98) --
	(455.57,250.63) --
	(456.20,251.25) --
	(456.83,251.87) --
	(457.45,252.47) --
	(458.08,253.06) --
	(458.71,253.64) --
	(459.34,254.21) --
	(459.97,254.76) --
	(460.60,255.30) --
	(461.23,255.83) --
	(461.86,256.35) --
	(462.49,256.85) --
	(463.12,257.35) --
	(463.74,257.83) --
	(464.37,258.29) --
	(465.00,258.75) --
	(465.63,259.18) --
	(466.26,259.61) --
	(466.89,260.02) --
	(467.52,260.42) --
	(468.15,260.81) --
	(468.78,261.18) --
	(469.40,261.54) --
	(470.03,261.88) --
	(470.66,262.21) --
	(471.29,262.53) --
	(471.92,262.83) --
	(472.55,263.12) --
	(473.18,263.39) --
	(473.81,263.65) --
	(474.44,263.89) --
	(475.07,264.12) --
	(475.69,264.34) --
	(476.32,264.54) --
	(476.95,264.73) --
	(477.58,264.90) --
	(478.21,265.05) --
	(478.84,265.20) --
	(479.47,265.32) --
	(480.10,265.44) --
	(480.73,265.53) --
	(481.36,265.62) --
	(481.98,265.69) --
	(482.61,265.74) --
	(483.24,265.78) --
	(483.87,265.80) --
	(484.50,265.81) --
	(485.13,265.80) --
	(485.76,265.77) --
	(486.39,265.74) --
	(487.02,265.68) --
	(487.65,265.62) --
	(488.27,265.53) --
	(488.90,265.43) --
	(489.53,265.32) --
	(490.16,265.19) --
	(490.79,265.05) --
	(491.42,264.89) --
	(492.05,264.71) --
	(492.68,264.52) --
	(493.31,264.31) --
	(493.93,264.10) --
	(494.56,263.86) --
	(495.19,263.61) --
	(495.82,263.34) --
	(496.45,263.06) --
	(497.08,262.77) --
	(497.71,262.45) --
	(498.34,262.13) --
	(498.97,261.79) --
	(499.60,261.43) --
	(500.22,261.06) --
	(500.85,260.67) --
	(501.48,260.27) --
	(502.11,259.86) --
	(502.74,259.43) --
	(503.37,258.99) --
	(504.00,258.52) --
	(504.63,258.05) --
	(505.26,257.57) --
	(505.89,257.06) --
	(506.51,256.55) --
	(507.14,256.01) --
	(507.77,255.47) --
	(508.40,254.91) --
	(509.03,254.34) --
	(509.66,253.76) --
	(510.29,253.15) --
	(510.92,252.54) --
	(511.55,251.91) --
	(512.17,251.27) --
	(512.80,250.62) --
	(513.43,249.95) --
	(514.06,249.27) --
	(514.69,248.57) --
	(515.32,247.87) --
	(515.95,247.15) --
	(516.58,246.41) --
	(517.21,245.67) --
	(517.84,244.91) --
	(518.46,244.14) --
	(519.09,243.36) --
	(519.72,242.56) --
	(520.35,241.76) --
	(520.98,240.93) --
	(521.61,240.10) --
	(522.24,239.26) --
	(522.87,238.41) --
	(523.50,237.54) --
	(524.13,236.66) --
	(524.75,235.78) --
	(525.38,234.88) --
	(526.01,233.97) --
	(526.64,233.05) --
	(527.27,232.12) --
	(527.90,231.18) --
	(528.53,230.22) --
	(529.16,229.26) --
	(529.79,228.29) --
	(530.41,227.31) --
	(531.04,226.32) --
	(531.67,225.31) --
	(532.30,224.30) --
	(532.93,223.28) --
	(533.56,222.25) --
	(534.19,221.22) --
	(534.82,220.17) --
	(535.45,219.12) --
	(536.08,218.05) --
	(536.70,216.98) --
	(537.33,215.90) --
	(537.96,214.81) --
	(538.59,213.72) --
	(539.22,212.61) --
	(539.85,211.50) --
	(540.48,210.39) --
	(541.11,209.26) --
	(541.74,208.13) --
	(542.37,206.99) --
	(542.99,205.84) --
	(543.62,204.69) --
	(544.25,203.53) --
	(544.88,202.37) --
	(545.51,201.20) --
	(546.14,200.02) --
	(546.77,198.84) --
	(547.40,197.65) --
	(548.03,196.46) --
	(548.66,195.26) --
	(549.28,194.06) --
	(549.91,192.85) --
	(550.54,191.64) --
	(551.17,190.43) --
	(551.80,189.21) --
	(552.43,187.98) --
	(553.06,186.75) --
	(553.69,185.52) --
	(554.32,184.29) --
	(554.94,183.05) --
	(555.57,181.81) --
	(556.20,180.56) --
	(556.83,179.31) --
	(557.46,178.06) --
	(558.09,176.81) --
	(558.72,175.56) --
	(559.35,174.30) --
	(559.98,173.04) --
	(560.61,171.78) --
	(561.23,170.51) --
	(561.86,169.25) --
	(562.49,167.98) --
	(563.12,166.72) --
	(563.75,165.45) --
	(564.38,164.18) --
	(565.01,162.91) --
	(565.64,161.64) --
	(566.27,160.37) --
	(566.90,159.10) --
	(567.52,157.83) --
	(568.15,156.56) --
	(568.78,155.29) --
	(569.41,154.02) --
	(570.04,152.75) --
	(570.67,151.48) --
	(571.30,150.21) --
	(571.93,148.94) --
	(572.56,147.67) --
	(573.18,146.41) --
	(573.81,145.15) --
	(574.44,143.88) --
	(575.07,142.62) --
	(575.70,141.37) --
	(576.33,140.11) --
	(576.96,138.85) --
	(577.59,137.60) --
	(578.22,136.35) --
	(578.85,135.10) --
	(579.47,133.86) --
	(580.10,132.62) --
	(580.73,131.38) --
	(581.36,130.14) --
	(581.99,128.91) --
	(582.62,127.68) --
	(583.25,126.45) --
	(583.88,125.23) --
	(584.51,124.01) --
	(585.14,122.80) --
	(585.76,121.59) --
	(586.39,120.38) --
	(587.02,119.17) --
	(587.65,117.97) --
	(588.28,116.78) --
	(588.91,115.59) --
	(589.54,114.40) --
	(590.17,113.22) --
	(590.80,112.04) --
	(591.42,110.87) --
	(592.05,109.70) --
	(592.68,108.54) --
	(593.31,107.38) --
	(593.94,106.23) --
	(594.57,105.08) --
	(595.20,103.94) --
	(595.83,102.80) --
	(596.46,101.67) --
	(597.09,100.55) --
	(597.71, 99.43) --
	(598.34, 98.32) --
	(598.97, 97.21) --
	(599.60, 96.11) --
	(600.23, 95.01) --
	(600.86, 93.92) --
	(601.49, 92.84) --
	(602.12, 91.76) --
	(602.75, 90.69) --
	(603.38, 89.62) --
	(604.00, 88.56) --
	(604.63, 87.51) --
	(605.26, 86.46) --
	(605.89, 85.42) --
	(606.52, 84.39) --
	(607.15, 83.36) --
	(607.78, 82.34) --
	(608.41, 81.33) --
	(609.04, 80.33) --
	(609.66, 79.32) --
	(610.29, 78.33) --
	(610.92, 77.35) --
	(611.55, 76.37) --
	(612.18, 75.40) --
	(612.81, 74.43) --
	(613.44, 73.48) --
	(614.07, 72.53) --
	(614.70, 71.58) --
	(615.33, 70.65) --
	(615.95, 69.72) --
	(616.58, 68.80) --
	(617.21, 67.88) --
	(617.84, 66.98) --
	(618.47, 66.08) --
	(619.10, 65.18) --
	(619.73, 64.30) --
	(620.36, 63.42) --
	(620.99, 62.55) --
	(621.62, 61.69) --
	(622.24, 60.83) --
	(622.87, 59.99) --
	(623.50, 59.14) --
	(624.13, 58.31) --
	(624.76, 57.49) --
	(625.39, 56.67) --
	(626.02, 55.86) --
	(626.65, 55.05) --
	(627.28, 54.26) --
	(627.91, 53.47) --
	(628.53, 52.69) --
	(629.16, 51.92) --
	(629.79, 51.15) --
	(630.42, 50.39) --
	(631.05, 49.64) --
	(631.68, 48.89) --
	(632.31, 48.16) --
	(632.94, 47.43) --
	(633.57, 46.71) --
	(634.19, 45.99) --
	(634.82, 45.29) --
	(635.45, 44.59) --
	(636.08, 43.90) --
	(636.71, 43.21) --
	(637.34, 42.53) --
	(637.97, 41.87) --
	(638.60, 41.20) --
	(639.23, 40.55) --
	(639.86, 39.90) --
	(640.48, 39.26) --
	(641.11, 38.62) --
	(641.74, 38.00) --
	(642.37, 37.38) --
	(643.00, 36.77) --
	(643.63, 36.16) --
	(644.26, 35.56) --
	(644.89, 34.97) --
	(645.52, 34.39) --
	(646.15, 33.81) --
	(646.77, 33.24) --
	(647.40, 32.68) --
	(648.03, 32.12) --
	(648.66, 31.57) --
	(649.29, 31.03) --
	(649.92, 30.49) --
	(650.55, 29.96) --
	(651.18, 29.44) --
	(651.81, 28.92) --
	(652.43, 28.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,243.35) --
	(  9.63,245.35) --
	( 10.26,247.33) --
	( 10.89,249.31) --
	( 11.52,251.28) --
	( 12.14,253.24) --
	( 12.77,255.19) --
	( 13.40,257.13) --
	( 14.03,259.06) --
	( 14.66,260.98) --
	( 15.29,262.88) --
	( 15.92,264.78) --
	( 16.55,266.65) --
	( 17.18,268.52) --
	( 17.81,270.38) --
	( 18.43,272.21) --
	( 19.06,274.04) --
	( 19.69,275.85) --
	( 20.32,277.65) --
	( 20.95,279.42) --
	( 21.58,281.19) --
	( 22.21,282.94) --
	( 22.84,284.66) --
	( 23.47,286.38) --
	( 24.10,288.07) --
	( 24.72,289.75) --
	( 25.35,291.41) --
	( 25.98,293.04) --
	( 26.61,294.66) --
	( 27.24,296.26) --
	( 27.87,297.84) --
	( 28.50,299.40) --
	( 29.13,300.93) --
	( 29.76,302.45) --
	( 30.38,303.94) --
	( 31.01,305.41) --
	( 31.64,306.86) --
	( 32.27,308.28) --
	( 32.90,309.69) --
	( 33.53,311.06) --
	( 34.16,312.42) --
	( 34.79,313.75) --
	( 35.42,315.05) --
	( 36.05,316.33) --
	( 36.67,317.58) --
	( 37.30,318.81) --
	( 37.93,320.01) --
	( 38.56,321.19) --
	( 39.19,322.34) --
	( 39.82,323.46) --
	( 40.45,324.56) --
	( 41.08,325.62) --
	( 41.71,326.66) --
	( 42.34,327.68) --
	( 42.96,328.65) --
	( 43.59,329.61) --
	( 44.22,330.53) --
	( 44.85,331.43) --
	( 45.48,332.30) --
	( 46.11,333.13) --
	( 46.74,333.95) --
	( 47.37,334.72) --
	( 48.00,335.47) --
	( 48.63,336.19) --
	( 49.25,336.87) --
	( 49.88,337.53) --
	( 50.51,338.15) --
	( 51.14,338.75) --
	( 51.77,339.31) --
	( 52.40,339.84) --
	( 53.03,340.35) --
	( 53.66,340.81) --
	( 54.29,341.25) --
	( 54.91,341.66) --
	( 55.54,342.03) --
	( 56.17,342.38) --
	( 56.80,342.68) --
	( 57.43,342.96) --
	( 58.06,343.20) --
	( 58.69,343.41) --
	( 59.32,343.61) --
	( 59.95,343.75) --
	( 60.58,343.87) --
	( 61.20,343.95) --
	( 61.83,344.00) --
	( 62.46,344.03) --
	( 63.09,344.01) --
	( 63.72,343.97) --
	( 64.35,343.89) --
	( 64.98,343.78) --
	( 65.61,343.65) --
	( 66.24,343.47) --
	( 66.87,343.27) --
	( 67.49,343.03) --
	( 68.12,342.76) --
	( 68.75,342.47) --
	( 69.38,342.13) --
	( 70.01,341.77) --
	( 70.64,341.37) --
	( 71.27,340.95) --
	( 71.90,340.50) --
	( 72.53,340.01) --
	( 73.15,339.50) --
	( 73.78,338.94) --
	( 74.41,338.37) --
	( 75.04,337.76) --
	( 75.67,337.12) --
	( 76.30,336.46) --
	( 76.93,335.75) --
	( 77.56,335.03) --
	( 78.19,334.27) --
	( 78.82,333.49) --
	( 79.44,332.68) --
	( 80.07,331.83) --
	( 80.70,330.96) --
	( 81.33,330.07) --
	( 81.96,329.14) --
	( 82.59,328.20) --
	( 83.22,327.21) --
	( 83.85,326.20) --
	( 84.48,325.17) --
	( 85.11,324.11) --
	( 85.73,323.03) --
	( 86.36,321.91) --
	( 86.99,320.78) --
	( 87.62,319.62) --
	( 88.25,318.44) --
	( 88.88,317.23) --
	( 89.51,315.99) --
	( 90.14,314.74) --
	( 90.77,313.46) --
	( 91.39,312.16) --
	( 92.02,310.84) --
	( 92.65,309.48) --
	( 93.28,308.12) --
	( 93.91,306.73) --
	( 94.54,305.32) --
	( 95.17,303.89) --
	( 95.80,302.43) --
	( 96.43,300.97) --
	( 97.06,299.47) --
	( 97.68,297.96) --
	( 98.31,296.44) --
	( 98.94,294.89) --
	( 99.57,293.33) --
	(100.20,291.74) --
	(100.83,290.14) --
	(101.46,288.53) --
	(102.09,286.89) --
	(102.72,285.25) --
	(103.35,283.58) --
	(103.97,281.91) --
	(104.60,280.22) --
	(105.23,278.51) --
	(105.86,276.79) --
	(106.49,275.05) --
	(107.12,273.31) --
	(107.75,271.55) --
	(108.38,269.78) --
	(109.01,268.00) --
	(109.63,266.20) --
	(110.26,264.40) --
	(110.89,262.59) --
	(111.52,260.76) --
	(112.15,258.93) --
	(112.78,257.09) --
	(113.41,255.24) --
	(114.04,253.38) --
	(114.67,251.51) --
	(115.30,249.64) --
	(115.92,247.76) --
	(116.55,245.87) --
	(117.18,243.98) --
	(117.81,242.08) --
	(118.44,240.17) --
	(119.07,238.26) --
	(119.70,236.35) --
	(120.33,234.43) --
	(120.96,232.51) --
	(121.59,230.58) --
	(122.21,228.66) --
	(122.84,226.73) --
	(123.47,224.79) --
	(124.10,222.86) --
	(124.73,220.92) --
	(125.36,218.99) --
	(125.99,217.05) --
	(126.62,215.11) --
	(127.25,213.18) --
	(127.88,211.24) --
	(128.50,209.30) --
	(129.13,207.37) --
	(129.76,205.44) --
	(130.39,203.50) --
	(131.02,201.58) --
	(131.65,199.65) --
	(132.28,197.73) --
	(132.91,195.81) --
	(133.54,193.89) --
	(134.16,191.98) --
	(134.79,190.07) --
	(135.42,188.16) --
	(136.05,186.27) --
	(136.68,184.37) --
	(137.31,182.48) --
	(137.94,180.60) --
	(138.57,178.72) --
	(139.20,176.85) --
	(139.83,174.99) --
	(140.45,173.13) --
	(141.08,171.28) --
	(141.71,169.44) --
	(142.34,167.61) --
	(142.97,165.78) --
	(143.60,163.96) --
	(144.23,162.15) --
	(144.86,160.34) --
	(145.49,158.55) --
	(146.12,156.77) --
	(146.74,154.99) --
	(147.37,153.23) --
	(148.00,151.47) --
	(148.63,149.72) --
	(149.26,147.98) --
	(149.89,146.26) --
	(150.52,144.55) --
	(151.15,142.84) --
	(151.78,141.15) --
	(152.40,139.46) --
	(153.03,137.79) --
	(153.66,136.13) --
	(154.29,134.48) --
	(154.92,132.84) --
	(155.55,131.21) --
	(156.18,129.60) --
	(156.81,128.00) --
	(157.44,126.41) --
	(158.07,124.83) --
	(158.69,123.26) --
	(159.32,121.71) --
	(159.95,120.17) --
	(160.58,118.64) --
	(161.21,117.12) --
	(161.84,115.62) --
	(162.47,114.13) --
	(163.10,112.65) --
	(163.73,111.19) --
	(164.36,109.74) --
	(164.98,108.30) --
	(165.61,106.88) --
	(166.24,105.46) --
	(166.87,104.07) --
	(167.50,102.68) --
	(168.13,101.31) --
	(168.76, 99.96) --
	(169.39, 98.61) --
	(170.02, 97.28) --
	(170.64, 95.96) --
	(171.27, 94.66) --
	(171.90, 93.37) --
	(172.53, 92.09) --
	(173.16, 90.84) --
	(173.79, 89.59) --
	(174.42, 88.35) --
	(175.05, 87.13) --
	(175.68, 85.92) --
	(176.31, 84.73) --
	(176.93, 83.55) --
	(177.56, 82.38) --
	(178.19, 81.23) --
	(178.82, 80.09) --
	(179.45, 78.97) --
	(180.08, 77.85) --
	(180.71, 76.75) --
	(181.34, 75.67) --
	(181.97, 74.59) --
	(182.60, 73.54) --
	(183.22, 72.49) --
	(183.85, 71.46) --
	(184.48, 70.44) --
	(185.11, 69.44) --
	(185.74, 68.45) --
	(186.37, 67.47) --
	(187.00, 66.50) --
	(187.63, 65.55) --
	(188.26, 64.61) --
	(188.89, 63.69) --
	(189.51, 62.77) --
	(190.14, 61.87) --
	(190.77, 60.98) --
	(191.40, 60.11) --
	(192.03, 59.24) --
	(192.66, 58.39) --
	(193.29, 57.56) --
	(193.92, 56.73) --
	(194.55, 55.91) --
	(195.17, 55.11) --
	(195.80, 54.32) --
	(196.43, 53.55) --
	(197.06, 52.78) --
	(197.69, 52.03) --
	(198.32, 51.29) --
	(198.95, 50.56) --
	(199.58, 49.84) --
	(200.21, 49.13) --
	(200.84, 48.44) --
	(201.46, 47.76) --
	(202.09, 47.08) --
	(202.72, 46.42) --
	(203.35, 45.77) --
	(203.98, 45.13) --
	(204.61, 44.51) --
	(205.24, 43.89) --
	(205.87, 43.28) --
	(206.50, 42.69) --
	(207.13, 42.10) --
	(207.75, 41.53) --
	(208.38, 40.96) --
	(209.01, 40.41) --
	(209.64, 39.87) --
	(210.27, 39.33) --
	(210.90, 38.81) --
	(211.53, 38.30) --
	(212.16, 37.80) --
	(212.79, 37.30) --
	(213.41, 36.82) --
	(214.04, 36.34) --
	(214.67, 35.88) --
	(215.30, 35.42) --
	(215.93, 34.98) --
	(216.56, 34.54) --
	(217.19, 34.11) --
	(217.82, 33.70) --
	(218.45, 33.29) --
	(219.08, 32.89) --
	(219.70, 32.50) --
	(220.33, 32.11) --
	(220.96, 31.74) --
	(221.59, 31.38) --
	(222.22, 31.02) --
	(222.85, 30.67) --
	(223.48, 30.33) --
	(224.11, 30.00) --
	(224.74, 29.68) --
	(225.37, 29.36) --
	(225.99, 29.06) --
	(226.62, 28.75) --
	(227.25, 28.47) --
	(227.88, 28.18) --
	(228.51, 27.91) --
	(229.14, 27.64) --
	(229.77, 27.38) --
	(230.40, 27.13) --
	(231.03, 26.88) --
	(231.65, 26.65) --
	(232.28, 26.42) --
	(232.91, 26.19) --
	(233.54, 25.98) --
	(234.17, 25.77) --
	(234.80, 25.57) --
	(235.43, 25.38) --
	(236.06, 25.19) --
	(236.69, 25.01) --
	(237.32, 24.84) --
	(237.94, 24.67) --
	(238.57, 24.52) --
	(239.20, 24.36) --
	(239.83, 24.22) --
	(240.46, 24.08) --
	(241.09, 23.95) --
	(241.72, 23.82) --
	(242.35, 23.70) --
	(242.98, 23.59) --
	(243.61, 23.49) --
	(244.23, 23.39) --
	(244.86, 23.29) --
	(245.49, 23.21) --
	(246.12, 23.13) --
	(246.75, 23.05) --
	(247.38, 22.99) --
	(248.01, 22.92) --
	(248.64, 22.87) --
	(249.27, 22.82) --
	(249.89, 22.77) --
	(250.52, 22.74) --
	(251.15, 22.71) --
	(251.78, 22.68) --
	(252.41, 22.66) --
	(253.04, 22.65) --
	(253.67, 22.64) --
	(254.30, 22.64) --
	(254.93, 22.64) --
	(255.56, 22.66) --
	(256.18, 22.67) --
	(256.81, 22.69) --
	(257.44, 22.72) --
	(258.07, 22.75) --
	(258.70, 22.79) --
	(259.33, 22.84) --
	(259.96, 22.89) --
	(260.59, 22.94) --
	(261.22, 23.01) --
	(261.85, 23.07) --
	(262.47, 23.14) --
	(263.10, 23.22) --
	(263.73, 23.31) --
	(264.36, 23.40) --
	(264.99, 23.49) --
	(265.62, 23.59) --
	(266.25, 23.70) --
	(266.88, 23.81) --
	(267.51, 23.93) --
	(268.14, 24.05) --
	(268.76, 24.18) --
	(269.39, 24.32) --
	(270.02, 24.45) --
	(270.65, 24.60) --
	(271.28, 24.75) --
	(271.91, 24.91) --
	(272.54, 25.07) --
	(273.17, 25.23) --
	(273.80, 25.41) --
	(274.42, 25.58) --
	(275.05, 25.77) --
	(275.68, 25.96) --
	(276.31, 26.15) --
	(276.94, 26.35) --
	(277.57, 26.55) --
	(278.20, 26.76) --
	(278.83, 26.98) --
	(279.46, 27.20) --
	(280.09, 27.43) --
	(280.71, 27.66) --
	(281.34, 27.90) --
	(281.97, 28.14) --
	(282.60, 28.39) --
	(283.23, 28.64) --
	(283.86, 28.90) --
	(284.49, 29.17) --
	(285.12, 29.44) --
	(285.75, 29.71) --
	(286.38, 30.00) --
	(287.00, 30.28) --
	(287.63, 30.57) --
	(288.26, 30.87) --
	(288.89, 31.17) --
	(289.52, 31.48) --
	(290.15, 31.80) --
	(290.78, 32.12) --
	(291.41, 32.44) --
	(292.04, 32.77) --
	(292.66, 33.11) --
	(293.29, 33.45) --
	(293.92, 33.80) --
	(294.55, 34.15) --
	(295.18, 34.51) --
	(295.81, 34.87) --
	(296.44, 35.24) --
	(297.07, 35.62) --
	(297.70, 36.00) --
	(298.33, 36.38) --
	(298.95, 36.78) --
	(299.58, 37.17) --
	(300.21, 37.58) --
	(300.84, 37.98) --
	(301.47, 38.40) --
	(302.10, 38.82) --
	(302.73, 39.24) --
	(303.36, 39.68) --
	(303.99, 40.11) --
	(304.62, 40.55) --
	(305.24, 41.00) --
	(305.87, 41.45) --
	(306.50, 41.92) --
	(307.13, 42.38) --
	(307.76, 42.85) --
	(308.39, 43.33) --
	(309.02, 43.81) --
	(309.65, 44.30) --
	(310.28, 44.79) --
	(310.90, 45.29) --
	(311.53, 45.80) --
	(312.16, 46.31) --
	(312.79, 46.82) --
	(313.42, 47.35) --
	(314.05, 47.87) --
	(314.68, 48.41) --
	(315.31, 48.95) --
	(315.94, 49.49) --
	(316.57, 50.04) --
	(317.19, 50.60) --
	(317.82, 51.16) --
	(318.45, 51.73) --
	(319.08, 52.31) --
	(319.71, 52.89) --
	(320.34, 53.47) --
	(320.97, 54.06) --
	(321.60, 54.66) --
	(322.23, 55.27) --
	(322.86, 55.87) --
	(323.48, 56.49) --
	(324.11, 57.11) --
	(324.74, 57.74) --
	(325.37, 58.37) --
	(326.00, 59.01) --
	(326.63, 59.65) --
	(327.26, 60.30) --
	(327.89, 60.96) --
	(328.52, 61.62) --
	(329.14, 62.29) --
	(329.77, 62.96) --
	(330.40, 63.64) --
	(331.03, 64.33) --
	(331.66, 65.02) --
	(332.29, 65.71) --
	(332.92, 66.42) --
	(333.55, 67.13) --
	(334.18, 67.84) --
	(334.81, 68.56) --
	(335.43, 69.29) --
	(336.06, 70.02) --
	(336.69, 70.76) --
	(337.32, 71.50) --
	(337.95, 72.25) --
	(338.58, 73.01) --
	(339.21, 73.77) --
	(339.84, 74.54) --
	(340.47, 75.31) --
	(341.10, 76.09) --
	(341.72, 76.87) --
	(342.35, 77.66) --
	(342.98, 78.46) --
	(343.61, 79.26) --
	(344.24, 80.07) --
	(344.87, 80.88) --
	(345.50, 81.70) --
	(346.13, 82.52) --
	(346.76, 83.35) --
	(347.39, 84.19) --
	(348.01, 85.03) --
	(348.64, 85.88) --
	(349.27, 86.73) --
	(349.90, 87.59) --
	(350.53, 88.45) --
	(351.16, 89.32) --
	(351.79, 90.19) --
	(352.42, 91.07) --
	(353.05, 91.96) --
	(353.67, 92.85) --
	(354.30, 93.74) --
	(354.93, 94.65) --
	(355.56, 95.55) --
	(356.19, 96.46) --
	(356.82, 97.38) --
	(357.45, 98.30) --
	(358.08, 99.23) --
	(358.71,100.16) --
	(359.34,101.10) --
	(359.96,102.05) --
	(360.59,102.99) --
	(361.22,103.95) --
	(361.85,104.91) --
	(362.48,105.87) --
	(363.11,106.84) --
	(363.74,107.81) --
	(364.37,108.79) --
	(365.00,109.77) --
	(365.63,110.76) --
	(366.25,111.75) --
	(366.88,112.75) --
	(367.51,113.75) --
	(368.14,114.75) --
	(368.77,115.76) --
	(369.40,116.78) --
	(370.03,117.80) --
	(370.66,118.82) --
	(371.29,119.85) --
	(371.91,120.88) --
	(372.54,121.91) --
	(373.17,122.95) --
	(373.80,124.00) --
	(374.43,125.04) --
	(375.06,126.09) --
	(375.69,127.15) --
	(376.32,128.21) --
	(376.95,129.27) --
	(377.58,130.34) --
	(378.20,131.40) --
	(378.83,132.48) --
	(379.46,133.55) --
	(380.09,134.63) --
	(380.72,135.71) --
	(381.35,136.80) --
	(381.98,137.89) --
	(382.61,138.98) --
	(383.24,140.07) --
	(383.87,141.17) --
	(384.49,142.27) --
	(385.12,143.37) --
	(385.75,144.48) --
	(386.38,145.58) --
	(387.01,146.69) --
	(387.64,147.80) --
	(388.27,148.92) --
	(388.90,150.03) --
	(389.53,151.15) --
	(390.15,152.27) --
	(390.78,153.39) --
	(391.41,154.51) --
	(392.04,155.63) --
	(392.67,156.76) --
	(393.30,157.88) --
	(393.93,159.01) --
	(394.56,160.14) --
	(395.19,161.27) --
	(395.82,162.40) --
	(396.44,163.53) --
	(397.07,164.66) --
	(397.70,165.79) --
	(398.33,166.92) --
	(398.96,168.05) --
	(399.59,169.18) --
	(400.22,170.31) --
	(400.85,171.45) --
	(401.48,172.58) --
	(402.11,173.71) --
	(402.73,174.84) --
	(403.36,175.97) --
	(403.99,177.10) --
	(404.62,178.22) --
	(405.25,179.35) --
	(405.88,180.47) --
	(406.51,181.60) --
	(407.14,182.72) --
	(407.77,183.84) --
	(408.40,184.96) --
	(409.02,186.08) --
	(409.65,187.19) --
	(410.28,188.30) --
	(410.91,189.41) --
	(411.54,190.52) --
	(412.17,191.63) --
	(412.80,192.73) --
	(413.43,193.83) --
	(414.06,194.93) --
	(414.68,196.02) --
	(415.31,197.11) --
	(415.94,198.20) --
	(416.57,199.28) --
	(417.20,200.36) --
	(417.83,201.43) --
	(418.46,202.50) --
	(419.09,203.57) --
	(419.72,204.63) --
	(420.35,205.69) --
	(420.97,206.74) --
	(421.60,207.79) --
	(422.23,208.84) --
	(422.86,209.87) --
	(423.49,210.91) --
	(424.12,211.93) --
	(424.75,212.96) --
	(425.38,213.97) --
	(426.01,214.98) --
	(426.64,215.99) --
	(427.26,216.99) --
	(427.89,217.98) --
	(428.52,218.96) --
	(429.15,219.94) --
	(429.78,220.92) --
	(430.41,221.88) --
	(431.04,222.84) --
	(431.67,223.79) --
	(432.30,224.73) --
	(432.92,225.67) --
	(433.55,226.60) --
	(434.18,227.52) --
	(434.81,228.43) --
	(435.44,229.34) --
	(436.07,230.24) --
	(436.70,231.12) --
	(437.33,232.00) --
	(437.96,232.88) --
	(438.59,233.74) --
	(439.21,234.60) --
	(439.84,235.44) --
	(440.47,236.27) --
	(441.10,237.10) --
	(441.73,237.92) --
	(442.36,238.73) --
	(442.99,239.52) --
	(443.62,240.31) --
	(444.25,241.09) --
	(444.88,241.86) --
	(445.50,242.62) --
	(446.13,243.36) --
	(446.76,244.10) --
	(447.39,244.83) --
	(448.02,245.54) --
	(448.65,246.25) --
	(449.28,246.94) --
	(449.91,247.63) --
	(450.54,248.30) --
	(451.16,248.96) --
	(451.79,249.61) --
	(452.42,250.24) --
	(453.05,250.87) --
	(453.68,251.48) --
	(454.31,252.09) --
	(454.94,252.68) --
	(455.57,253.26) --
	(456.20,253.82) --
	(456.83,254.38) --
	(457.45,254.92) --
	(458.08,255.45) --
	(458.71,255.96) --
	(459.34,256.47) --
	(459.97,256.96) --
	(460.60,257.44) --
	(461.23,257.91) --
	(461.86,258.36) --
	(462.49,258.80) --
	(463.12,259.22) --
	(463.74,259.64) --
	(464.37,260.04) --
	(465.00,260.42) --
	(465.63,260.80) --
	(466.26,261.16) --
	(466.89,261.51) --
	(467.52,261.84) --
	(468.15,262.16) --
	(468.78,262.47) --
	(469.40,262.75) --
	(470.03,263.03) --
	(470.66,263.29) --
	(471.29,263.54) --
	(471.92,263.78) --
	(472.55,264.00) --
	(473.18,264.21) --
	(473.81,264.40) --
	(474.44,264.58) --
	(475.07,264.75) --
	(475.69,264.89) --
	(476.32,265.03) --
	(476.95,265.15) --
	(477.58,265.26) --
	(478.21,265.35) --
	(478.84,265.43) --
	(479.47,265.49) --
	(480.10,265.54) --
	(480.73,265.58) --
	(481.36,265.60) --
	(481.98,265.60) --
	(482.61,265.59) --
	(483.24,265.57) --
	(483.87,265.53) --
	(484.50,265.48) --
	(485.13,265.41) --
	(485.76,265.33) --
	(486.39,265.23) --
	(487.02,265.12) --
	(487.65,264.99) --
	(488.27,264.85) --
	(488.90,264.70) --
	(489.53,264.53) --
	(490.16,264.34) --
	(490.79,264.14) --
	(491.42,263.93) --
	(492.05,263.71) --
	(492.68,263.46) --
	(493.31,263.20) --
	(493.93,262.93) --
	(494.56,262.64) --
	(495.19,262.35) --
	(495.82,262.03) --
	(496.45,261.70) --
	(497.08,261.36) --
	(497.71,261.00) --
	(498.34,260.63) --
	(498.97,260.24) --
	(499.60,259.85) --
	(500.22,259.43) --
	(500.85,259.00) --
	(501.48,258.57) --
	(502.11,258.11) --
	(502.74,257.64) --
	(503.37,257.16) --
	(504.00,256.66) --
	(504.63,256.15) --
	(505.26,255.63) --
	(505.89,255.09) --
	(506.51,254.54) --
	(507.14,253.98) --
	(507.77,253.40) --
	(508.40,252.81) --
	(509.03,252.21) --
	(509.66,251.59) --
	(510.29,250.96) --
	(510.92,250.32) --
	(511.55,249.66) --
	(512.17,249.00) --
	(512.80,248.32) --
	(513.43,247.63) --
	(514.06,246.92) --
	(514.69,246.20) --
	(515.32,245.48) --
	(515.95,244.73) --
	(516.58,243.98) --
	(517.21,243.22) --
	(517.84,242.44) --
	(518.46,241.65) --
	(519.09,240.85) --
	(519.72,240.04) --
	(520.35,239.22) --
	(520.98,238.38) --
	(521.61,237.54) --
	(522.24,236.68) --
	(522.87,235.82) --
	(523.50,234.94) --
	(524.13,234.05) --
	(524.75,233.15) --
	(525.38,232.24) --
	(526.01,231.33) --
	(526.64,230.40) --
	(527.27,229.46) --
	(527.90,228.51) --
	(528.53,227.55) --
	(529.16,226.58) --
	(529.79,225.60) --
	(530.41,224.62) --
	(531.04,223.62) --
	(531.67,222.62) --
	(532.30,221.61) --
	(532.93,220.58) --
	(533.56,219.55) --
	(534.19,218.51) --
	(534.82,217.46) --
	(535.45,216.41) --
	(536.08,215.34) --
	(536.70,214.27) --
	(537.33,213.19) --
	(537.96,212.11) --
	(538.59,211.01) --
	(539.22,209.91) --
	(539.85,208.80) --
	(540.48,207.69) --
	(541.11,206.56) --
	(541.74,205.44) --
	(542.37,204.30) --
	(542.99,203.16) --
	(543.62,202.01) --
	(544.25,200.85) --
	(544.88,199.70) --
	(545.51,198.53) --
	(546.14,197.36) --
	(546.77,196.18) --
	(547.40,195.00) --
	(548.03,193.81) --
	(548.66,192.62) --
	(549.28,191.43) --
	(549.91,190.22) --
	(550.54,189.02) --
	(551.17,187.81) --
	(551.80,186.59) --
	(552.43,185.38) --
	(553.06,184.16) --
	(553.69,182.93) --
	(554.32,181.70) --
	(554.94,180.47) --
	(555.57,179.24) --
	(556.20,178.00) --
	(556.83,176.76) --
	(557.46,175.51) --
	(558.09,174.27) --
	(558.72,173.02) --
	(559.35,171.77) --
	(559.98,170.51) --
	(560.61,169.26) --
	(561.23,168.00) --
	(561.86,166.75) --
	(562.49,165.49) --
	(563.12,164.23) --
	(563.75,162.96) --
	(564.38,161.70) --
	(565.01,160.44) --
	(565.64,159.17) --
	(566.27,157.91) --
	(566.90,156.65) --
	(567.52,155.38) --
	(568.15,154.12) --
	(568.78,152.85) --
	(569.41,151.59) --
	(570.04,150.32) --
	(570.67,149.06) --
	(571.30,147.80) --
	(571.93,146.54) --
	(572.56,145.27) --
	(573.18,144.02) --
	(573.81,142.76) --
	(574.44,141.50) --
	(575.07,140.25) --
	(575.70,138.99) --
	(576.33,137.74) --
	(576.96,136.49) --
	(577.59,135.24) --
	(578.22,134.00) --
	(578.85,132.75) --
	(579.47,131.52) --
	(580.10,130.28) --
	(580.73,129.04) --
	(581.36,127.81) --
	(581.99,126.58) --
	(582.62,125.36) --
	(583.25,124.13) --
	(583.88,122.92) --
	(584.51,121.70) --
	(585.14,120.49) --
	(585.76,119.28) --
	(586.39,118.08) --
	(587.02,116.88) --
	(587.65,115.68) --
	(588.28,114.49) --
	(588.91,113.30) --
	(589.54,112.12) --
	(590.17,110.94) --
	(590.80,109.77) --
	(591.42,108.60) --
	(592.05,107.44) --
	(592.68,106.28) --
	(593.31,105.12) --
	(593.94,103.97) --
	(594.57,102.83) --
	(595.20,101.69) --
	(595.83,100.56) --
	(596.46, 99.43) --
	(597.09, 98.31) --
	(597.71, 97.19) --
	(598.34, 96.08) --
	(598.97, 94.98) --
	(599.60, 93.88) --
	(600.23, 92.79) --
	(600.86, 91.70) --
	(601.49, 90.62) --
	(602.12, 89.55) --
	(602.75, 88.48) --
	(603.38, 87.42) --
	(604.00, 86.37) --
	(604.63, 85.32) --
	(605.26, 84.28) --
	(605.89, 83.24) --
	(606.52, 82.21) --
	(607.15, 81.19) --
	(607.78, 80.18) --
	(608.41, 79.17) --
	(609.04, 78.17) --
	(609.66, 77.18) --
	(610.29, 76.19) --
	(610.92, 75.21) --
	(611.55, 74.24) --
	(612.18, 73.27) --
	(612.81, 72.31) --
	(613.44, 71.36) --
	(614.07, 70.42) --
	(614.70, 69.48) --
	(615.33, 68.55) --
	(615.95, 67.63) --
	(616.58, 66.72) --
	(617.21, 65.81) --
	(617.84, 64.91) --
	(618.47, 64.02) --
	(619.10, 63.13) --
	(619.73, 62.26) --
	(620.36, 61.38) --
	(620.99, 60.52) --
	(621.62, 59.67) --
	(622.24, 58.82) --
	(622.87, 57.98) --
	(623.50, 57.15) --
	(624.13, 56.33) --
	(624.76, 55.51) --
	(625.39, 54.70) --
	(626.02, 53.90) --
	(626.65, 53.11) --
	(627.28, 52.32) --
	(627.91, 51.54) --
	(628.53, 50.77) --
	(629.16, 50.01) --
	(629.79, 49.25) --
	(630.42, 48.50) --
	(631.05, 47.76) --
	(631.68, 47.03) --
	(632.31, 46.31) --
	(632.94, 45.59) --
	(633.57, 44.88) --
	(634.19, 44.18) --
	(634.82, 43.48) --
	(635.45, 42.80) --
	(636.08, 42.11) --
	(636.71, 41.44) --
	(637.34, 40.78) --
	(637.97, 40.12) --
	(638.60, 39.47) --
	(639.23, 38.83) --
	(639.86, 38.19) --
	(640.48, 37.57) --
	(641.11, 36.95) --
	(641.74, 36.33) --
	(642.37, 35.73) --
	(643.00, 35.13) --
	(643.63, 34.54) --
	(644.26, 33.95) --
	(644.89, 33.38) --
	(645.52, 32.80) --
	(646.15, 32.24) --
	(646.77, 31.69) --
	(647.40, 31.14) --
	(648.03, 30.60) --
	(648.66, 30.06) --
	(649.29, 29.53) --
	(649.92, 29.01) --
	(650.55, 28.50) --
	(651.18, 27.99) --
	(651.81, 27.49) --
	(652.43, 26.99);
\definecolor{drawColor}{RGB}{1,31,75}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (  9.00,251.49) --
	(  9.63,253.04) --
	( 10.26,254.59) --
	( 10.89,256.12) --
	( 11.52,257.64) --
	( 12.14,259.14) --
	( 12.77,260.63) --
	( 13.40,262.11) --
	( 14.03,263.56) --
	( 14.66,265.00) --
	( 15.29,266.43) --
	( 15.92,267.84) --
	( 16.55,269.23) --
	( 17.18,270.60) --
	( 17.81,271.97) --
	( 18.43,273.31) --
	( 19.06,274.63) --
	( 19.69,275.94) --
	( 20.32,277.22) --
	( 20.95,278.50) --
	( 21.58,279.74) --
	( 22.21,280.98) --
	( 22.84,282.19) --
	( 23.47,283.38) --
	( 24.10,284.56) --
	( 24.72,285.71) --
	( 25.35,286.84) --
	( 25.98,287.96) --
	( 26.61,289.05) --
	( 27.24,290.12) --
	( 27.87,291.17) --
	( 28.50,292.20) --
	( 29.13,293.21) --
	( 29.76,294.19) --
	( 30.38,295.16) --
	( 31.01,296.10) --
	( 31.64,297.03) --
	( 32.27,297.92) --
	( 32.90,298.80) --
	( 33.53,299.66) --
	( 34.16,300.48) --
	( 34.79,301.30) --
	( 35.42,302.08) --
	( 36.05,302.84) --
	( 36.67,303.58) --
	( 37.30,304.29) --
	( 37.93,304.99) --
	( 38.56,305.65) --
	( 39.19,306.30) --
	( 39.82,306.92) --
	( 40.45,307.52) --
	( 41.08,308.10) --
	( 41.71,308.64) --
	( 42.34,309.17) --
	( 42.96,309.67) --
	( 43.59,310.14) --
	( 44.22,310.60) --
	( 44.85,311.02) --
	( 45.48,311.43) --
	( 46.11,311.81) --
	( 46.74,312.16) --
	( 47.37,312.50) --
	( 48.00,312.80) --
	( 48.63,313.09) --
	( 49.25,313.34) --
	( 49.88,313.57) --
	( 50.51,313.78) --
	( 51.14,313.96) --
	( 51.77,314.13) --
	( 52.40,314.26) --
	( 53.03,314.37) --
	( 53.66,314.46) --
	( 54.29,314.52) --
	( 54.91,314.56) --
	( 55.54,314.57) --
	( 56.17,314.56) --
	( 56.80,314.52) --
	( 57.43,314.46) --
	( 58.06,314.39) --
	( 58.69,314.27) --
	( 59.32,314.14) --
	( 59.95,313.99) --
	( 60.58,313.81) --
	( 61.20,313.61) --
	( 61.83,313.38) --
	( 62.46,313.14) --
	( 63.09,312.86) --
	( 63.72,312.57) --
	( 64.35,312.26) --
	( 64.98,311.91) --
	( 65.61,311.55) --
	( 66.24,311.16) --
	( 66.87,310.76) --
	( 67.49,310.33) --
	( 68.12,309.87) --
	( 68.75,309.40) --
	( 69.38,308.90) --
	( 70.01,308.39) --
	( 70.64,307.85) --
	( 71.27,307.28) --
	( 71.90,306.71) --
	( 72.53,306.10) --
	( 73.15,305.48) --
	( 73.78,304.83) --
	( 74.41,304.17) --
	( 75.04,303.49) --
	( 75.67,302.78) --
	( 76.30,302.06) --
	( 76.93,301.31) --
	( 77.56,300.55) --
	( 78.19,299.77) --
	( 78.82,298.96) --
	( 79.44,298.15) --
	( 80.07,297.30) --
	( 80.70,296.45) --
	( 81.33,295.57) --
	( 81.96,294.68) --
	( 82.59,293.77) --
	( 83.22,292.84) --
	( 83.85,291.90) --
	( 84.48,290.93) --
	( 85.11,289.95) --
	( 85.73,288.96) --
	( 86.36,287.95) --
	( 86.99,286.92) --
	( 87.62,285.88) --
	( 88.25,284.82) --
	( 88.88,283.75) --
	( 89.51,282.65) --
	( 90.14,281.55) --
	( 90.77,280.43) --
	( 91.39,279.30) --
	( 92.02,278.16) --
	( 92.65,277.00) --
	( 93.28,275.83) --
	( 93.91,274.64) --
	( 94.54,273.44) --
	( 95.17,272.23) --
	( 95.80,271.00) --
	( 96.43,269.77) --
	( 97.06,268.52) --
	( 97.68,267.26) --
	( 98.31,265.99) --
	( 98.94,264.70) --
	( 99.57,263.41) --
	(100.20,262.11) --
	(100.83,260.80) --
	(101.46,259.47) --
	(102.09,258.14) --
	(102.72,256.80) --
	(103.35,255.44) --
	(103.97,254.08) --
	(104.60,252.71) --
	(105.23,251.34) --
	(105.86,249.95) --
	(106.49,248.56) --
	(107.12,247.16) --
	(107.75,245.75) --
	(108.38,244.33) --
	(109.01,242.91) --
	(109.63,241.48) --
	(110.26,240.04) --
	(110.89,238.60) --
	(111.52,237.16) --
	(112.15,235.70) --
	(112.78,234.24) --
	(113.41,232.78) --
	(114.04,231.31) --
	(114.67,229.84) --
	(115.30,228.37) --
	(115.92,226.89) --
	(116.55,225.40) --
	(117.18,223.91) --
	(117.81,222.42) --
	(118.44,220.93) --
	(119.07,219.43) --
	(119.70,217.93) --
	(120.33,216.43) --
	(120.96,214.93) --
	(121.59,213.42) --
	(122.21,211.92) --
	(122.84,210.41) --
	(123.47,208.90) --
	(124.10,207.39) --
	(124.73,205.88) --
	(125.36,204.37) --
	(125.99,202.86) --
	(126.62,201.34) --
	(127.25,199.83) --
	(127.88,198.32) --
	(128.50,196.81) --
	(129.13,195.30) --
	(129.76,193.80) --
	(130.39,192.29) --
	(131.02,190.78) --
	(131.65,189.28) --
	(132.28,187.78) --
	(132.91,186.28) --
	(133.54,184.78) --
	(134.16,183.29) --
	(134.79,181.79) --
	(135.42,180.30) --
	(136.05,178.82) --
	(136.68,177.33) --
	(137.31,175.85) --
	(137.94,174.38) --
	(138.57,172.90) --
	(139.20,171.43) --
	(139.83,169.97) --
	(140.45,168.51) --
	(141.08,167.05) --
	(141.71,165.60) --
	(142.34,164.15) --
	(142.97,162.71) --
	(143.60,161.27) --
	(144.23,159.84) --
	(144.86,158.41) --
	(145.49,156.99) --
	(146.12,155.58) --
	(146.74,154.17) --
	(147.37,152.76) --
	(148.00,151.36) --
	(148.63,149.97) --
	(149.26,148.58) --
	(149.89,147.21) --
	(150.52,145.83) --
	(151.15,144.47) --
	(151.78,143.10) --
	(152.40,141.75) --
	(153.03,140.41) --
	(153.66,139.06) --
	(154.29,137.73) --
	(154.92,136.41) --
	(155.55,135.09) --
	(156.18,133.78) --
	(156.81,132.48) --
	(157.44,131.18) --
	(158.07,129.89) --
	(158.69,128.62) --
	(159.32,127.34) --
	(159.95,126.08) --
	(160.58,124.83) --
	(161.21,123.58) --
	(161.84,122.34) --
	(162.47,121.11) --
	(163.10,119.88) --
	(163.73,118.67) --
	(164.36,117.46) --
	(164.98,116.27) --
	(165.61,115.08) --
	(166.24,113.90) --
	(166.87,112.73) --
	(167.50,111.56) --
	(168.13,110.41) --
	(168.76,109.26) --
	(169.39,108.13) --
	(170.02,107.00) --
	(170.64,105.88) --
	(171.27,104.77) --
	(171.90,103.67) --
	(172.53,102.58) --
	(173.16,101.49) --
	(173.79,100.42) --
	(174.42, 99.36) --
	(175.05, 98.30) --
	(175.68, 97.26) --
	(176.31, 96.22) --
	(176.93, 95.19) --
	(177.56, 94.17) --
	(178.19, 93.16) --
	(178.82, 92.16) --
	(179.45, 91.17) --
	(180.08, 90.19) --
	(180.71, 89.22) --
	(181.34, 88.25) --
	(181.97, 87.30) --
	(182.60, 86.36) --
	(183.22, 85.42) --
	(183.85, 84.50) --
	(184.48, 83.58) --
	(185.11, 82.67) --
	(185.74, 81.77) --
	(186.37, 80.88) --
	(187.00, 80.00) --
	(187.63, 79.13) --
	(188.26, 78.27) --
	(188.89, 77.42) --
	(189.51, 76.58) --
	(190.14, 75.74) --
	(190.77, 74.92) --
	(191.40, 74.11) --
	(192.03, 73.30) --
	(192.66, 72.50) --
	(193.29, 71.71) --
	(193.92, 70.93) --
	(194.55, 70.16) --
	(195.17, 69.40) --
	(195.80, 68.65) --
	(196.43, 67.91) --
	(197.06, 67.17) --
	(197.69, 66.45) --
	(198.32, 65.73) --
	(198.95, 65.02) --
	(199.58, 64.32) --
	(200.21, 63.63) --
	(200.84, 62.95) --
	(201.46, 62.28) --
	(202.09, 61.62) --
	(202.72, 60.96) --
	(203.35, 60.31) --
	(203.98, 59.67) --
	(204.61, 59.04) --
	(205.24, 58.42) --
	(205.87, 57.80) --
	(206.50, 57.20) --
	(207.13, 56.60) --
	(207.75, 56.02) --
	(208.38, 55.44) --
	(209.01, 54.86) --
	(209.64, 54.30) --
	(210.27, 53.74) --
	(210.90, 53.20) --
	(211.53, 52.66) --
	(212.16, 52.12) --
	(212.79, 51.60) --
	(213.41, 51.08) --
	(214.04, 50.57) --
	(214.67, 50.07) --
	(215.30, 49.58) --
	(215.93, 49.10) --
	(216.56, 48.62) --
	(217.19, 48.15) --
	(217.82, 47.68) --
	(218.45, 47.23) --
	(219.08, 46.78) --
	(219.70, 46.34) --
	(220.33, 45.91) --
	(220.96, 45.48) --
	(221.59, 45.06) --
	(222.22, 44.65) --
	(222.85, 44.25) --
	(223.48, 43.85) --
	(224.11, 43.46) --
	(224.74, 43.08) --
	(225.37, 42.70) --
	(225.99, 42.33) --
	(226.62, 41.97) --
	(227.25, 41.62) --
	(227.88, 41.27) --
	(228.51, 40.93) --
	(229.14, 40.59) --
	(229.77, 40.26) --
	(230.40, 39.94) --
	(231.03, 39.62) --
	(231.65, 39.32) --
	(232.28, 39.01) --
	(232.91, 38.72) --
	(233.54, 38.43) --
	(234.17, 38.14) --
	(234.80, 37.87) --
	(235.43, 37.60) --
	(236.06, 37.33) --
	(236.69, 37.07) --
	(237.32, 36.82) --
	(237.94, 36.57) --
	(238.57, 36.33) --
	(239.20, 36.10) --
	(239.83, 35.87) --
	(240.46, 35.65) --
	(241.09, 35.43) --
	(241.72, 35.22) --
	(242.35, 35.02) --
	(242.98, 34.82) --
	(243.61, 34.63) --
	(244.23, 34.44) --
	(244.86, 34.26) --
	(245.49, 34.08) --
	(246.12, 33.91) --
	(246.75, 33.74) --
	(247.38, 33.58) --
	(248.01, 33.43) --
	(248.64, 33.28) --
	(249.27, 33.14) --
	(249.89, 33.00) --
	(250.52, 32.87) --
	(251.15, 32.74) --
	(251.78, 32.62) --
	(252.41, 32.51) --
	(253.04, 32.40) --
	(253.67, 32.29) --
	(254.30, 32.19) --
	(254.93, 32.09) --
	(255.56, 32.00) --
	(256.18, 31.92) --
	(256.81, 31.84) --
	(257.44, 31.77) --
	(258.07, 31.70) --
	(258.70, 31.63) --
	(259.33, 31.57) --
	(259.96, 31.52) --
	(260.59, 31.47) --
	(261.22, 31.43) --
	(261.85, 31.39) --
	(262.47, 31.35) --
	(263.10, 31.33) --
	(263.73, 31.30) --
	(264.36, 31.28) --
	(264.99, 31.27) --
	(265.62, 31.26) --
	(266.25, 31.26) --
	(266.88, 31.26) --
	(267.51, 31.26) --
	(268.14, 31.27) --
	(268.76, 31.29) --
	(269.39, 31.31) --
	(270.02, 31.34) --
	(270.65, 31.37) --
	(271.28, 31.40) --
	(271.91, 31.44) --
	(272.54, 31.49) --
	(273.17, 31.54) --
	(273.80, 31.59) --
	(274.42, 31.65) --
	(275.05, 31.72) --
	(275.68, 31.79) --
	(276.31, 31.86) --
	(276.94, 31.94) --
	(277.57, 32.03) --
	(278.20, 32.11) --
	(278.83, 32.21) --
	(279.46, 32.31) --
	(280.09, 32.41) --
	(280.71, 32.52) --
	(281.34, 32.63) --
	(281.97, 32.75) --
	(282.60, 32.88) --
	(283.23, 33.01) --
	(283.86, 33.14) --
	(284.49, 33.28) --
	(285.12, 33.42) --
	(285.75, 33.57) --
	(286.38, 33.72) --
	(287.00, 33.88) --
	(287.63, 34.05) --
	(288.26, 34.22) --
	(288.89, 34.39) --
	(289.52, 34.57) --
	(290.15, 34.75) --
	(290.78, 34.94) --
	(291.41, 35.14) --
	(292.04, 35.34) --
	(292.66, 35.54) --
	(293.29, 35.75) --
	(293.92, 35.97) --
	(294.55, 36.19) --
	(295.18, 36.41) --
	(295.81, 36.65) --
	(296.44, 36.88) --
	(297.07, 37.12) --
	(297.70, 37.37) --
	(298.33, 37.62) --
	(298.95, 37.88) --
	(299.58, 38.15) --
	(300.21, 38.42) --
	(300.84, 38.69) --
	(301.47, 38.97) --
	(302.10, 39.26) --
	(302.73, 39.55) --
	(303.36, 39.84) --
	(303.99, 40.15) --
	(304.62, 40.45) --
	(305.24, 40.77) --
	(305.87, 41.09) --
	(306.50, 41.41) --
	(307.13, 41.74) --
	(307.76, 42.08) --
	(308.39, 42.42) --
	(309.02, 42.77) --
	(309.65, 43.12) --
	(310.28, 43.48) --
	(310.90, 43.85) --
	(311.53, 44.22) --
	(312.16, 44.60) --
	(312.79, 44.98) --
	(313.42, 45.37) --
	(314.05, 45.77) --
	(314.68, 46.17) --
	(315.31, 46.57) --
	(315.94, 46.99) --
	(316.57, 47.41) --
	(317.19, 47.83) --
	(317.82, 48.27) --
	(318.45, 48.70) --
	(319.08, 49.15) --
	(319.71, 49.60) --
	(320.34, 50.06) --
	(320.97, 50.52) --
	(321.60, 50.99) --
	(322.23, 51.47) --
	(322.86, 51.95) --
	(323.48, 52.44) --
	(324.11, 52.93) --
	(324.74, 53.44) --
	(325.37, 53.95) --
	(326.00, 54.46) --
	(326.63, 54.98) --
	(327.26, 55.51) --
	(327.89, 56.04) --
	(328.52, 56.58) --
	(329.14, 57.13) --
	(329.77, 57.69) --
	(330.40, 58.25) --
	(331.03, 58.81) --
	(331.66, 59.39) --
	(332.29, 59.97) --
	(332.92, 60.56) --
	(333.55, 61.15) --
	(334.18, 61.75) --
	(334.81, 62.36) --
	(335.43, 62.97) --
	(336.06, 63.59) --
	(336.69, 64.22) --
	(337.32, 64.86) --
	(337.95, 65.50) --
	(338.58, 66.14) --
	(339.21, 66.80) --
	(339.84, 67.46) --
	(340.47, 68.13) --
	(341.10, 68.80) --
	(341.72, 69.49) --
	(342.35, 70.18) --
	(342.98, 70.87) --
	(343.61, 71.57) --
	(344.24, 72.28) --
	(344.87, 73.00) --
	(345.50, 73.72) --
	(346.13, 74.45) --
	(346.76, 75.19) --
	(347.39, 75.93) --
	(348.01, 76.68) --
	(348.64, 77.44) --
	(349.27, 78.20) --
	(349.90, 78.97) --
	(350.53, 79.75) --
	(351.16, 80.53) --
	(351.79, 81.32) --
	(352.42, 82.12) --
	(353.05, 82.92) --
	(353.67, 83.73) --
	(354.30, 84.55) --
	(354.93, 85.38) --
	(355.56, 86.20) --
	(356.19, 87.04) --
	(356.82, 87.88) --
	(357.45, 88.74) --
	(358.08, 89.59) --
	(358.71, 90.46) --
	(359.34, 91.33) --
	(359.96, 92.20) --
	(360.59, 93.08) --
	(361.22, 93.97) --
	(361.85, 94.87) --
	(362.48, 95.77) --
	(363.11, 96.67) --
	(363.74, 97.59) --
	(364.37, 98.51) --
	(365.00, 99.44) --
	(365.63,100.37) --
	(366.25,101.30) --
	(366.88,102.25) --
	(367.51,103.20) --
	(368.14,104.16) --
	(368.77,105.12) --
	(369.40,106.08) --
	(370.03,107.06) --
	(370.66,108.04) --
	(371.29,109.02) --
	(371.91,110.01) --
	(372.54,111.01) --
	(373.17,112.01) --
	(373.80,113.02) --
	(374.43,114.03) --
	(375.06,115.05) --
	(375.69,116.07) --
	(376.32,117.10) --
	(376.95,118.13) --
	(377.58,119.17) --
	(378.20,120.21) --
	(378.83,121.26) --
	(379.46,122.31) --
	(380.09,123.36) --
	(380.72,124.43) --
	(381.35,125.49) --
	(381.98,126.56) --
	(382.61,127.64) --
	(383.24,128.72) --
	(383.87,129.80) --
	(384.49,130.89) --
	(385.12,131.98) --
	(385.75,133.07) --
	(386.38,134.17) --
	(387.01,135.28) --
	(387.64,136.38) --
	(388.27,137.49) --
	(388.90,138.61) --
	(389.53,139.72) --
	(390.15,140.84) --
	(390.78,141.97) --
	(391.41,143.09) --
	(392.04,144.22) --
	(392.67,145.36) --
	(393.30,146.49) --
	(393.93,147.63) --
	(394.56,148.77) --
	(395.19,149.91) --
	(395.82,151.06) --
	(396.44,152.20) --
	(397.07,153.35) --
	(397.70,154.51) --
	(398.33,155.66) --
	(398.96,156.81) --
	(399.59,157.97) --
	(400.22,159.13) --
	(400.85,160.29) --
	(401.48,161.45) --
	(402.11,162.61) --
	(402.73,163.77) --
	(403.36,164.94) --
	(403.99,166.10) --
	(404.62,167.26) --
	(405.25,168.43) --
	(405.88,169.60) --
	(406.51,170.76) --
	(407.14,171.93) --
	(407.77,173.09) --
	(408.40,174.26) --
	(409.02,175.42) --
	(409.65,176.59) --
	(410.28,177.75) --
	(410.91,178.92) --
	(411.54,180.08) --
	(412.17,181.24) --
	(412.80,182.40) --
	(413.43,183.56) --
	(414.06,184.72) --
	(414.68,185.87) --
	(415.31,187.03) --
	(415.94,188.18) --
	(416.57,189.33) --
	(417.20,190.48) --
	(417.83,191.62) --
	(418.46,192.77) --
	(419.09,193.91) --
	(419.72,195.05) --
	(420.35,196.18) --
	(420.97,197.31) --
	(421.60,198.44) --
	(422.23,199.56) --
	(422.86,200.69) --
	(423.49,201.80) --
	(424.12,202.92) --
	(424.75,204.03) --
	(425.38,205.13) --
	(426.01,206.23) --
	(426.64,207.33) --
	(427.26,208.42) --
	(427.89,209.51) --
	(428.52,210.59) --
	(429.15,211.66) --
	(429.78,212.74) --
	(430.41,213.80) --
	(431.04,214.86) --
	(431.67,215.91) --
	(432.30,216.96) --
	(432.92,218.00) --
	(433.55,219.04) --
	(434.18,220.07) --
	(434.81,221.09) --
	(435.44,222.11) --
	(436.07,223.12) --
	(436.70,224.12) --
	(437.33,225.11) --
	(437.96,226.10) --
	(438.59,227.08) --
	(439.21,228.05) --
	(439.84,229.02) --
	(440.47,229.97) --
	(441.10,230.92) --
	(441.73,231.86) --
	(442.36,232.79) --
	(442.99,233.71) --
	(443.62,234.62) --
	(444.25,235.53) --
	(444.88,236.42) --
	(445.50,237.31) --
	(446.13,238.18) --
	(446.76,239.05) --
	(447.39,239.91) --
	(448.02,240.75) --
	(448.65,241.59) --
	(449.28,242.42) --
	(449.91,243.23) --
	(450.54,244.04) --
	(451.16,244.83) --
	(451.79,245.61) --
	(452.42,246.39) --
	(453.05,247.15) --
	(453.68,247.90) --
	(454.31,248.64) --
	(454.94,249.37) --
	(455.57,250.08) --
	(456.20,250.78) --
	(456.83,251.48) --
	(457.45,252.16) --
	(458.08,252.82) --
	(458.71,253.48) --
	(459.34,254.12) --
	(459.97,254.75) --
	(460.60,255.37) --
	(461.23,255.97) --
	(461.86,256.57) --
	(462.49,257.14) --
	(463.12,257.71) --
	(463.74,258.26) --
	(464.37,258.80) --
	(465.00,259.33) --
	(465.63,259.83) --
	(466.26,260.34) --
	(466.89,260.81) --
	(467.52,261.29) --
	(468.15,261.74) --
	(468.78,262.18) --
	(469.40,262.61) --
	(470.03,263.02) --
	(470.66,263.42) --
	(471.29,263.80) --
	(471.92,264.17) --
	(472.55,264.52) --
	(473.18,264.86) --
	(473.81,265.18) --
	(474.44,265.49) --
	(475.07,265.78) --
	(475.69,266.06) --
	(476.32,266.32) --
	(476.95,266.57) --
	(477.58,266.80) --
	(478.21,267.02) --
	(478.84,267.22) --
	(479.47,267.41) --
	(480.10,267.58) --
	(480.73,267.73) --
	(481.36,267.87) --
	(481.98,267.99) --
	(482.61,268.09) --
	(483.24,268.19) --
	(483.87,268.26) --
	(484.50,268.32) --
	(485.13,268.36) --
	(485.76,268.39) --
	(486.39,268.40) --
	(487.02,268.39) --
	(487.65,268.37) --
	(488.27,268.33) --
	(488.90,268.28) --
	(489.53,268.21) --
	(490.16,268.12) --
	(490.79,268.02) --
	(491.42,267.90) --
	(492.05,267.76) --
	(492.68,267.61) --
	(493.31,267.44) --
	(493.93,267.26) --
	(494.56,267.05) --
	(495.19,266.84) --
	(495.82,266.61) --
	(496.45,266.35) --
	(497.08,266.09) --
	(497.71,265.81) --
	(498.34,265.51) --
	(498.97,265.20) --
	(499.60,264.87) --
	(500.22,264.53) --
	(500.85,264.16) --
	(501.48,263.78) --
	(502.11,263.39) --
	(502.74,262.98) --
	(503.37,262.56) --
	(504.00,262.11) --
	(504.63,261.66) --
	(505.26,261.19) --
	(505.89,260.70) --
	(506.51,260.20) --
	(507.14,259.68) --
	(507.77,259.15) --
	(508.40,258.60) --
	(509.03,258.03) --
	(509.66,257.46) --
	(510.29,256.86) --
	(510.92,256.26) --
	(511.55,255.63) --
	(512.17,254.99) --
	(512.80,254.34) --
	(513.43,253.67) --
	(514.06,253.00) --
	(514.69,252.30) --
	(515.32,251.59) --
	(515.95,250.86) --
	(516.58,250.12) --
	(517.21,249.38) --
	(517.84,248.61) --
	(518.46,247.83) --
	(519.09,247.04) --
	(519.72,246.23) --
	(520.35,245.42) --
	(520.98,244.58) --
	(521.61,243.74) --
	(522.24,242.88) --
	(522.87,242.01) --
	(523.50,241.13) --
	(524.13,240.23) --
	(524.75,239.33) --
	(525.38,238.41) --
	(526.01,237.48) --
	(526.64,236.54) --
	(527.27,235.58) --
	(527.90,234.62) --
	(528.53,233.64) --
	(529.16,232.65) --
	(529.79,231.66) --
	(530.41,230.65) --
	(531.04,229.63) --
	(531.67,228.60) --
	(532.30,227.56) --
	(532.93,226.50) --
	(533.56,225.44) --
	(534.19,224.38) --
	(534.82,223.29) --
	(535.45,222.21) --
	(536.08,221.11) --
	(536.70,220.00) --
	(537.33,218.88) --
	(537.96,217.76) --
	(538.59,216.62) --
	(539.22,215.48) --
	(539.85,214.33) --
	(540.48,213.17) --
	(541.11,212.01) --
	(541.74,210.84) --
	(542.37,209.65) --
	(542.99,208.47) --
	(543.62,207.27) --
	(544.25,206.07) --
	(544.88,204.86) --
	(545.51,203.65) --
	(546.14,202.43) --
	(546.77,201.20) --
	(547.40,199.96) --
	(548.03,198.73) --
	(548.66,197.48) --
	(549.28,196.23) --
	(549.91,194.98) --
	(550.54,193.72) --
	(551.17,192.46) --
	(551.80,191.19) --
	(552.43,189.91) --
	(553.06,188.64) --
	(553.69,187.36) --
	(554.32,186.07) --
	(554.94,184.78) --
	(555.57,183.49) --
	(556.20,182.20) --
	(556.83,180.90) --
	(557.46,179.60) --
	(558.09,178.29) --
	(558.72,176.99) --
	(559.35,175.68) --
	(559.98,174.37) --
	(560.61,173.06) --
	(561.23,171.75) --
	(561.86,170.43) --
	(562.49,169.11) --
	(563.12,167.80) --
	(563.75,166.48) --
	(564.38,165.16) --
	(565.01,163.84) --
	(565.64,162.52) --
	(566.27,161.20) --
	(566.90,159.88) --
	(567.52,158.56) --
	(568.15,157.24) --
	(568.78,155.92) --
	(569.41,154.60) --
	(570.04,153.28) --
	(570.67,151.96) --
	(571.30,150.65) --
	(571.93,149.33) --
	(572.56,148.02) --
	(573.18,146.70) --
	(573.81,145.39) --
	(574.44,144.09) --
	(575.07,142.78) --
	(575.70,141.47) --
	(576.33,140.17) --
	(576.96,138.87) --
	(577.59,137.58) --
	(578.22,136.28) --
	(578.85,134.99) --
	(579.47,133.70) --
	(580.10,132.42) --
	(580.73,131.14) --
	(581.36,129.86) --
	(581.99,128.59) --
	(582.62,127.32) --
	(583.25,126.05) --
	(583.88,124.79) --
	(584.51,123.53) --
	(585.14,122.27) --
	(585.76,121.02) --
	(586.39,119.78) --
	(587.02,118.54) --
	(587.65,117.30) --
	(588.28,116.07) --
	(588.91,114.85) --
	(589.54,113.62) --
	(590.17,112.41) --
	(590.80,111.20) --
	(591.42,109.99) --
	(592.05,108.79) --
	(592.68,107.60) --
	(593.31,106.41) --
	(593.94,105.23) --
	(594.57,104.05) --
	(595.20,102.88) --
	(595.83,101.72) --
	(596.46,100.56) --
	(597.09, 99.41) --
	(597.71, 98.26) --
	(598.34, 97.12) --
	(598.97, 95.99) --
	(599.60, 94.86) --
	(600.23, 93.74) --
	(600.86, 92.63) --
	(601.49, 91.52) --
	(602.12, 90.42) --
	(602.75, 89.33) --
	(603.38, 88.24) --
	(604.00, 87.17) --
	(604.63, 86.09) --
	(605.26, 85.03) --
	(605.89, 83.97) --
	(606.52, 82.92) --
	(607.15, 81.88) --
	(607.78, 80.84) --
	(608.41, 79.82) --
	(609.04, 78.80) --
	(609.66, 77.78) --
	(610.29, 76.78) --
	(610.92, 75.78) --
	(611.55, 74.79) --
	(612.18, 73.81) --
	(612.81, 72.83) --
	(613.44, 71.86) --
	(614.07, 70.90) --
	(614.70, 69.95) --
	(615.33, 69.01) --
	(615.95, 68.07) --
	(616.58, 67.14) --
	(617.21, 66.22) --
	(617.84, 65.31) --
	(618.47, 64.40) --
	(619.10, 63.50) --
	(619.73, 62.62) --
	(620.36, 61.73) --
	(620.99, 60.86) --
	(621.62, 59.99) --
	(622.24, 59.14) --
	(622.87, 58.29) --
	(623.50, 57.44) --
	(624.13, 56.61) --
	(624.76, 55.78) --
	(625.39, 54.97) --
	(626.02, 54.16) --
	(626.65, 53.35) --
	(627.28, 52.56) --
	(627.91, 51.77) --
	(628.53, 50.99) --
	(629.16, 50.22) --
	(629.79, 49.46) --
	(630.42, 48.71) --
	(631.05, 47.96) --
	(631.68, 47.22) --
	(632.31, 46.49) --
	(632.94, 45.76) --
	(633.57, 45.05) --
	(634.19, 44.34) --
	(634.82, 43.64) --
	(635.45, 42.95) --
	(636.08, 42.26) --
	(636.71, 41.58) --
	(637.34, 40.91) --
	(637.97, 40.25) --
	(638.60, 39.60) --
	(639.23, 38.95) --
	(639.86, 38.31) --
	(640.48, 37.68) --
	(641.11, 37.05) --
	(641.74, 36.44) --
	(642.37, 35.83) --
	(643.00, 35.22) --
	(643.63, 34.63) --
	(644.26, 34.04) --
	(644.89, 33.46) --
	(645.52, 32.89) --
	(646.15, 32.32) --
	(646.77, 31.76) --
	(647.40, 31.21) --
	(648.03, 30.66) --
	(648.66, 30.13) --
	(649.29, 29.60) --
	(649.92, 29.07) --
	(650.55, 28.56) --
	(651.18, 28.04) --
	(651.81, 27.54) --
	(652.43, 27.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  9.00, 19.88) --
	(  9.00,355.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  9.00, 19.88) --
	(652.43, 19.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  9.00, 16.88) --
	(  9.00, 19.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.05, 16.88) --
	(143.05, 19.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.10, 16.88) --
	(277.10, 19.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (411.15, 16.88) --
	(411.15, 19.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (545.20, 16.88) --
	(545.20, 19.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (  9.00,  7.87) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (143.05,  7.87) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (277.10,  7.87) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (411.15,  7.87) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.20,  7.87) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{1,31,75}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (671.88,186.54) -- (683.44,186.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{179,205,224}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (671.88,172.09) -- (683.44,172.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (690.89,185.01) {\itshape y};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (690.89,171.15) {\itshape y};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.91] at (698.04,169.20) {r};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.91] at (701.60,169.20) {e};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.91] at (705.65,169.20) {p};
\end{scope}
\end{tikzpicture}


==> img/pp_check_logit2.tex <==
% Created by tikzDevice version 0.12.6 on 2024-12-05 18:34:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);
\begin{scope}
\path[clip] (  9.00, 19.88) rectangle (652.43,355.35);
\definecolor{drawColor}{RGB}{179,205,224}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,259.59) --
	(  9.63,261.18) --
	( 10.26,262.77) --
	( 10.89,264.34) --
	( 11.52,265.90) --
	( 12.14,267.45) --
	( 12.77,269.00) --
	( 13.40,270.53) --
	( 14.03,272.05) --
	( 14.66,273.56) --
	( 15.29,275.06) --
	( 15.92,276.55) --
	( 16.55,278.03) --
	( 17.18,279.49) --
	( 17.81,280.94) --
	( 18.43,282.38) --
	( 19.06,283.81) --
	( 19.69,285.23) --
	( 20.32,286.63) --
	( 20.95,288.02) --
	( 21.58,289.39) --
	( 22.21,290.75) --
	( 22.84,292.10) --
	( 23.47,293.44) --
	( 24.10,294.75) --
	( 24.72,296.06) --
	( 25.35,297.35) --
	( 25.98,298.62) --
	( 26.61,299.88) --
	( 27.24,301.12) --
	( 27.87,302.35) --
	( 28.50,303.56) --
	( 29.13,304.76) --
	( 29.76,305.94) --
	( 30.38,307.10) --
	( 31.01,308.24) --
	( 31.64,309.38) --
	( 32.27,310.49) --
	( 32.90,311.58) --
	( 33.53,312.66) --
	( 34.16,313.72) --
	( 34.79,314.76) --
	( 35.42,315.78) --
	( 36.05,316.79) --
	( 36.67,317.77) --
	( 37.30,318.75) --
	( 37.93,319.70) --
	( 38.56,320.63) --
	( 39.19,321.54) --
	( 39.82,322.43) --
	( 40.45,323.31) --
	( 41.08,324.16) --
	( 41.71,325.00) --
	( 42.34,325.81) --
	( 42.96,326.61) --
	( 43.59,327.39) --
	( 44.22,328.14) --
	( 44.85,328.88) --
	( 45.48,329.59) --
	( 46.11,330.29) --
	( 46.74,330.96) --
	( 47.37,331.62) --
	( 48.00,332.25) --
	( 48.63,332.86) --
	( 49.25,333.46) --
	( 49.88,334.03) --
	( 50.51,334.58) --
	( 51.14,335.11) --
	( 51.77,335.62) --
	( 52.40,336.10) --
	( 53.03,336.57) --
	( 53.66,337.01) --
	( 54.29,337.43) --
	( 54.91,337.84) --
	( 55.54,338.22) --
	( 56.17,338.58) --
	( 56.80,338.91) --
	( 57.43,339.23) --
	( 58.06,339.52) --
	( 58.69,339.79) --
	( 59.32,340.05) --
	( 59.95,340.27) --
	( 60.58,340.48) --
	( 61.20,340.66) --
	( 61.83,340.83) --
	( 62.46,340.97) --
	( 63.09,341.09) --
	( 63.72,341.19) --
	( 64.35,341.26) --
	( 64.98,341.32) --
	( 65.61,341.34) --
	( 66.24,341.36) --
	( 66.87,341.34) --
	( 67.49,341.31) --
	( 68.12,341.26) --
	( 68.75,341.18) --
	( 69.38,341.09) --
	( 70.01,340.96) --
	( 70.64,340.83) --
	( 71.27,340.66) --
	( 71.90,340.48) --
	( 72.53,340.28) --
	( 73.15,340.05) --
	( 73.78,339.80) --
	( 74.41,339.53) --
	( 75.04,339.25) --
	( 75.67,338.93) --
	( 76.30,338.61) --
	( 76.93,338.25) --
	( 77.56,337.88) --
	( 78.19,337.49) --
	( 78.82,337.07) --
	( 79.44,336.64) --
	( 80.07,336.18) --
	( 80.70,335.72) --
	( 81.33,335.21) --
	( 81.96,334.70) --
	( 82.59,334.16) --
	( 83.22,333.61) --
	( 83.85,333.04) --
	( 84.48,332.44) --
	( 85.11,331.83) --
	( 85.73,331.19) --
	( 86.36,330.55) --
	( 86.99,329.87) --
	( 87.62,329.19) --
	( 88.25,328.48) --
	( 88.88,327.75) --
	( 89.51,327.01) --
	( 90.14,326.24) --
	( 90.77,325.47) --
	( 91.39,324.66) --
	( 92.02,323.85) --
	( 92.65,323.01) --
	( 93.28,322.16) --
	( 93.91,321.29) --
	( 94.54,320.40) --
	( 95.17,319.50) --
	( 95.80,318.57) --
	( 96.43,317.64) --
	( 97.06,316.68) --
	( 97.68,315.71) --
	( 98.31,314.73) --
	( 98.94,313.72) --
	( 99.57,312.71) --
	(100.20,311.67) --
	(100.83,310.63) --
	(101.46,309.56) --
	(102.09,308.48) --
	(102.72,307.39) --
	(103.35,306.28) --
	(103.97,305.16) --
	(104.60,304.02) --
	(105.23,302.87) --
	(105.86,301.70) --
	(106.49,300.53) --
	(107.12,299.33) --
	(107.75,298.13) --
	(108.38,296.91) --
	(109.01,295.68) --
	(109.63,294.44) --
	(110.26,293.18) --
	(110.89,291.92) --
	(111.52,290.63) --
	(112.15,289.35) --
	(112.78,288.04) --
	(113.41,286.73) --
	(114.04,285.40) --
	(114.67,284.07) --
	(115.30,282.72) --
	(115.92,281.36) --
	(116.55,280.00) --
	(117.18,278.62) --
	(117.81,277.24) --
	(118.44,275.84) --
	(119.07,274.43) --
	(119.70,273.02) --
	(120.33,271.60) --
	(120.96,270.17) --
	(121.59,268.72) --
	(122.21,267.28) --
	(122.84,265.82) --
	(123.47,264.36) --
	(124.10,262.89) --
	(124.73,261.41) --
	(125.36,259.92) --
	(125.99,258.43) --
	(126.62,256.93) --
	(127.25,255.42) --
	(127.88,253.91) --
	(128.50,252.40) --
	(129.13,250.87) --
	(129.76,249.34) --
	(130.39,247.81) --
	(131.02,246.27) --
	(131.65,244.73) --
	(132.28,243.18) --
	(132.91,241.63) --
	(133.54,240.07) --
	(134.16,238.51) --
	(134.79,236.94) --
	(135.42,235.37) --
	(136.05,233.80) --
	(136.68,232.23) --
	(137.31,230.65) --
	(137.94,229.07) --
	(138.57,227.49) --
	(139.20,225.90) --
	(139.83,224.31) --
	(140.45,222.73) --
	(141.08,221.13) --
	(141.71,219.54) --
	(142.34,217.95) --
	(142.97,216.35) --
	(143.60,214.76) --
	(144.23,213.16) --
	(144.86,211.57) --
	(145.49,209.97) --
	(146.12,208.37) --
	(146.74,206.78) --
	(147.37,205.18) --
	(148.00,203.59) --
	(148.63,201.99) --
	(149.26,200.40) --
	(149.89,198.80) --
	(150.52,197.21) --
	(151.15,195.62) --
	(151.78,194.03) --
	(152.40,192.45) --
	(153.03,190.86) --
	(153.66,189.28) --
	(154.29,187.70) --
	(154.92,186.12) --
	(155.55,184.55) --
	(156.18,182.97) --
	(156.81,181.40) --
	(157.44,179.84) --
	(158.07,178.28) --
	(158.69,176.72) --
	(159.32,175.16) --
	(159.95,173.61) --
	(160.58,172.06) --
	(161.21,170.52) --
	(161.84,168.98) --
	(162.47,167.44) --
	(163.10,165.91) --
	(163.73,164.39) --
	(164.36,162.87) --
	(164.98,161.35) --
	(165.61,159.84) --
	(166.24,158.34) --
	(166.87,156.83) --
	(167.50,155.34) --
	(168.13,153.85) --
	(168.76,152.37) --
	(169.39,150.89) --
	(170.02,149.42) --
	(170.64,147.96) --
	(171.27,146.50) --
	(171.90,145.05) --
	(172.53,143.60) --
	(173.16,142.16) --
	(173.79,140.73) --
	(174.42,139.30) --
	(175.05,137.88) --
	(175.68,136.47) --
	(176.31,135.07) --
	(176.93,133.67) --
	(177.56,132.28) --
	(178.19,130.90) --
	(178.82,129.52) --
	(179.45,128.16) --
	(180.08,126.80) --
	(180.71,125.45) --
	(181.34,124.10) --
	(181.97,122.77) --
	(182.60,121.44) --
	(183.22,120.12) --
	(183.85,118.81) --
	(184.48,117.51) --
	(185.11,116.21) --
	(185.74,114.92) --
	(186.37,113.65) --
	(187.00,112.38) --
	(187.63,111.12) --
	(188.26,109.86) --
	(188.89,108.62) --
	(189.51,107.39) --
	(190.14,106.16) --
	(190.77,104.95) --
	(191.40,103.73) --
	(192.03,102.54) --
	(192.66,101.35) --
	(193.29,100.17) --
	(193.92, 99.00) --
	(194.55, 97.83) --
	(195.17, 96.68) --
	(195.80, 95.54) --
	(196.43, 94.40) --
	(197.06, 93.27) --
	(197.69, 92.16) --
	(198.32, 91.05) --
	(198.95, 89.96) --
	(199.58, 88.87) --
	(200.21, 87.79) --
	(200.84, 86.72) --
	(201.46, 85.66) --
	(202.09, 84.62) --
	(202.72, 83.57) --
	(203.35, 82.54) --
	(203.98, 81.52) --
	(204.61, 80.51) --
	(205.24, 79.51) --
	(205.87, 78.52) --
	(206.50, 77.54) --
	(207.13, 76.56) --
	(207.75, 75.60) --
	(208.38, 74.64) --
	(209.01, 73.70) --
	(209.64, 72.77) --
	(210.27, 71.84) --
	(210.90, 70.93) --
	(211.53, 70.02) --
	(212.16, 69.13) --
	(212.79, 68.24) --
	(213.41, 67.36) --
	(214.04, 66.49) --
	(214.67, 65.64) --
	(215.30, 64.79) --
	(215.93, 63.95) --
	(216.56, 63.12) --
	(217.19, 62.30) --
	(217.82, 61.49) --
	(218.45, 60.69) --
	(219.08, 59.90) --
	(219.70, 59.12) --
	(220.33, 58.35) --
	(220.96, 57.59) --
	(221.59, 56.83) --
	(222.22, 56.09) --
	(222.85, 55.35) --
	(223.48, 54.63) --
	(224.11, 53.92) --
	(224.74, 53.21) --
	(225.37, 52.51) --
	(225.99, 51.82) --
	(226.62, 51.15) --
	(227.25, 50.47) --
	(227.88, 49.82) --
	(228.51, 49.16) --
	(229.14, 48.52) --
	(229.77, 47.89) --
	(230.40, 47.27) --
	(231.03, 46.65) --
	(231.65, 46.04) --
	(232.28, 45.45) --
	(232.91, 44.86) --
	(233.54, 44.28) --
	(234.17, 43.71) --
	(234.80, 43.15) --
	(235.43, 42.60) --
	(236.06, 42.05) --
	(236.69, 41.52) --
	(237.32, 40.99) --
	(237.94, 40.47) --
	(238.57, 39.96) --
	(239.20, 39.46) --
	(239.83, 38.97) --
	(240.46, 38.48) --
	(241.09, 38.01) --
	(241.72, 37.54) --
	(242.35, 37.08) --
	(242.98, 36.63) --
	(243.61, 36.19) --
	(244.23, 35.75) --
	(244.86, 35.32) --
	(245.49, 34.91) --
	(246.12, 34.49) --
	(246.75, 34.09) --
	(247.38, 33.70) --
	(248.01, 33.31) --
	(248.64, 32.93) --
	(249.27, 32.56) --
	(249.89, 32.20) --
	(250.52, 31.85) --
	(251.15, 31.50) --
	(251.78, 31.16) --
	(252.41, 30.83) --
	(253.04, 30.50) --
	(253.67, 30.19) --
	(254.30, 29.88) --
	(254.93, 29.58) --
	(255.56, 29.28) --
	(256.18, 29.00) --
	(256.81, 28.72) --
	(257.44, 28.44) --
	(258.07, 28.18) --
	(258.70, 27.92) --
	(259.33, 27.68) --
	(259.96, 27.43) --
	(260.59, 27.20) --
	(261.22, 26.97) --
	(261.85, 26.75) --
	(262.47, 26.53) --
	(263.10, 26.32) --
	(263.73, 26.13) --
	(264.36, 25.93) --
	(264.99, 25.75) --
	(265.62, 25.57) --
	(266.25, 25.39) --
	(266.88, 25.23) --
	(267.51, 25.07) --
	(268.14, 24.92) --
	(268.76, 24.77) --
	(269.39, 24.64) --
	(270.02, 24.50) --
	(270.65, 24.38) --
	(271.28, 24.26) --
	(271.91, 24.15) --
	(272.54, 24.04) --
	(273.17, 23.94) --
	(273.80, 23.85) --
	(274.42, 23.77) --
	(275.05, 23.69) --
	(275.68, 23.61) --
	(276.31, 23.55) --
	(276.94, 23.49) --
	(277.57, 23.43) --
	(278.20, 23.39) --
	(278.83, 23.34) --
	(279.46, 23.31) --
	(280.09, 23.28) --
	(280.71, 23.26) --
	(281.34, 23.24) --
	(281.97, 23.23) --
	(282.60, 23.23) --
	(283.23, 23.23) --
	(283.86, 23.24) --
	(284.49, 23.25) --
	(285.12, 23.27) --
	(285.75, 23.30) --
	(286.38, 23.33) --
	(287.00, 23.37) --
	(287.63, 23.42) --
	(288.26, 23.47) --
	(288.89, 23.53) --
	(289.52, 23.59) --
	(290.15, 23.66) --
	(290.78, 23.73) --
	(291.41, 23.82) --
	(292.04, 23.90) --
	(292.66, 24.00) --
	(293.29, 24.09) --
	(293.92, 24.20) --
	(294.55, 24.31) --
	(295.18, 24.43) --
	(295.81, 24.55) --
	(296.44, 24.68) --
	(297.07, 24.81) --
	(297.70, 24.95) --
	(298.33, 25.10) --
	(298.95, 25.25) --
	(299.58, 25.41) --
	(300.21, 25.58) --
	(300.84, 25.75) --
	(301.47, 25.92) --
	(302.10, 26.10) --
	(302.73, 26.29) --
	(303.36, 26.48) --
	(303.99, 26.68) --
	(304.62, 26.89) --
	(305.24, 27.10) --
	(305.87, 27.32) --
	(306.50, 27.54) --
	(307.13, 27.77) --
	(307.76, 28.00) --
	(308.39, 28.25) --
	(309.02, 28.49) --
	(309.65, 28.75) --
	(310.28, 29.00) --
	(310.90, 29.27) --
	(311.53, 29.54) --
	(312.16, 29.81) --
	(312.79, 30.10) --
	(313.42, 30.38) --
	(314.05, 30.68) --
	(314.68, 30.98) --
	(315.31, 31.29) --
	(315.94, 31.60) --
	(316.57, 31.92) --
	(317.19, 32.24) --
	(317.82, 32.57) --
	(318.45, 32.91) --
	(319.08, 33.25) --
	(319.71, 33.60) --
	(320.34, 33.96) --
	(320.97, 34.32) --
	(321.60, 34.68) --
	(322.23, 35.06) --
	(322.86, 35.44) --
	(323.48, 35.82) --
	(324.11, 36.21) --
	(324.74, 36.61) --
	(325.37, 37.02) --
	(326.00, 37.43) --
	(326.63, 37.84) --
	(327.26, 38.27) --
	(327.89, 38.69) --
	(328.52, 39.13) --
	(329.14, 39.57) --
	(329.77, 40.02) --
	(330.40, 40.48) --
	(331.03, 40.94) --
	(331.66, 41.40) --
	(332.29, 41.88) --
	(332.92, 42.36) --
	(333.55, 42.84) --
	(334.18, 43.34) --
	(334.81, 43.84) --
	(335.43, 44.34) --
	(336.06, 44.86) --
	(336.69, 45.37) --
	(337.32, 45.90) --
	(337.95, 46.43) --
	(338.58, 46.97) --
	(339.21, 47.52) --
	(339.84, 48.07) --
	(340.47, 48.63) --
	(341.10, 49.19) --
	(341.72, 49.77) --
	(342.35, 50.34) --
	(342.98, 50.93) --
	(343.61, 51.52) --
	(344.24, 52.12) --
	(344.87, 52.73) --
	(345.50, 53.34) --
	(346.13, 53.96) --
	(346.76, 54.59) --
	(347.39, 55.22) --
	(348.01, 55.86) --
	(348.64, 56.51) --
	(349.27, 57.16) --
	(349.90, 57.83) --
	(350.53, 58.49) --
	(351.16, 59.17) --
	(351.79, 59.85) --
	(352.42, 60.54) --
	(353.05, 61.24) --
	(353.67, 61.94) --
	(354.30, 62.65) --
	(354.93, 63.37) --
	(355.56, 64.09) --
	(356.19, 64.82) --
	(356.82, 65.56) --
	(357.45, 66.31) --
	(358.08, 67.06) --
	(358.71, 67.82) --
	(359.34, 68.59) --
	(359.96, 69.37) --
	(360.59, 70.15) --
	(361.22, 70.94) --
	(361.85, 71.73) --
	(362.48, 72.54) --
	(363.11, 73.35) --
	(363.74, 74.16) --
	(364.37, 74.99) --
	(365.00, 75.82) --
	(365.63, 76.66) --
	(366.25, 77.51) --
	(366.88, 78.36) --
	(367.51, 79.23) --
	(368.14, 80.09) --
	(368.77, 80.97) --
	(369.40, 81.85) --
	(370.03, 82.75) --
	(370.66, 83.64) --
	(371.29, 84.55) --
	(371.91, 85.46) --
	(372.54, 86.38) --
	(373.17, 87.31) --
	(373.80, 88.24) --
	(374.43, 89.19) --
	(375.06, 90.14) --
	(375.69, 91.09) --
	(376.32, 92.06) --
	(376.95, 93.03) --
	(377.58, 94.01) --
	(378.20, 94.99) --
	(378.83, 95.98) --
	(379.46, 96.98) --
	(380.09, 97.99) --
	(380.72, 99.00) --
	(381.35,100.03) --
	(381.98,101.05) --
	(382.61,102.09) --
	(383.24,103.13) --
	(383.87,104.18) --
	(384.49,105.24) --
	(385.12,106.30) --
	(385.75,107.37) --
	(386.38,108.45) --
	(387.01,109.53) --
	(387.64,110.63) --
	(388.27,111.72) --
	(388.90,112.83) --
	(389.53,113.94) --
	(390.15,115.06) --
	(390.78,116.18) --
	(391.41,117.32) --
	(392.04,118.46) --
	(392.67,119.60) --
	(393.30,120.75) --
	(393.93,121.91) --
	(394.56,123.07) --
	(395.19,124.24) --
	(395.82,125.42) --
	(396.44,126.61) --
	(397.07,127.79) --
	(397.70,128.99) --
	(398.33,130.19) --
	(398.96,131.40) --
	(399.59,132.61) --
	(400.22,133.84) --
	(400.85,135.06) --
	(401.48,136.29) --
	(402.11,137.53) --
	(402.73,138.77) --
	(403.36,140.02) --
	(403.99,141.27) --
	(404.62,142.54) --
	(405.25,143.80) --
	(405.88,145.07) --
	(406.51,146.34) --
	(407.14,147.63) --
	(407.77,148.91) --
	(408.40,150.20) --
	(409.02,151.50) --
	(409.65,152.80) --
	(410.28,154.10) --
	(410.91,155.41) --
	(411.54,156.72) --
	(412.17,158.04) --
	(412.80,159.36) --
	(413.43,160.69) --
	(414.06,162.02) --
	(414.68,163.36) --
	(415.31,164.69) --
	(415.94,166.04) --
	(416.57,167.38) --
	(417.20,168.73) --
	(417.83,170.09) --
	(418.46,171.44) --
	(419.09,172.80) --
	(419.72,174.16) --
	(420.35,175.53) --
	(420.97,176.90) --
	(421.60,178.27) --
	(422.23,179.64) --
	(422.86,181.02) --
	(423.49,182.40) --
	(424.12,183.77) --
	(424.75,185.16) --
	(425.38,186.54) --
	(426.01,187.93) --
	(426.64,189.32) --
	(427.26,190.70) --
	(427.89,192.09) --
	(428.52,193.49) --
	(429.15,194.88) --
	(429.78,196.27) --
	(430.41,197.67) --
	(431.04,199.06) --
	(431.67,200.46) --
	(432.30,201.85) --
	(432.92,203.25) --
	(433.55,204.64) --
	(434.18,206.04) --
	(434.81,207.43) --
	(435.44,208.83) --
	(436.07,210.22) --
	(436.70,211.62) --
	(437.33,213.01) --
	(437.96,214.40) --
	(438.59,215.79) --
	(439.21,217.18) --
	(439.84,218.56) --
	(440.47,219.95) --
	(441.10,221.33) --
	(441.73,222.71) --
	(442.36,224.09) --
	(442.99,225.46) --
	(443.62,226.83) --
	(444.25,228.20) --
	(444.88,229.57) --
	(445.50,230.93) --
	(446.13,232.29) --
	(446.76,233.65) --
	(447.39,235.00) --
	(448.02,236.34) --
	(448.65,237.69) --
	(449.28,239.03) --
	(449.91,240.36) --
	(450.54,241.69) --
	(451.16,243.02) --
	(451.79,244.33) --
	(452.42,245.65) --
	(453.05,246.96) --
	(453.68,248.26) --
	(454.31,249.56) --
	(454.94,250.85) --
	(455.57,252.13) --
	(456.20,253.41) --
	(456.83,254.68) --
	(457.45,255.94) --
	(458.08,257.20) --
	(458.71,258.45) --
	(459.34,259.69) --
	(459.97,260.92) --
	(460.60,262.15) --
	(461.23,263.37) --
	(461.86,264.58) --
	(462.49,265.78) --
	(463.12,266.97) --
	(463.74,268.15) --
	(464.37,269.33) --
	(465.00,270.49) --
	(465.63,271.65) --
	(466.26,272.79) --
	(466.89,273.93) --
	(467.52,275.06) --
	(468.15,276.17) --
	(468.78,277.28) --
	(469.40,278.37) --
	(470.03,279.46) --
	(470.66,280.53) --
	(471.29,281.59) --
	(471.92,282.64) --
	(472.55,283.68) --
	(473.18,284.71) --
	(473.81,285.72) --
	(474.44,286.72) --
	(475.07,287.71) --
	(475.69,288.69) --
	(476.32,289.65) --
	(476.95,290.61) --
	(477.58,291.55) --
	(478.21,292.47) --
	(478.84,293.39) --
	(479.47,294.28) --
	(480.10,295.17) --
	(480.73,296.04) --
	(481.36,296.90) --
	(481.98,297.74) --
	(482.61,298.57) --
	(483.24,299.39) --
	(483.87,300.19) --
	(484.50,300.98) --
	(485.13,301.74) --
	(485.76,302.50) --
	(486.39,303.24) --
	(487.02,303.96) --
	(487.65,304.67) --
	(488.27,305.36) --
	(488.90,306.04) --
	(489.53,306.70) --
	(490.16,307.35) --
	(490.79,307.97) --
	(491.42,308.59) --
	(492.05,309.18) --
	(492.68,309.76) --
	(493.31,310.33) --
	(493.93,310.87) --
	(494.56,311.40) --
	(495.19,311.91) --
	(495.82,312.41) --
	(496.45,312.88) --
	(497.08,313.34) --
	(497.71,313.79) --
	(498.34,314.21) --
	(498.97,314.62) --
	(499.60,315.00) --
	(500.22,315.38) --
	(500.85,315.73) --
	(501.48,316.07) --
	(502.11,316.38) --
	(502.74,316.68) --
	(503.37,316.96) --
	(504.00,317.22) --
	(504.63,317.47) --
	(505.26,317.69) --
	(505.89,317.90) --
	(506.51,318.08) --
	(507.14,318.25) --
	(507.77,318.40) --
	(508.40,318.53) --
	(509.03,318.65) --
	(509.66,318.74) --
	(510.29,318.82) --
	(510.92,318.87) --
	(511.55,318.91) --
	(512.17,318.93) --
	(512.80,318.93) --
	(513.43,318.91) --
	(514.06,318.87) --
	(514.69,318.82) --
	(515.32,318.73) --
	(515.95,318.64) --
	(516.58,318.52) --
	(517.21,318.39) --
	(517.84,318.24) --
	(518.46,318.06) --
	(519.09,317.88) --
	(519.72,317.66) --
	(520.35,317.44) --
	(520.98,317.19) --
	(521.61,316.93) --
	(522.24,316.64) --
	(522.87,316.33) --
	(523.50,316.01) --
	(524.13,315.67) --
	(524.75,315.31) --
	(525.38,314.93) --
	(526.01,314.54) --
	(526.64,314.12) --
	(527.27,313.69) --
	(527.90,313.23) --
	(528.53,312.76) --
	(529.16,312.28) --
	(529.79,311.76) --
	(530.41,311.25) --
	(531.04,310.70) --
	(531.67,310.14) --
	(532.30,309.56) --
	(532.93,308.96) --
	(533.56,308.35) --
	(534.19,307.72) --
	(534.82,307.07) --
	(535.45,306.40) --
	(536.08,305.72) --
	(536.70,305.02) --
	(537.33,304.30) --
	(537.96,303.57) --
	(538.59,302.82) --
	(539.22,302.05) --
	(539.85,301.26) --
	(540.48,300.47) --
	(541.11,299.65) --
	(541.74,298.82) --
	(542.37,297.97) --
	(542.99,297.11) --
	(543.62,296.23) --
	(544.25,295.33) --
	(544.88,294.43) --
	(545.51,293.50) --
	(546.14,292.56) --
	(546.77,291.60) --
	(547.40,290.63) --
	(548.03,289.65) --
	(548.66,288.65) --
	(549.28,287.64) --
	(549.91,286.61) --
	(550.54,285.58) --
	(551.17,284.52) --
	(551.80,283.45) --
	(552.43,282.37) --
	(553.06,281.28) --
	(553.69,280.17) --
	(554.32,279.05) --
	(554.94,277.92) --
	(555.57,276.78) --
	(556.20,275.62) --
	(556.83,274.45) --
	(557.46,273.28) --
	(558.09,272.08) --
	(558.72,270.88) --
	(559.35,269.67) --
	(559.98,268.44) --
	(560.61,267.21) --
	(561.23,265.96) --
	(561.86,264.71) --
	(562.49,263.44) --
	(563.12,262.16) --
	(563.75,260.88) --
	(564.38,259.58) --
	(565.01,258.28) --
	(565.64,256.96) --
	(566.27,255.64) --
	(566.90,254.31) --
	(567.52,252.97) --
	(568.15,251.62) --
	(568.78,250.27) --
	(569.41,248.91) --
	(570.04,247.53) --
	(570.67,246.16) --
	(571.30,244.77) --
	(571.93,243.38) --
	(572.56,241.98) --
	(573.18,240.57) --
	(573.81,239.16) --
	(574.44,237.74) --
	(575.07,236.32) --
	(575.70,234.88) --
	(576.33,233.45) --
	(576.96,232.01) --
	(577.59,230.56) --
	(578.22,229.11) --
	(578.85,227.66) --
	(579.47,226.20) --
	(580.10,224.73) --
	(580.73,223.27) --
	(581.36,221.80) --
	(581.99,220.32) --
	(582.62,218.84) --
	(583.25,217.36) --
	(583.88,215.88) --
	(584.51,214.39) --
	(585.14,212.90) --
	(585.76,211.41) --
	(586.39,209.92) --
	(587.02,208.42) --
	(587.65,206.92) --
	(588.28,205.42) --
	(588.91,203.92) --
	(589.54,202.42) --
	(590.17,200.92) --
	(590.80,199.42) --
	(591.42,197.91) --
	(592.05,196.41) --
	(592.68,194.90) --
	(593.31,193.40) --
	(593.94,191.90) --
	(594.57,190.39) --
	(595.20,188.89) --
	(595.83,187.39) --
	(596.46,185.89) --
	(597.09,184.39) --
	(597.71,182.89) --
	(598.34,181.39) --
	(598.97,179.90) --
	(599.60,178.41) --
	(600.23,176.91) --
	(600.86,175.42) --
	(601.49,173.94) --
	(602.12,172.45) --
	(602.75,170.97) --
	(603.38,169.49) --
	(604.00,168.02) --
	(604.63,166.55) --
	(605.26,165.08) --
	(605.89,163.61) --
	(606.52,162.15) --
	(607.15,160.69) --
	(607.78,159.23) --
	(608.41,157.78) --
	(609.04,156.34) --
	(609.66,154.90) --
	(610.29,153.46) --
	(610.92,152.02) --
	(611.55,150.60) --
	(612.18,149.17) --
	(612.81,147.75) --
	(613.44,146.34) --
	(614.07,144.93) --
	(614.70,143.53) --
	(615.33,142.13) --
	(615.95,140.74) --
	(616.58,139.35) --
	(617.21,137.97) --
	(617.84,136.60) --
	(618.47,135.23) --
	(619.10,133.87) --
	(619.73,132.51) --
	(620.36,131.16) --
	(620.99,129.82) --
	(621.62,128.48) --
	(622.24,127.15) --
	(622.87,125.83) --
	(623.50,124.51) --
	(624.13,123.20) --
	(624.76,121.90) --
	(625.39,120.60) --
	(626.02,119.31) --
	(626.65,118.03) --
	(627.28,116.76) --
	(627.91,115.49) --
	(628.53,114.23) --
	(629.16,112.98) --
	(629.79,111.73) --
	(630.42,110.49) --
	(631.05,109.26) --
	(631.68,108.04) --
	(632.31,106.83) --
	(632.94,105.62) --
	(633.57,104.42) --
	(634.19,103.23) --
	(634.82,102.05) --
	(635.45,100.87) --
	(636.08, 99.71) --
	(636.71, 98.54) --
	(637.34, 97.40) --
	(637.97, 96.25) --
	(638.60, 95.12) --
	(639.23, 93.99) --
	(639.86, 92.87) --
	(640.48, 91.77) --
	(641.11, 90.66) --
	(641.74, 89.57) --
	(642.37, 88.49) --
	(643.00, 87.41) --
	(643.63, 86.34) --
	(644.26, 85.28) --
	(644.89, 84.23) --
	(645.52, 83.19) --
	(646.15, 82.16) --
	(646.77, 81.13) --
	(647.40, 80.11) --
	(648.03, 79.10) --
	(648.66, 78.11) --
	(649.29, 77.11) --
	(649.92, 76.13) --
	(650.55, 75.16) --
	(651.18, 74.19) --
	(651.81, 73.23) --
	(652.43, 72.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,251.86) --
	(  9.63,253.46) --
	( 10.26,255.05) --
	( 10.89,256.63) --
	( 11.52,258.20) --
	( 12.14,259.77) --
	( 12.77,261.32) --
	( 13.40,262.86) --
	( 14.03,264.39) --
	( 14.66,265.91) --
	( 15.29,267.42) --
	( 15.92,268.92) --
	( 16.55,270.40) --
	( 17.18,271.88) --
	( 17.81,273.34) --
	( 18.43,274.79) --
	( 19.06,276.23) --
	( 19.69,277.65) --
	( 20.32,279.06) --
	( 20.95,280.46) --
	( 21.58,281.84) --
	( 22.21,283.21) --
	( 22.84,284.57) --
	( 23.47,285.91) --
	( 24.10,287.24) --
	( 24.72,288.55) --
	( 25.35,289.85) --
	( 25.98,291.13) --
	( 26.61,292.40) --
	( 27.24,293.65) --
	( 27.87,294.89) --
	( 28.50,296.11) --
	( 29.13,297.32) --
	( 29.76,298.50) --
	( 30.38,299.67) --
	( 31.01,300.82) --
	( 31.64,301.96) --
	( 32.27,303.08) --
	( 32.90,304.18) --
	( 33.53,305.27) --
	( 34.16,306.33) --
	( 34.79,307.39) --
	( 35.42,308.42) --
	( 36.05,309.43) --
	( 36.67,310.43) --
	( 37.30,311.40) --
	( 37.93,312.36) --
	( 38.56,313.29) --
	( 39.19,314.22) --
	( 39.82,315.12) --
	( 40.45,316.00) --
	( 41.08,316.86) --
	( 41.71,317.70) --
	( 42.34,318.53) --
	( 42.96,319.32) --
	( 43.59,320.11) --
	( 44.22,320.87) --
	( 44.85,321.61) --
	( 45.48,322.34) --
	( 46.11,323.04) --
	( 46.74,323.72) --
	( 47.37,324.38) --
	( 48.00,325.02) --
	( 48.63,325.64) --
	( 49.25,326.24) --
	( 49.88,326.81) --
	( 50.51,327.37) --
	( 51.14,327.91) --
	( 51.77,328.42) --
	( 52.40,328.92) --
	( 53.03,329.38) --
	( 53.66,329.84) --
	( 54.29,330.27) --
	( 54.91,330.68) --
	( 55.54,331.06) --
	( 56.17,331.43) --
	( 56.80,331.78) --
	( 57.43,332.09) --
	( 58.06,332.40) --
	( 58.69,332.67) --
	( 59.32,332.93) --
	( 59.95,333.17) --
	( 60.58,333.38) --
	( 61.20,333.58) --
	( 61.83,333.75) --
	( 62.46,333.91) --
	( 63.09,334.03) --
	( 63.72,334.14) --
	( 64.35,334.23) --
	( 64.98,334.29) --
	( 65.61,334.34) --
	( 66.24,334.35) --
	( 66.87,334.36) --
	( 67.49,334.34) --
	( 68.12,334.30) --
	( 68.75,334.23) --
	( 69.38,334.15) --
	( 70.01,334.05) --
	( 70.64,333.92) --
	( 71.27,333.78) --
	( 71.90,333.60) --
	( 72.53,333.42) --
	( 73.15,333.21) --
	( 73.78,332.98) --
	( 74.41,332.73) --
	( 75.04,332.46) --
	( 75.67,332.18) --
	( 76.30,331.86) --
	( 76.93,331.54) --
	( 77.56,331.18) --
	( 78.19,330.81) --
	( 78.82,330.42) --
	( 79.44,330.01) --
	( 80.07,329.59) --
	( 80.70,329.13) --
	( 81.33,328.67) --
	( 81.96,328.18) --
	( 82.59,327.68) --
	( 83.22,327.15) --
	( 83.85,326.61) --
	( 84.48,326.05) --
	( 85.11,325.46) --
	( 85.73,324.87) --
	( 86.36,324.25) --
	( 86.99,323.62) --
	( 87.62,322.96) --
	( 88.25,322.30) --
	( 88.88,321.61) --
	( 89.51,320.90) --
	( 90.14,320.19) --
	( 90.77,319.44) --
	( 91.39,318.69) --
	( 92.02,317.92) --
	( 92.65,317.13) --
	( 93.28,316.32) --
	( 93.91,315.50) --
	( 94.54,314.67) --
	( 95.17,313.81) --
	( 95.80,312.95) --
	( 96.43,312.06) --
	( 97.06,311.16) --
	( 97.68,310.25) --
	( 98.31,309.32) --
	( 98.94,308.38) --
	( 99.57,307.42) --
	(100.20,306.45) --
	(100.83,305.46) --
	(101.46,304.46) --
	(102.09,303.45) --
	(102.72,302.42) --
	(103.35,301.38) --
	(103.97,300.33) --
	(104.60,299.27) --
	(105.23,298.18) --
	(105.86,297.09) --
	(106.49,295.99) --
	(107.12,294.88) --
	(107.75,293.75) --
	(108.38,292.61) --
	(109.01,291.46) --
	(109.63,290.30) --
	(110.26,289.13) --
	(110.89,287.94) --
	(111.52,286.75) --
	(112.15,285.55) --
	(112.78,284.33) --
	(113.41,283.11) --
	(114.04,281.88) --
	(114.67,280.64) --
	(115.30,279.38) --
	(115.92,278.12) --
	(116.55,276.85) --
	(117.18,275.58) --
	(117.81,274.29) --
	(118.44,272.99) --
	(119.07,271.69) --
	(119.70,270.38) --
	(120.33,269.06) --
	(120.96,267.74) --
	(121.59,266.40) --
	(122.21,265.07) --
	(122.84,263.72) --
	(123.47,262.37) --
	(124.10,261.01) --
	(124.73,259.64) --
	(125.36,258.27) --
	(125.99,256.89) --
	(126.62,255.51) --
	(127.25,254.12) --
	(127.88,252.73) --
	(128.50,251.33) --
	(129.13,249.93) --
	(129.76,248.52) --
	(130.39,247.11) --
	(131.02,245.69) --
	(131.65,244.27) --
	(132.28,242.85) --
	(132.91,241.42) --
	(133.54,240.00) --
	(134.16,238.56) --
	(134.79,237.13) --
	(135.42,235.69) --
	(136.05,234.24) --
	(136.68,232.80) --
	(137.31,231.35) --
	(137.94,229.91) --
	(138.57,228.46) --
	(139.20,227.00) --
	(139.83,225.55) --
	(140.45,224.10) --
	(141.08,222.64) --
	(141.71,221.18) --
	(142.34,219.72) --
	(142.97,218.27) --
	(143.60,216.81) --
	(144.23,215.35) --
	(144.86,213.89) --
	(145.49,212.43) --
	(146.12,210.97) --
	(146.74,209.51) --
	(147.37,208.05) --
	(148.00,206.59) --
	(148.63,205.14) --
	(149.26,203.68) --
	(149.89,202.23) --
	(150.52,200.77) --
	(151.15,199.32) --
	(151.78,197.87) --
	(152.40,196.42) --
	(153.03,194.97) --
	(153.66,193.53) --
	(154.29,192.08) --
	(154.92,190.64) --
	(155.55,189.20) --
	(156.18,187.77) --
	(156.81,186.33) --
	(157.44,184.90) --
	(158.07,183.48) --
	(158.69,182.05) --
	(159.32,180.63) --
	(159.95,179.21) --
	(160.58,177.80) --
	(161.21,176.38) --
	(161.84,174.98) --
	(162.47,173.57) --
	(163.10,172.17) --
	(163.73,170.77) --
	(164.36,169.38) --
	(164.98,167.99) --
	(165.61,166.61) --
	(166.24,165.23) --
	(166.87,163.85) --
	(167.50,162.48) --
	(168.13,161.11) --
	(168.76,159.75) --
	(169.39,158.40) --
	(170.02,157.04) --
	(170.64,155.70) --
	(171.27,154.35) --
	(171.90,153.02) --
	(172.53,151.69) --
	(173.16,150.36) --
	(173.79,149.04) --
	(174.42,147.73) --
	(175.05,146.42) --
	(175.68,145.11) --
	(176.31,143.82) --
	(176.93,142.52) --
	(177.56,141.24) --
	(178.19,139.96) --
	(178.82,138.68) --
	(179.45,137.42) --
	(180.08,136.15) --
	(180.71,134.90) --
	(181.34,133.65) --
	(181.97,132.41) --
	(182.60,131.17) --
	(183.22,129.94) --
	(183.85,128.72) --
	(184.48,127.50) --
	(185.11,126.29) --
	(185.74,125.08) --
	(186.37,123.89) --
	(187.00,122.70) --
	(187.63,121.52) --
	(188.26,120.34) --
	(188.89,119.17) --
	(189.51,118.01) --
	(190.14,116.85) --
	(190.77,115.71) --
	(191.40,114.56) --
	(192.03,113.43) --
	(192.66,112.30) --
	(193.29,111.18) --
	(193.92,110.07) --
	(194.55,108.96) --
	(195.17,107.87) --
	(195.80,106.78) --
	(196.43,105.69) --
	(197.06,104.62) --
	(197.69,103.55) --
	(198.32,102.49) --
	(198.95,101.43) --
	(199.58,100.39) --
	(200.21, 99.35) --
	(200.84, 98.32) --
	(201.46, 97.30) --
	(202.09, 96.28) --
	(202.72, 95.27) --
	(203.35, 94.27) --
	(203.98, 93.28) --
	(204.61, 92.29) --
	(205.24, 91.32) --
	(205.87, 90.35) --
	(206.50, 89.39) --
	(207.13, 88.43) --
	(207.75, 87.49) --
	(208.38, 86.55) --
	(209.01, 85.62) --
	(209.64, 84.70) --
	(210.27, 83.78) --
	(210.90, 82.87) --
	(211.53, 81.97) --
	(212.16, 81.08) --
	(212.79, 80.20) --
	(213.41, 79.32) --
	(214.04, 78.45) --
	(214.67, 77.59) --
	(215.30, 76.74) --
	(215.93, 75.89) --
	(216.56, 75.06) --
	(217.19, 74.23) --
	(217.82, 73.41) --
	(218.45, 72.59) --
	(219.08, 71.79) --
	(219.70, 70.99) --
	(220.33, 70.20) --
	(220.96, 69.42) --
	(221.59, 68.65) --
	(222.22, 67.88) --
	(222.85, 67.12) --
	(223.48, 66.37) --
	(224.11, 65.63) --
	(224.74, 64.89) --
	(225.37, 64.17) --
	(225.99, 63.45) --
	(226.62, 62.73) --
	(227.25, 62.03) --
	(227.88, 61.33) --
	(228.51, 60.65) --
	(229.14, 59.97) --
	(229.77, 59.30) --
	(230.40, 58.63) --
	(231.03, 57.97) --
	(231.65, 57.33) --
	(232.28, 56.68) --
	(232.91, 56.05) --
	(233.54, 55.42) --
	(234.17, 54.81) --
	(234.80, 54.20) --
	(235.43, 53.60) --
	(236.06, 53.00) --
	(236.69, 52.41) --
	(237.32, 51.84) --
	(237.94, 51.26) --
	(238.57, 50.70) --
	(239.20, 50.14) --
	(239.83, 49.60) --
	(240.46, 49.06) --
	(241.09, 48.52) --
	(241.72, 48.00) --
	(242.35, 47.48) --
	(242.98, 46.97) --
	(243.61, 46.47) --
	(244.23, 45.97) --
	(244.86, 45.49) --
	(245.49, 45.01) --
	(246.12, 44.54) --
	(246.75, 44.07) --
	(247.38, 43.61) --
	(248.01, 43.16) --
	(248.64, 42.72) --
	(249.27, 42.29) --
	(249.89, 41.86) --
	(250.52, 41.44) --
	(251.15, 41.03) --
	(251.78, 40.63) --
	(252.41, 40.23) --
	(253.04, 39.84) --
	(253.67, 39.46) --
	(254.30, 39.08) --
	(254.93, 38.72) --
	(255.56, 38.36) --
	(256.18, 38.01) --
	(256.81, 37.66) --
	(257.44, 37.33) --
	(258.07, 36.99) --
	(258.70, 36.67) --
	(259.33, 36.36) --
	(259.96, 36.05) --
	(260.59, 35.75) --
	(261.22, 35.45) --
	(261.85, 35.17) --
	(262.47, 34.89) --
	(263.10, 34.62) --
	(263.73, 34.36) --
	(264.36, 34.10) --
	(264.99, 33.85) --
	(265.62, 33.61) --
	(266.25, 33.38) --
	(266.88, 33.15) --
	(267.51, 32.93) --
	(268.14, 32.72) --
	(268.76, 32.51) --
	(269.39, 32.31) --
	(270.02, 32.12) --
	(270.65, 31.94) --
	(271.28, 31.76) --
	(271.91, 31.59) --
	(272.54, 31.43) --
	(273.17, 31.27) --
	(273.80, 31.13) --
	(274.42, 30.99) --
	(275.05, 30.85) --
	(275.68, 30.73) --
	(276.31, 30.61) --
	(276.94, 30.50) --
	(277.57, 30.39) --
	(278.20, 30.29) --
	(278.83, 30.20) --
	(279.46, 30.12) --
	(280.09, 30.04) --
	(280.71, 29.98) --
	(281.34, 29.91) --
	(281.97, 29.86) --
	(282.60, 29.81) --
	(283.23, 29.77) --
	(283.86, 29.74) --
	(284.49, 29.71) --
	(285.12, 29.69) --
	(285.75, 29.68) --
	(286.38, 29.68) --
	(287.00, 29.68) --
	(287.63, 29.69) --
	(288.26, 29.71) --
	(288.89, 29.73) --
	(289.52, 29.76) --
	(290.15, 29.80) --
	(290.78, 29.85) --
	(291.41, 29.90) --
	(292.04, 29.96) --
	(292.66, 30.02) --
	(293.29, 30.10) --
	(293.92, 30.18) --
	(294.55, 30.26) --
	(295.18, 30.36) --
	(295.81, 30.46) --
	(296.44, 30.57) --
	(297.07, 30.69) --
	(297.70, 30.81) --
	(298.33, 30.94) --
	(298.95, 31.08) --
	(299.58, 31.23) --
	(300.21, 31.38) --
	(300.84, 31.54) --
	(301.47, 31.70) --
	(302.10, 31.88) --
	(302.73, 32.06) --
	(303.36, 32.24) --
	(303.99, 32.44) --
	(304.62, 32.64) --
	(305.24, 32.85) --
	(305.87, 33.06) --
	(306.50, 33.29) --
	(307.13, 33.52) --
	(307.76, 33.76) --
	(308.39, 34.00) --
	(309.02, 34.25) --
	(309.65, 34.51) --
	(310.28, 34.78) --
	(310.90, 35.05) --
	(311.53, 35.33) --
	(312.16, 35.62) --
	(312.79, 35.92) --
	(313.42, 36.22) --
	(314.05, 36.53) --
	(314.68, 36.84) --
	(315.31, 37.17) --
	(315.94, 37.50) --
	(316.57, 37.84) --
	(317.19, 38.19) --
	(317.82, 38.54) --
	(318.45, 38.90) --
	(319.08, 39.26) --
	(319.71, 39.64) --
	(320.34, 40.02) --
	(320.97, 40.41) --
	(321.60, 40.81) --
	(322.23, 41.21) --
	(322.86, 41.62) --
	(323.48, 42.04) --
	(324.11, 42.47) --
	(324.74, 42.90) --
	(325.37, 43.34) --
	(326.00, 43.79) --
	(326.63, 44.24) --
	(327.26, 44.71) --
	(327.89, 45.17) --
	(328.52, 45.65) --
	(329.14, 46.13) --
	(329.77, 46.63) --
	(330.40, 47.13) --
	(331.03, 47.63) --
	(331.66, 48.15) --
	(332.29, 48.66) --
	(332.92, 49.19) --
	(333.55, 49.73) --
	(334.18, 50.27) --
	(334.81, 50.82) --
	(335.43, 51.38) --
	(336.06, 51.95) --
	(336.69, 52.52) --
	(337.32, 53.10) --
	(337.95, 53.68) --
	(338.58, 54.28) --
	(339.21, 54.88) --
	(339.84, 55.49) --
	(340.47, 56.11) --
	(341.10, 56.73) --
	(341.72, 57.36) --
	(342.35, 58.00) --
	(342.98, 58.65) --
	(343.61, 59.30) --
	(344.24, 59.96) --
	(344.87, 60.63) --
	(345.50, 61.31) --
	(346.13, 61.99) --
	(346.76, 62.68) --
	(347.39, 63.38) --
	(348.01, 64.08) --
	(348.64, 64.80) --
	(349.27, 65.52) --
	(349.90, 66.24) --
	(350.53, 66.98) --
	(351.16, 67.72) --
	(351.79, 68.47) --
	(352.42, 69.23) --
	(353.05, 69.99) --
	(353.67, 70.76) --
	(354.30, 71.54) --
	(354.93, 72.33) --
	(355.56, 73.12) --
	(356.19, 73.92) --
	(356.82, 74.73) --
	(357.45, 75.55) --
	(358.08, 76.37) --
	(358.71, 77.20) --
	(359.34, 78.03) --
	(359.96, 78.88) --
	(360.59, 79.73) --
	(361.22, 80.59) --
	(361.85, 81.45) --
	(362.48, 82.32) --
	(363.11, 83.21) --
	(363.74, 84.09) --
	(364.37, 84.99) --
	(365.00, 85.89) --
	(365.63, 86.80) --
	(366.25, 87.71) --
	(366.88, 88.63) --
	(367.51, 89.56) --
	(368.14, 90.50) --
	(368.77, 91.44) --
	(369.40, 92.39) --
	(370.03, 93.35) --
	(370.66, 94.31) --
	(371.29, 95.28) --
	(371.91, 96.26) --
	(372.54, 97.25) --
	(373.17, 98.24) --
	(373.80, 99.24) --
	(374.43,100.24) --
	(375.06,101.25) --
	(375.69,102.27) --
	(376.32,103.29) --
	(376.95,104.32) --
	(377.58,105.36) --
	(378.20,106.40) --
	(378.83,107.45) --
	(379.46,108.51) --
	(380.09,109.57) --
	(380.72,110.64) --
	(381.35,111.72) --
	(381.98,112.80) --
	(382.61,113.89) --
	(383.24,114.98) --
	(383.87,116.08) --
	(384.49,117.18) --
	(385.12,118.30) --
	(385.75,119.41) --
	(386.38,120.54) --
	(387.01,121.66) --
	(387.64,122.80) --
	(388.27,123.94) --
	(388.90,125.08) --
	(389.53,126.24) --
	(390.15,127.39) --
	(390.78,128.56) --
	(391.41,129.72) --
	(392.04,130.90) --
	(392.67,132.07) --
	(393.30,133.26) --
	(393.93,134.45) --
	(394.56,135.64) --
	(395.19,136.84) --
	(395.82,138.04) --
	(396.44,139.25) --
	(397.07,140.46) --
	(397.70,141.67) --
	(398.33,142.90) --
	(398.96,144.12) --
	(399.59,145.35) --
	(400.22,146.58) --
	(400.85,147.82) --
	(401.48,149.07) --
	(402.11,150.31) --
	(402.73,151.56) --
	(403.36,152.82) --
	(403.99,154.08) --
	(404.62,155.34) --
	(405.25,156.60) --
	(405.88,157.87) --
	(406.51,159.14) --
	(407.14,160.42) --
	(407.77,161.69) --
	(408.40,162.98) --
	(409.02,164.26) --
	(409.65,165.55) --
	(410.28,166.84) --
	(410.91,168.13) --
	(411.54,169.42) --
	(412.17,170.72) --
	(412.80,172.02) --
	(413.43,173.32) --
	(414.06,174.62) --
	(414.68,175.93) --
	(415.31,177.24) --
	(415.94,178.54) --
	(416.57,179.85) --
	(417.20,181.17) --
	(417.83,182.48) --
	(418.46,183.79) --
	(419.09,185.11) --
	(419.72,186.42) --
	(420.35,187.74) --
	(420.97,189.06) --
	(421.60,190.38) --
	(422.23,191.70) --
	(422.86,193.01) --
	(423.49,194.33) --
	(424.12,195.65) --
	(424.75,196.97) --
	(425.38,198.29) --
	(426.01,199.61) --
	(426.64,200.92) --
	(427.26,202.24) --
	(427.89,203.56) --
	(428.52,204.87) --
	(429.15,206.19) --
	(429.78,207.50) --
	(430.41,208.81) --
	(431.04,210.12) --
	(431.67,211.43) --
	(432.30,212.73) --
	(432.92,214.04) --
	(433.55,215.34) --
	(434.18,216.64) --
	(434.81,217.93) --
	(435.44,219.23) --
	(436.07,220.52) --
	(436.70,221.81) --
	(437.33,223.09) --
	(437.96,224.38) --
	(438.59,225.65) --
	(439.21,226.93) --
	(439.84,228.20) --
	(440.47,229.47) --
	(441.10,230.73) --
	(441.73,231.99) --
	(442.36,233.25) --
	(442.99,234.50) --
	(443.62,235.74) --
	(444.25,236.98) --
	(444.88,238.22) --
	(445.50,239.45) --
	(446.13,240.67) --
	(446.76,241.90) --
	(447.39,243.11) --
	(448.02,244.32) --
	(448.65,245.52) --
	(449.28,246.72) --
	(449.91,247.91) --
	(450.54,249.09) --
	(451.16,250.27) --
	(451.79,251.44) --
	(452.42,252.60) --
	(453.05,253.75) --
	(453.68,254.90) --
	(454.31,256.05) --
	(454.94,257.18) --
	(455.57,258.31) --
	(456.20,259.42) --
	(456.83,260.53) --
	(457.45,261.63) --
	(458.08,262.73) --
	(458.71,263.81) --
	(459.34,264.89) --
	(459.97,265.96) --
	(460.60,267.01) --
	(461.23,268.06) --
	(461.86,269.10) --
	(462.49,270.13) --
	(463.12,271.15) --
	(463.74,272.16) --
	(464.37,273.16) --
	(465.00,274.15) --
	(465.63,275.13) --
	(466.26,276.10) --
	(466.89,277.06) --
	(467.52,278.01) --
	(468.15,278.95) --
	(468.78,279.87) --
	(469.40,280.79) --
	(470.03,281.69) --
	(470.66,282.58) --
	(471.29,283.47) --
	(471.92,284.33) --
	(472.55,285.19) --
	(473.18,286.03) --
	(473.81,286.86) --
	(474.44,287.69) --
	(475.07,288.49) --
	(475.69,289.29) --
	(476.32,290.07) --
	(476.95,290.84) --
	(477.58,291.60) --
	(478.21,292.34) --
	(478.84,293.07) --
	(479.47,293.79) --
	(480.10,294.49) --
	(480.73,295.18) --
	(481.36,295.86) --
	(481.98,296.52) --
	(482.61,297.17) --
	(483.24,297.80) --
	(483.87,298.42) --
	(484.50,299.03) --
	(485.13,299.62) --
	(485.76,300.20) --
	(486.39,300.76) --
	(487.02,301.31) --
	(487.65,301.84) --
	(488.27,302.35) --
	(488.90,302.86) --
	(489.53,303.34) --
	(490.16,303.82) --
	(490.79,304.27) --
	(491.42,304.72) --
	(492.05,305.14) --
	(492.68,305.55) --
	(493.31,305.95) --
	(493.93,306.33) --
	(494.56,306.70) --
	(495.19,307.04) --
	(495.82,307.37) --
	(496.45,307.69) --
	(497.08,307.99) --
	(497.71,308.27) --
	(498.34,308.54) --
	(498.97,308.79) --
	(499.60,309.02) --
	(500.22,309.25) --
	(500.85,309.45) --
	(501.48,309.63) --
	(502.11,309.80) --
	(502.74,309.96) --
	(503.37,310.10) --
	(504.00,310.21) --
	(504.63,310.32) --
	(505.26,310.40) --
	(505.89,310.47) --
	(506.51,310.53) --
	(507.14,310.56) --
	(507.77,310.59) --
	(508.40,310.58) --
	(509.03,310.58) --
	(509.66,310.54) --
	(510.29,310.50) --
	(510.92,310.43) --
	(511.55,310.35) --
	(512.17,310.25) --
	(512.80,310.14) --
	(513.43,310.01) --
	(514.06,309.86) --
	(514.69,309.70) --
	(515.32,309.51) --
	(515.95,309.31) --
	(516.58,309.10) --
	(517.21,308.87) --
	(517.84,308.62) --
	(518.46,308.35) --
	(519.09,308.07) --
	(519.72,307.77) --
	(520.35,307.46) --
	(520.98,307.13) --
	(521.61,306.78) --
	(522.24,306.42) --
	(522.87,306.03) --
	(523.50,305.64) --
	(524.13,305.22) --
	(524.75,304.79) --
	(525.38,304.35) --
	(526.01,303.88) --
	(526.64,303.41) --
	(527.27,302.91) --
	(527.90,302.41) --
	(528.53,301.88) --
	(529.16,301.34) --
	(529.79,300.78) --
	(530.41,300.20) --
	(531.04,299.62) --
	(531.67,299.01) --
	(532.30,298.40) --
	(532.93,297.76) --
	(533.56,297.11) --
	(534.19,296.44) --
	(534.82,295.76) --
	(535.45,295.07) --
	(536.08,294.36) --
	(536.70,293.64) --
	(537.33,292.89) --
	(537.96,292.15) --
	(538.59,291.37) --
	(539.22,290.59) --
	(539.85,289.80) --
	(540.48,288.99) --
	(541.11,288.16) --
	(541.74,287.32) --
	(542.37,286.48) --
	(542.99,285.61) --
	(543.62,284.73) --
	(544.25,283.84) --
	(544.88,282.93) --
	(545.51,282.01) --
	(546.14,281.08) --
	(546.77,280.14) --
	(547.40,279.18) --
	(548.03,278.21) --
	(548.66,277.23) --
	(549.28,276.24) --
	(549.91,275.23) --
	(550.54,274.21) --
	(551.17,273.19) --
	(551.80,272.14) --
	(552.43,271.10) --
	(553.06,270.03) --
	(553.69,268.96) --
	(554.32,267.87) --
	(554.94,266.77) --
	(555.57,265.67) --
	(556.20,264.55) --
	(556.83,263.42) --
	(557.46,262.28) --
	(558.09,261.14) --
	(558.72,259.98) --
	(559.35,258.81) --
	(559.98,257.63) --
	(560.61,256.45) --
	(561.23,255.25) --
	(561.86,254.05) --
	(562.49,252.84) --
	(563.12,251.61) --
	(563.75,250.38) --
	(564.38,249.14) --
	(565.01,247.90) --
	(565.64,246.64) --
	(566.27,245.38) --
	(566.90,244.11) --
	(567.52,242.83) --
	(568.15,241.55) --
	(568.78,240.25) --
	(569.41,238.95) --
	(570.04,237.65) --
	(570.67,236.34) --
	(571.30,235.02) --
	(571.93,233.69) --
	(572.56,232.36) --
	(573.18,231.03) --
	(573.81,229.69) --
	(574.44,228.34) --
	(575.07,226.99) --
	(575.70,225.63) --
	(576.33,224.27) --
	(576.96,222.90) --
	(577.59,221.53) --
	(578.22,220.15) --
	(578.85,218.77) --
	(579.47,217.39) --
	(580.10,216.00) --
	(580.73,214.61) --
	(581.36,213.21) --
	(581.99,211.81) --
	(582.62,210.41) --
	(583.25,209.01) --
	(583.88,207.60) --
	(584.51,206.19) --
	(585.14,204.78) --
	(585.76,203.36) --
	(586.39,201.95) --
	(587.02,200.53) --
	(587.65,199.11) --
	(588.28,197.69) --
	(588.91,196.26) --
	(589.54,194.84) --
	(590.17,193.41) --
	(590.80,191.99) --
	(591.42,190.56) --
	(592.05,189.13) --
	(592.68,187.71) --
	(593.31,186.28) --
	(593.94,184.85) --
	(594.57,183.42) --
	(595.20,182.00) --
	(595.83,180.57) --
	(596.46,179.15) --
	(597.09,177.72) --
	(597.71,176.30) --
	(598.34,174.87) --
	(598.97,173.45) --
	(599.60,172.03) --
	(600.23,170.61) --
	(600.86,169.20) --
	(601.49,167.78) --
	(602.12,166.37) --
	(602.75,164.96) --
	(603.38,163.55) --
	(604.00,162.14) --
	(604.63,160.74) --
	(605.26,159.34) --
	(605.89,157.94) --
	(606.52,156.55) --
	(607.15,155.15) --
	(607.78,153.77) --
	(608.41,152.38) --
	(609.04,151.00) --
	(609.66,149.62) --
	(610.29,148.25) --
	(610.92,146.88) --
	(611.55,145.51) --
	(612.18,144.15) --
	(612.81,142.79) --
	(613.44,141.44) --
	(614.07,140.09) --
	(614.70,138.75) --
	(615.33,137.41) --
	(615.95,136.07) --
	(616.58,134.75) --
	(617.21,133.42) --
	(617.84,132.10) --
	(618.47,130.79) --
	(619.10,129.48) --
	(619.73,128.18) --
	(620.36,126.88) --
	(620.99,125.59) --
	(621.62,124.30) --
	(622.24,123.02) --
	(622.87,121.75) --
	(623.50,120.48) --
	(624.13,119.22) --
	(624.76,117.97) --
	(625.39,116.72) --
	(626.02,115.47) --
	(626.65,114.24) --
	(627.28,113.01) --
	(627.91,111.78) --
	(628.53,110.57) --
	(629.16,109.36) --
	(629.79,108.16) --
	(630.42,106.96) --
	(631.05,105.77) --
	(631.68,104.59) --
	(632.31,103.41) --
	(632.94,102.25) --
	(633.57,101.09) --
	(634.19, 99.93) --
	(634.82, 98.79) --
	(635.45, 97.65) --
	(636.08, 96.52) --
	(636.71, 95.39) --
	(637.34, 94.28) --
	(637.97, 93.17) --
	(638.60, 92.07) --
	(639.23, 90.98) --
	(639.86, 89.89) --
	(640.48, 88.81) --
	(641.11, 87.74) --
	(641.74, 86.68) --
	(642.37, 85.62) --
	(643.00, 84.58) --
	(643.63, 83.54) --
	(644.26, 82.51) --
	(644.89, 81.49) --
	(645.52, 80.47) --
	(646.15, 79.46) --
	(646.77, 78.46) --
	(647.40, 77.47) --
	(648.03, 76.49) --
	(648.66, 75.51) --
	(649.29, 74.55) --
	(649.92, 73.59) --
	(650.55, 72.64) --
	(651.18, 71.69) --
	(651.81, 70.76) --
	(652.43, 69.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,260.33) --
	(  9.63,261.91) --
	( 10.26,263.48) --
	( 10.89,265.04) --
	( 11.52,266.59) --
	( 12.14,268.13) --
	( 12.77,269.66) --
	( 13.40,271.18) --
	( 14.03,272.69) --
	( 14.66,274.18) --
	( 15.29,275.66) --
	( 15.92,277.13) --
	( 16.55,278.59) --
	( 17.18,280.04) --
	( 17.81,281.47) --
	( 18.43,282.90) --
	( 19.06,284.30) --
	( 19.69,285.70) --
	( 20.32,287.08) --
	( 20.95,288.45) --
	( 21.58,289.80) --
	( 22.21,291.14) --
	( 22.84,292.46) --
	( 23.47,293.77) --
	( 24.10,295.07) --
	( 24.72,296.34) --
	( 25.35,297.61) --
	( 25.98,298.85) --
	( 26.61,300.08) --
	( 27.24,301.30) --
	( 27.87,302.50) --
	( 28.50,303.69) --
	( 29.13,304.85) --
	( 29.76,306.00) --
	( 30.38,307.13) --
	( 31.01,308.24) --
	( 31.64,309.34) --
	( 32.27,310.42) --
	( 32.90,311.49) --
	( 33.53,312.53) --
	( 34.16,313.56) --
	( 34.79,314.56) --
	( 35.42,315.55) --
	( 36.05,316.52) --
	( 36.67,317.47) --
	( 37.30,318.41) --
	( 37.93,319.32) --
	( 38.56,320.22) --
	( 39.19,321.09) --
	( 39.82,321.94) --
	( 40.45,322.78) --
	( 41.08,323.59) --
	( 41.71,324.39) --
	( 42.34,325.16) --
	( 42.96,325.93) --
	( 43.59,326.66) --
	( 44.22,327.38) --
	( 44.85,328.07) --
	( 45.48,328.74) --
	( 46.11,329.40) --
	( 46.74,330.03) --
	( 47.37,330.65) --
	( 48.00,331.23) --
	( 48.63,331.81) --
	( 49.25,332.35) --
	( 49.88,332.88) --
	( 50.51,333.39) --
	( 51.14,333.87) --
	( 51.77,334.34) --
	( 52.40,334.78) --
	( 53.03,335.21) --
	( 53.66,335.60) --
	( 54.29,335.98) --
	( 54.91,336.33) --
	( 55.54,336.67) --
	( 56.17,336.98) --
	( 56.80,337.27) --
	( 57.43,337.55) --
	( 58.06,337.79) --
	( 58.69,338.02) --
	( 59.32,338.22) --
	( 59.95,338.41) --
	( 60.58,338.57) --
	( 61.20,338.71) --
	( 61.83,338.83) --
	( 62.46,338.92) --
	( 63.09,339.01) --
	( 63.72,339.05) --
	( 64.35,339.09) --
	( 64.98,339.09) --
	( 65.61,339.08) --
	( 66.24,339.05) --
	( 66.87,338.99) --
	( 67.49,338.92) --
	( 68.12,338.82) --
	( 68.75,338.71) --
	( 69.38,338.56) --
	( 70.01,338.40) --
	( 70.64,338.22) --
	( 71.27,338.01) --
	( 71.90,337.79) --
	( 72.53,337.54) --
	( 73.15,337.28) --
	( 73.78,336.99) --
	( 74.41,336.68) --
	( 75.04,336.35) --
	( 75.67,336.00) --
	( 76.30,335.63) --
	( 76.93,335.24) --
	( 77.56,334.84) --
	( 78.19,334.40) --
	( 78.82,333.96) --
	( 79.44,333.48) --
	( 80.07,332.99) --
	( 80.70,332.48) --
	( 81.33,331.95) --
	( 81.96,331.41) --
	( 82.59,330.83) --
	( 83.22,330.25) --
	( 83.85,329.64) --
	( 84.48,329.02) --
	( 85.11,328.37) --
	( 85.73,327.71) --
	( 86.36,327.03) --
	( 86.99,326.33) --
	( 87.62,325.62) --
	( 88.25,324.88) --
	( 88.88,324.13) --
	( 89.51,323.35) --
	( 90.14,322.57) --
	( 90.77,321.76) --
	( 91.39,320.94) --
	( 92.02,320.10) --
	( 92.65,319.24) --
	( 93.28,318.37) --
	( 93.91,317.48) --
	( 94.54,316.57) --
	( 95.17,315.65) --
	( 95.80,314.71) --
	( 96.43,313.76) --
	( 97.06,312.79) --
	( 97.68,311.81) --
	( 98.31,310.80) --
	( 98.94,309.79) --
	( 99.57,308.75) --
	(100.20,307.71) --
	(100.83,306.65) --
	(101.46,305.58) --
	(102.09,304.49) --
	(102.72,303.39) --
	(103.35,302.28) --
	(103.97,301.14) --
	(104.60,300.00) --
	(105.23,298.85) --
	(105.86,297.68) --
	(106.49,296.50) --
	(107.12,295.30) --
	(107.75,294.10) --
	(108.38,292.88) --
	(109.01,291.66) --
	(109.63,290.41) --
	(110.26,289.16) --
	(110.89,287.90) --
	(111.52,286.62) --
	(112.15,285.34) --
	(112.78,284.04) --
	(113.41,282.74) --
	(114.04,281.42) --
	(114.67,280.10) --
	(115.30,278.76) --
	(115.92,277.41) --
	(116.55,276.06) --
	(117.18,274.70) --
	(117.81,273.33) --
	(118.44,271.94) --
	(119.07,270.56) --
	(119.70,269.16) --
	(120.33,267.75) --
	(120.96,266.34) --
	(121.59,264.92) --
	(122.21,263.49) --
	(122.84,262.06) --
	(123.47,260.62) --
	(124.10,259.17) --
	(124.73,257.71) --
	(125.36,256.25) --
	(125.99,254.78) --
	(126.62,253.31) --
	(127.25,251.83) --
	(127.88,250.35) --
	(128.50,248.86) --
	(129.13,247.36) --
	(129.76,245.86) --
	(130.39,244.36) --
	(131.02,242.85) --
	(131.65,241.34) --
	(132.28,239.82) --
	(132.91,238.30) --
	(133.54,236.78) --
	(134.16,235.25) --
	(134.79,233.72) --
	(135.42,232.19) --
	(136.05,230.66) --
	(136.68,229.12) --
	(137.31,227.58) --
	(137.94,226.04) --
	(138.57,224.49) --
	(139.20,222.94) --
	(139.83,221.40) --
	(140.45,219.85) --
	(141.08,218.30) --
	(141.71,216.75) --
	(142.34,215.19) --
	(142.97,213.64) --
	(143.60,212.09) --
	(144.23,210.53) --
	(144.86,208.98) --
	(145.49,207.43) --
	(146.12,205.87) --
	(146.74,204.32) --
	(147.37,202.77) --
	(148.00,201.22) --
	(148.63,199.67) --
	(149.26,198.12) --
	(149.89,196.57) --
	(150.52,195.03) --
	(151.15,193.48) --
	(151.78,191.94) --
	(152.40,190.40) --
	(153.03,188.86) --
	(153.66,187.32) --
	(154.29,185.79) --
	(154.92,184.26) --
	(155.55,182.73) --
	(156.18,181.21) --
	(156.81,179.68) --
	(157.44,178.16) --
	(158.07,176.65) --
	(158.69,175.14) --
	(159.32,173.63) --
	(159.95,172.12) --
	(160.58,170.62) --
	(161.21,169.12) --
	(161.84,167.63) --
	(162.47,166.14) --
	(163.10,164.66) --
	(163.73,163.18) --
	(164.36,161.70) --
	(164.98,160.23) --
	(165.61,158.77) --
	(166.24,157.31) --
	(166.87,155.85) --
	(167.50,154.41) --
	(168.13,152.96) --
	(168.76,151.52) --
	(169.39,150.09) --
	(170.02,148.66) --
	(170.64,147.24) --
	(171.27,145.83) --
	(171.90,144.42) --
	(172.53,143.01) --
	(173.16,141.62) --
	(173.79,140.23) --
	(174.42,138.85) --
	(175.05,137.47) --
	(175.68,136.10) --
	(176.31,134.73) --
	(176.93,133.38) --
	(177.56,132.03) --
	(178.19,130.68) --
	(178.82,129.35) --
	(179.45,128.02) --
	(180.08,126.70) --
	(180.71,125.38) --
	(181.34,124.08) --
	(181.97,122.78) --
	(182.60,121.48) --
	(183.22,120.20) --
	(183.85,118.92) --
	(184.48,117.66) --
	(185.11,116.39) --
	(185.74,115.14) --
	(186.37,113.90) --
	(187.00,112.66) --
	(187.63,111.43) --
	(188.26,110.21) --
	(188.89,109.00) --
	(189.51,107.79) --
	(190.14,106.59) --
	(190.77,105.41) --
	(191.40,104.22) --
	(192.03,103.05) --
	(192.66,101.89) --
	(193.29,100.74) --
	(193.92, 99.59) --
	(194.55, 98.45) --
	(195.17, 97.32) --
	(195.80, 96.20) --
	(196.43, 95.09) --
	(197.06, 93.99) --
	(197.69, 92.89) --
	(198.32, 91.80) --
	(198.95, 90.73) --
	(199.58, 89.66) --
	(200.21, 88.60) --
	(200.84, 87.55) --
	(201.46, 86.51) --
	(202.09, 85.48) --
	(202.72, 84.45) --
	(203.35, 83.44) --
	(203.98, 82.43) --
	(204.61, 81.43) --
	(205.24, 80.44) --
	(205.87, 79.47) --
	(206.50, 78.50) --
	(207.13, 77.53) --
	(207.75, 76.58) --
	(208.38, 75.64) --
	(209.01, 74.70) --
	(209.64, 73.78) --
	(210.27, 72.86) --
	(210.90, 71.95) --
	(211.53, 71.05) --
	(212.16, 70.17) --
	(212.79, 69.28) --
	(213.41, 68.41) --
	(214.04, 67.55) --
	(214.67, 66.70) --
	(215.30, 65.85) --
	(215.93, 65.02) --
	(216.56, 64.19) --
	(217.19, 63.37) --
	(217.82, 62.56) --
	(218.45, 61.76) --
	(219.08, 60.97) --
	(219.70, 60.19) --
	(220.33, 59.42) --
	(220.96, 58.65) --
	(221.59, 57.90) --
	(222.22, 57.15) --
	(222.85, 56.41) --
	(223.48, 55.69) --
	(224.11, 54.96) --
	(224.74, 54.25) --
	(225.37, 53.55) --
	(225.99, 52.86) --
	(226.62, 52.17) --
	(227.25, 51.49) --
	(227.88, 50.83) --
	(228.51, 50.17) --
	(229.14, 49.52) --
	(229.77, 48.88) --
	(230.40, 48.24) --
	(231.03, 47.62) --
	(231.65, 47.00) --
	(232.28, 46.40) --
	(232.91, 45.79) --
	(233.54, 45.21) --
	(234.17, 44.62) --
	(234.80, 44.05) --
	(235.43, 43.48) --
	(236.06, 42.93) --
	(236.69, 42.38) --
	(237.32, 41.84) --
	(237.94, 41.31) --
	(238.57, 40.78) --
	(239.20, 40.27) --
	(239.83, 39.76) --
	(240.46, 39.26) --
	(241.09, 38.77) --
	(241.72, 38.28) --
	(242.35, 37.81) --
	(242.98, 37.34) --
	(243.61, 36.88) --
	(244.23, 36.43) --
	(244.86, 35.99) --
	(245.49, 35.55) --
	(246.12, 35.12) --
	(246.75, 34.70) --
	(247.38, 34.29) --
	(248.01, 33.89) --
	(248.64, 33.49) --
	(249.27, 33.10) --
	(249.89, 32.72) --
	(250.52, 32.35) --
	(251.15, 31.98) --
	(251.78, 31.62) --
	(252.41, 31.27) --
	(253.04, 30.93) --
	(253.67, 30.60) --
	(254.30, 30.27) --
	(254.93, 29.95) --
	(255.56, 29.63) --
	(256.18, 29.33) --
	(256.81, 29.03) --
	(257.44, 28.74) --
	(258.07, 28.45) --
	(258.70, 28.18) --
	(259.33, 27.91) --
	(259.96, 27.65) --
	(260.59, 27.39) --
	(261.22, 27.14) --
	(261.85, 26.90) --
	(262.47, 26.67) --
	(263.10, 26.44) --
	(263.73, 26.22) --
	(264.36, 26.01) --
	(264.99, 25.81) --
	(265.62, 25.61) --
	(266.25, 25.42) --
	(266.88, 25.23) --
	(267.51, 25.05) --
	(268.14, 24.89) --
	(268.76, 24.72) --
	(269.39, 24.57) --
	(270.02, 24.41) --
	(270.65, 24.27) --
	(271.28, 24.14) --
	(271.91, 24.01) --
	(272.54, 23.88) --
	(273.17, 23.77) --
	(273.80, 23.66) --
	(274.42, 23.56) --
	(275.05, 23.46) --
	(275.68, 23.37) --
	(276.31, 23.29) --
	(276.94, 23.21) --
	(277.57, 23.14) --
	(278.20, 23.08) --
	(278.83, 23.02) --
	(279.46, 22.98) --
	(280.09, 22.93) --
	(280.71, 22.90) --
	(281.34, 22.87) --
	(281.97, 22.84) --
	(282.60, 22.83) --
	(283.23, 22.82) --
	(283.86, 22.82) --
	(284.49, 22.82) --
	(285.12, 22.83) --
	(285.75, 22.84) --
	(286.38, 22.87) --
	(287.00, 22.90) --
	(287.63, 22.93) --
	(288.26, 22.98) --
	(288.89, 23.02) --
	(289.52, 23.08) --
	(290.15, 23.14) --
	(290.78, 23.21) --
	(291.41, 23.28) --
	(292.04, 23.36) --
	(292.66, 23.45) --
	(293.29, 23.54) --
	(293.92, 23.65) --
	(294.55, 23.75) --
	(295.18, 23.87) --
	(295.81, 23.99) --
	(296.44, 24.11) --
	(297.07, 24.25) --
	(297.70, 24.38) --
	(298.33, 24.53) --
	(298.95, 24.68) --
	(299.58, 24.84) --
	(300.21, 25.01) --
	(300.84, 25.18) --
	(301.47, 25.36) --
	(302.10, 25.54) --
	(302.73, 25.74) --
	(303.36, 25.93) --
	(303.99, 26.14) --
	(304.62, 26.35) --
	(305.24, 26.57) --
	(305.87, 26.79) --
	(306.50, 27.02) --
	(307.13, 27.26) --
	(307.76, 27.50) --
	(308.39, 27.76) --
	(309.02, 28.01) --
	(309.65, 28.28) --
	(310.28, 28.55) --
	(310.90, 28.83) --
	(311.53, 29.11) --
	(312.16, 29.41) --
	(312.79, 29.71) --
	(313.42, 30.01) --
	(314.05, 30.32) --
	(314.68, 30.64) --
	(315.31, 30.97) --
	(315.94, 31.30) --
	(316.57, 31.64) --
	(317.19, 31.99) --
	(317.82, 32.34) --
	(318.45, 32.70) --
	(319.08, 33.07) --
	(319.71, 33.44) --
	(320.34, 33.82) --
	(320.97, 34.21) --
	(321.60, 34.61) --
	(322.23, 35.01) --
	(322.86, 35.42) --
	(323.48, 35.84) --
	(324.11, 36.26) --
	(324.74, 36.69) --
	(325.37, 37.13) --
	(326.00, 37.58) --
	(326.63, 38.03) --
	(327.26, 38.49) --
	(327.89, 38.96) --
	(328.52, 39.43) --
	(329.14, 39.91) --
	(329.77, 40.40) --
	(330.40, 40.90) --
	(331.03, 41.40) --
	(331.66, 41.92) --
	(332.29, 42.43) --
	(332.92, 42.96) --
	(333.55, 43.50) --
	(334.18, 44.04) --
	(334.81, 44.59) --
	(335.43, 45.14) --
	(336.06, 45.71) --
	(336.69, 46.28) --
	(337.32, 46.86) --
	(337.95, 47.45) --
	(338.58, 48.04) --
	(339.21, 48.64) --
	(339.84, 49.26) --
	(340.47, 49.87) --
	(341.10, 50.50) --
	(341.72, 51.13) --
	(342.35, 51.77) --
	(342.98, 52.42) --
	(343.61, 53.08) --
	(344.24, 53.75) --
	(344.87, 54.42) --
	(345.50, 55.10) --
	(346.13, 55.79) --
	(346.76, 56.48) --
	(347.39, 57.19) --
	(348.01, 57.90) --
	(348.64, 58.62) --
	(349.27, 59.35) --
	(349.90, 60.09) --
	(350.53, 60.83) --
	(351.16, 61.58) --
	(351.79, 62.34) --
	(352.42, 63.11) --
	(353.05, 63.89) --
	(353.67, 64.67) --
	(354.30, 65.46) --
	(354.93, 66.26) --
	(355.56, 67.07) --
	(356.19, 67.89) --
	(356.82, 68.71) --
	(357.45, 69.55) --
	(358.08, 70.38) --
	(358.71, 71.23) --
	(359.34, 72.09) --
	(359.96, 72.96) --
	(360.59, 73.83) --
	(361.22, 74.71) --
	(361.85, 75.60) --
	(362.48, 76.49) --
	(363.11, 77.40) --
	(363.74, 78.31) --
	(364.37, 79.23) --
	(365.00, 80.16) --
	(365.63, 81.10) --
	(366.25, 82.04) --
	(366.88, 83.00) --
	(367.51, 83.96) --
	(368.14, 84.92) --
	(368.77, 85.90) --
	(369.40, 86.89) --
	(370.03, 87.88) --
	(370.66, 88.88) --
	(371.29, 89.89) --
	(371.91, 90.91) --
	(372.54, 91.93) --
	(373.17, 92.96) --
	(373.80, 94.00) --
	(374.43, 95.05) --
	(375.06, 96.10) --
	(375.69, 97.16) --
	(376.32, 98.23) --
	(376.95, 99.31) --
	(377.58,100.40) --
	(378.20,101.49) --
	(378.83,102.59) --
	(379.46,103.69) --
	(380.09,104.81) --
	(380.72,105.93) --
	(381.35,107.06) --
	(381.98,108.20) --
	(382.61,109.34) --
	(383.24,110.49) --
	(383.87,111.65) --
	(384.49,112.81) --
	(385.12,113.98) --
	(385.75,115.16) --
	(386.38,116.35) --
	(387.01,117.54) --
	(387.64,118.74) --
	(388.27,119.94) --
	(388.90,121.15) --
	(389.53,122.37) --
	(390.15,123.59) --
	(390.78,124.82) --
	(391.41,126.06) --
	(392.04,127.30) --
	(392.67,128.55) --
	(393.30,129.81) --
	(393.93,131.07) --
	(394.56,132.34) --
	(395.19,133.61) --
	(395.82,134.89) --
	(396.44,136.17) --
	(397.07,137.46) --
	(397.70,138.76) --
	(398.33,140.05) --
	(398.96,141.36) --
	(399.59,142.67) --
	(400.22,143.98) --
	(400.85,145.30) --
	(401.48,146.63) --
	(402.11,147.96) --
	(402.73,149.29) --
	(403.36,150.63) --
	(403.99,151.97) --
	(404.62,153.32) --
	(405.25,154.67) --
	(405.88,156.03) --
	(406.51,157.38) --
	(407.14,158.75) --
	(407.77,160.11) --
	(408.40,161.48) --
	(409.02,162.86) --
	(409.65,164.23) --
	(410.28,165.61) --
	(410.91,166.99) --
	(411.54,168.38) --
	(412.17,169.76) --
	(412.80,171.15) --
	(413.43,172.55) --
	(414.06,173.94) --
	(414.68,175.34) --
	(415.31,176.74) --
	(415.94,178.14) --
	(416.57,179.54) --
	(417.20,180.94) --
	(417.83,182.35) --
	(418.46,183.76) --
	(419.09,185.16) --
	(419.72,186.57) --
	(420.35,187.98) --
	(420.97,189.39) --
	(421.60,190.80) --
	(422.23,192.21) --
	(422.86,193.62) --
	(423.49,195.03) --
	(424.12,196.45) --
	(424.75,197.86) --
	(425.38,199.27) --
	(426.01,200.67) --
	(426.64,202.08) --
	(427.26,203.49) --
	(427.89,204.90) --
	(428.52,206.30) --
	(429.15,207.70) --
	(429.78,209.10) --
	(430.41,210.50) --
	(431.04,211.90) --
	(431.67,213.30) --
	(432.30,214.69) --
	(432.92,216.08) --
	(433.55,217.47) --
	(434.18,218.85) --
	(434.81,220.23) --
	(435.44,221.61) --
	(436.07,222.98) --
	(436.70,224.35) --
	(437.33,225.72) --
	(437.96,227.08) --
	(438.59,228.44) --
	(439.21,229.79) --
	(439.84,231.14) --
	(440.47,232.49) --
	(441.10,233.83) --
	(441.73,235.16) --
	(442.36,236.49) --
	(442.99,237.82) --
	(443.62,239.13) --
	(444.25,240.45) --
	(444.88,241.75) --
	(445.50,243.05) --
	(446.13,244.34) --
	(446.76,245.63) --
	(447.39,246.91) --
	(448.02,248.18) --
	(448.65,249.45) --
	(449.28,250.70) --
	(449.91,251.95) --
	(450.54,253.20) --
	(451.16,254.43) --
	(451.79,255.66) --
	(452.42,256.87) --
	(453.05,258.09) --
	(453.68,259.28) --
	(454.31,260.48) --
	(454.94,261.66) --
	(455.57,262.83) --
	(456.20,264.00) --
	(456.83,265.15) --
	(457.45,266.30) --
	(458.08,267.43) --
	(458.71,268.56) --
	(459.34,269.67) --
	(459.97,270.78) --
	(460.60,271.87) --
	(461.23,272.95) --
	(461.86,274.03) --
	(462.49,275.08) --
	(463.12,276.14) --
	(463.74,277.17) --
	(464.37,278.20) --
	(465.00,279.21) --
	(465.63,280.22) --
	(466.26,281.21) --
	(466.89,282.18) --
	(467.52,283.15) --
	(468.15,284.10) --
	(468.78,285.05) --
	(469.40,285.97) --
	(470.03,286.89) --
	(470.66,287.79) --
	(471.29,288.68) --
	(471.92,289.55) --
	(472.55,290.41) --
	(473.18,291.26) --
	(473.81,292.09) --
	(474.44,292.91) --
	(475.07,293.72) --
	(475.69,294.51) --
	(476.32,295.28) --
	(476.95,296.04) --
	(477.58,296.80) --
	(478.21,297.52) --
	(478.84,298.25) --
	(479.47,298.94) --
	(480.10,299.63) --
	(480.73,300.30) --
	(481.36,300.96) --
	(481.98,301.60) --
	(482.61,302.23) --
	(483.24,302.84) --
	(483.87,303.43) --
	(484.50,304.01) --
	(485.13,304.57) --
	(485.76,305.12) --
	(486.39,305.65) --
	(487.02,306.16) --
	(487.65,306.66) --
	(488.27,307.14) --
	(488.90,307.61) --
	(489.53,308.05) --
	(490.16,308.49) --
	(490.79,308.90) --
	(491.42,309.30) --
	(492.05,309.68) --
	(492.68,310.04) --
	(493.31,310.40) --
	(493.93,310.72) --
	(494.56,311.04) --
	(495.19,311.33) --
	(495.82,311.61) --
	(496.45,311.87) --
	(497.08,312.12) --
	(497.71,312.35) --
	(498.34,312.55) --
	(498.97,312.75) --
	(499.60,312.92) --
	(500.22,313.08) --
	(500.85,313.22) --
	(501.48,313.35) --
	(502.11,313.45) --
	(502.74,313.54) --
	(503.37,313.62) --
	(504.00,313.66) --
	(504.63,313.70) --
	(505.26,313.72) --
	(505.89,313.72) --
	(506.51,313.70) --
	(507.14,313.67) --
	(507.77,313.62) --
	(508.40,313.55) --
	(509.03,313.47) --
	(509.66,313.36) --
	(510.29,313.24) --
	(510.92,313.10) --
	(511.55,312.94) --
	(512.17,312.77) --
	(512.80,312.58) --
	(513.43,312.38) --
	(514.06,312.15) --
	(514.69,311.91) --
	(515.32,311.65) --
	(515.95,311.37) --
	(516.58,311.08) --
	(517.21,310.77) --
	(517.84,310.45) --
	(518.46,310.10) --
	(519.09,309.74) --
	(519.72,309.36) --
	(520.35,308.97) --
	(520.98,308.56) --
	(521.61,308.13) --
	(522.24,307.69) --
	(522.87,307.23) --
	(523.50,306.76) --
	(524.13,306.27) --
	(524.75,305.76) --
	(525.38,305.24) --
	(526.01,304.70) --
	(526.64,304.15) --
	(527.27,303.57) --
	(527.90,302.99) --
	(528.53,302.39) --
	(529.16,301.77) --
	(529.79,301.14) --
	(530.41,300.49) --
	(531.04,299.83) --
	(531.67,299.15) --
	(532.30,298.46) --
	(532.93,297.75) --
	(533.56,297.04) --
	(534.19,296.30) --
	(534.82,295.55) --
	(535.45,294.79) --
	(536.08,294.01) --
	(536.70,293.22) --
	(537.33,292.41) --
	(537.96,291.60) --
	(538.59,290.76) --
	(539.22,289.92) --
	(539.85,289.06) --
	(540.48,288.19) --
	(541.11,287.30) --
	(541.74,286.40) --
	(542.37,285.49) --
	(542.99,284.57) --
	(543.62,283.64) --
	(544.25,282.69) --
	(544.88,281.73) --
	(545.51,280.76) --
	(546.14,279.78) --
	(546.77,278.78) --
	(547.40,277.77) --
	(548.03,276.76) --
	(548.66,275.73) --
	(549.28,274.69) --
	(549.91,273.64) --
	(550.54,272.58) --
	(551.17,271.51) --
	(551.80,270.43) --
	(552.43,269.34) --
	(553.06,268.24) --
	(553.69,267.13) --
	(554.32,266.01) --
	(554.94,264.88) --
	(555.57,263.74) --
	(556.20,262.59) --
	(556.83,261.44) --
	(557.46,260.27) --
	(558.09,259.10) --
	(558.72,257.92) --
	(559.35,256.73) --
	(559.98,255.53) --
	(560.61,254.32) --
	(561.23,253.11) --
	(561.86,251.88) --
	(562.49,250.66) --
	(563.12,249.42) --
	(563.75,248.18) --
	(564.38,246.93) --
	(565.01,245.67) --
	(565.64,244.41) --
	(566.27,243.14) --
	(566.90,241.86) --
	(567.52,240.58) --
	(568.15,239.30) --
	(568.78,238.00) --
	(569.41,236.71) --
	(570.04,235.40) --
	(570.67,234.09) --
	(571.30,232.78) --
	(571.93,231.46) --
	(572.56,230.14) --
	(573.18,228.81) --
	(573.81,227.48) --
	(574.44,226.15) --
	(575.07,224.81) --
	(575.70,223.47) --
	(576.33,222.12) --
	(576.96,220.77) --
	(577.59,219.42) --
	(578.22,218.07) --
	(578.85,216.71) --
	(579.47,215.35) --
	(580.10,213.98) --
	(580.73,212.62) --
	(581.36,211.25) --
	(581.99,209.88) --
	(582.62,208.51) --
	(583.25,207.13) --
	(583.88,205.76) --
	(584.51,204.38) --
	(585.14,203.00) --
	(585.76,201.63) --
	(586.39,200.25) --
	(587.02,198.87) --
	(587.65,197.49) --
	(588.28,196.10) --
	(588.91,194.72) --
	(589.54,193.34) --
	(590.17,191.96) --
	(590.80,190.58) --
	(591.42,189.20) --
	(592.05,187.81) --
	(592.68,186.43) --
	(593.31,185.05) --
	(593.94,183.68) --
	(594.57,182.30) --
	(595.20,180.92) --
	(595.83,179.55) --
	(596.46,178.17) --
	(597.09,176.80) --
	(597.71,175.43) --
	(598.34,174.06) --
	(598.97,172.69) --
	(599.60,171.33) --
	(600.23,169.97) --
	(600.86,168.61) --
	(601.49,167.25) --
	(602.12,165.89) --
	(602.75,164.54) --
	(603.38,163.19) --
	(604.00,161.84) --
	(604.63,160.50) --
	(605.26,159.16) --
	(605.89,157.82) --
	(606.52,156.49) --
	(607.15,155.16) --
	(607.78,153.83) --
	(608.41,152.50) --
	(609.04,151.19) --
	(609.66,149.87) --
	(610.29,148.56) --
	(610.92,147.25) --
	(611.55,145.95) --
	(612.18,144.65) --
	(612.81,143.35) --
	(613.44,142.06) --
	(614.07,140.78) --
	(614.70,139.50) --
	(615.33,138.22) --
	(615.95,136.95) --
	(616.58,135.68) --
	(617.21,134.42) --
	(617.84,133.16) --
	(618.47,131.91) --
	(619.10,130.67) --
	(619.73,129.42) --
	(620.36,128.19) --
	(620.99,126.96) --
	(621.62,125.73) --
	(622.24,124.52) --
	(622.87,123.30) --
	(623.50,122.10) --
	(624.13,120.89) --
	(624.76,119.70) --
	(625.39,118.51) --
	(626.02,117.32) --
	(626.65,116.15) --
	(627.28,114.97) --
	(627.91,113.81) --
	(628.53,112.65) --
	(629.16,111.50) --
	(629.79,110.35) --
	(630.42,109.21) --
	(631.05,108.07) --
	(631.68,106.95) --
	(632.31,105.83) --
	(632.94,104.71) --
	(633.57,103.60) --
	(634.19,102.50) --
	(634.82,101.41) --
	(635.45,100.32) --
	(636.08, 99.24) --
	(636.71, 98.16) --
	(637.34, 97.09) --
	(637.97, 96.03) --
	(638.60, 94.98) --
	(639.23, 93.93) --
	(639.86, 92.89) --
	(640.48, 91.86) --
	(641.11, 90.83) --
	(641.74, 89.81) --
	(642.37, 88.80) --
	(643.00, 87.79) --
	(643.63, 86.80) --
	(644.26, 85.80) --
	(644.89, 84.82) --
	(645.52, 83.84) --
	(646.15, 82.87) --
	(646.77, 81.91) --
	(647.40, 80.95) --
	(648.03, 80.01) --
	(648.66, 79.06) --
	(649.29, 78.13) --
	(649.92, 77.20) --
	(650.55, 76.28) --
	(651.18, 75.37) --
	(651.81, 74.47) --
	(652.43, 73.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,269.11) --
	(  9.63,270.74) --
	( 10.26,272.37) --
	( 10.89,273.97) --
	( 11.52,275.58) --
	( 12.14,277.16) --
	( 12.77,278.74) --
	( 13.40,280.31) --
	( 14.03,281.86) --
	( 14.66,283.40) --
	( 15.29,284.93) --
	( 15.92,286.44) --
	( 16.55,287.94) --
	( 17.18,289.43) --
	( 17.81,290.90) --
	( 18.43,292.36) --
	( 19.06,293.81) --
	( 19.69,295.24) --
	( 20.32,296.66) --
	( 20.95,298.05) --
	( 21.58,299.44) --
	( 22.21,300.81) --
	( 22.84,302.16) --
	( 23.47,303.50) --
	( 24.10,304.82) --
	( 24.72,306.13) --
	( 25.35,307.41) --
	( 25.98,308.69) --
	( 26.61,309.93) --
	( 27.24,311.17) --
	( 27.87,312.39) --
	( 28.50,313.59) --
	( 29.13,314.77) --
	( 29.76,315.93) --
	( 30.38,317.08) --
	( 31.01,318.20) --
	( 31.64,319.31) --
	( 32.27,320.40) --
	( 32.90,321.47) --
	( 33.53,322.52) --
	( 34.16,323.55) --
	( 34.79,324.56) --
	( 35.42,325.54) --
	( 36.05,326.52) --
	( 36.67,327.46) --
	( 37.30,328.39) --
	( 37.93,329.30) --
	( 38.56,330.18) --
	( 39.19,331.05) --
	( 39.82,331.89) --
	( 40.45,332.72) --
	( 41.08,333.52) --
	( 41.71,334.30) --
	( 42.34,335.05) --
	( 42.96,335.79) --
	( 43.59,336.51) --
	( 44.22,337.19) --
	( 44.85,337.87) --
	( 45.48,338.51) --
	( 46.11,339.14) --
	( 46.74,339.74) --
	( 47.37,340.32) --
	( 48.00,340.88) --
	( 48.63,341.41) --
	( 49.25,341.93) --
	( 49.88,342.41) --
	( 50.51,342.88) --
	( 51.14,343.32) --
	( 51.77,343.74) --
	( 52.40,344.13) --
	( 53.03,344.50) --
	( 53.66,344.86) --
	( 54.29,345.18) --
	( 54.91,345.49) --
	( 55.54,345.76) --
	( 56.17,346.02) --
	( 56.80,346.25) --
	( 57.43,346.46) --
	( 58.06,346.65) --
	( 58.69,346.81) --
	( 59.32,346.96) --
	( 59.95,347.06) --
	( 60.58,347.16) --
	( 61.20,347.22) --
	( 61.83,347.27) --
	( 62.46,347.29) --
	( 63.09,347.29) --
	( 63.72,347.27) --
	( 64.35,347.22) --
	( 64.98,347.15) --
	( 65.61,347.05) --
	( 66.24,346.94) --
	( 66.87,346.80) --
	( 67.49,346.63) --
	( 68.12,346.45) --
	( 68.75,346.23) --
	( 69.38,346.01) --
	( 70.01,345.75) --
	( 70.64,345.47) --
	( 71.27,345.17) --
	( 71.90,344.85) --
	( 72.53,344.50) --
	( 73.15,344.13) --
	( 73.78,343.75) --
	( 74.41,343.33) --
	( 75.04,342.90) --
	( 75.67,342.44) --
	( 76.30,341.97) --
	( 76.93,341.47) --
	( 77.56,340.95) --
	( 78.19,340.41) --
	( 78.82,339.84) --
	( 79.44,339.27) --
	( 80.07,338.66) --
	( 80.70,338.03) --
	( 81.33,337.39) --
	( 81.96,336.72) --
	( 82.59,336.04) --
	( 83.22,335.32) --
	( 83.85,334.61) --
	( 84.48,333.85) --
	( 85.11,333.09) --
	( 85.73,332.30) --
	( 86.36,331.50) --
	( 86.99,330.67) --
	( 87.62,329.83) --
	( 88.25,328.97) --
	( 88.88,328.08) --
	( 89.51,327.19) --
	( 90.14,326.27) --
	( 90.77,325.34) --
	( 91.39,324.38) --
	( 92.02,323.41) --
	( 92.65,322.43) --
	( 93.28,321.42) --
	( 93.91,320.40) --
	( 94.54,319.36) --
	( 95.17,318.31) --
	( 95.80,317.23) --
	( 96.43,316.14) --
	( 97.06,315.04) --
	( 97.68,313.92) --
	( 98.31,312.79) --
	( 98.94,311.64) --
	( 99.57,310.47) --
	(100.20,309.29) --
	(100.83,308.10) --
	(101.46,306.89) --
	(102.09,305.67) --
	(102.72,304.43) --
	(103.35,303.18) --
	(103.97,301.92) --
	(104.60,300.64) --
	(105.23,299.35) --
	(105.86,298.05) --
	(106.49,296.73) --
	(107.12,295.41) --
	(107.75,294.07) --
	(108.38,292.72) --
	(109.01,291.36) --
	(109.63,289.98) --
	(110.26,288.60) --
	(110.89,287.20) --
	(111.52,285.80) --
	(112.15,284.38) --
	(112.78,282.96) --
	(113.41,281.52) --
	(114.04,280.08) --
	(114.67,278.62) --
	(115.30,277.16) --
	(115.92,275.69) --
	(116.55,274.21) --
	(117.18,272.72) --
	(117.81,271.22) --
	(118.44,269.72) --
	(119.07,268.20) --
	(119.70,266.69) --
	(120.33,265.16) --
	(120.96,263.63) --
	(121.59,262.09) --
	(122.21,260.54) --
	(122.84,258.99) --
	(123.47,257.43) --
	(124.10,255.86) --
	(124.73,254.29) --
	(125.36,252.72) --
	(125.99,251.14) --
	(126.62,249.56) --
	(127.25,247.97) --
	(127.88,246.37) --
	(128.50,244.78) --
	(129.13,243.18) --
	(129.76,241.57) --
	(130.39,239.97) --
	(131.02,238.36) --
	(131.65,236.74) --
	(132.28,235.13) --
	(132.91,233.51) --
	(133.54,231.89) --
	(134.16,230.27) --
	(134.79,228.64) --
	(135.42,227.02) --
	(136.05,225.39) --
	(136.68,223.76) --
	(137.31,222.13) --
	(137.94,220.50) --
	(138.57,218.87) --
	(139.20,217.24) --
	(139.83,215.61) --
	(140.45,213.98) --
	(141.08,212.35) --
	(141.71,210.72) --
	(142.34,209.09) --
	(142.97,207.47) --
	(143.60,205.84) --
	(144.23,204.21) --
	(144.86,202.59) --
	(145.49,200.97) --
	(146.12,199.35) --
	(146.74,197.73) --
	(147.37,196.11) --
	(148.00,194.50) --
	(148.63,192.89) --
	(149.26,191.28) --
	(149.89,189.68) --
	(150.52,188.08) --
	(151.15,186.48) --
	(151.78,184.88) --
	(152.40,183.29) --
	(153.03,181.70) --
	(153.66,180.12) --
	(154.29,178.54) --
	(154.92,176.96) --
	(155.55,175.39) --
	(156.18,173.83) --
	(156.81,172.26) --
	(157.44,170.71) --
	(158.07,169.15) --
	(158.69,167.61) --
	(159.32,166.07) --
	(159.95,164.53) --
	(160.58,163.00) --
	(161.21,161.47) --
	(161.84,159.95) --
	(162.47,158.44) --
	(163.10,156.93) --
	(163.73,155.43) --
	(164.36,153.93) --
	(164.98,152.44) --
	(165.61,150.96) --
	(166.24,149.48) --
	(166.87,148.02) --
	(167.50,146.55) --
	(168.13,145.10) --
	(168.76,143.65) --
	(169.39,142.21) --
	(170.02,140.77) --
	(170.64,139.35) --
	(171.27,137.93) --
	(171.90,136.51) --
	(172.53,135.11) --
	(173.16,133.71) --
	(173.79,132.32) --
	(174.42,130.94) --
	(175.05,129.57) --
	(175.68,128.20) --
	(176.31,126.84) --
	(176.93,125.50) --
	(177.56,124.15) --
	(178.19,122.82) --
	(178.82,121.50) --
	(179.45,120.18) --
	(180.08,118.87) --
	(180.71,117.57) --
	(181.34,116.28) --
	(181.97,115.00) --
	(182.60,113.73) --
	(183.22,112.46) --
	(183.85,111.21) --
	(184.48,109.96) --
	(185.11,108.72) --
	(185.74,107.49) --
	(186.37,106.27) --
	(187.00,105.06) --
	(187.63,103.85) --
	(188.26,102.66) --
	(188.89,101.48) --
	(189.51,100.30) --
	(190.14, 99.13) --
	(190.77, 97.98) --
	(191.40, 96.83) --
	(192.03, 95.69) --
	(192.66, 94.56) --
	(193.29, 93.44) --
	(193.92, 92.33) --
	(194.55, 91.23) --
	(195.17, 90.13) --
	(195.80, 89.05) --
	(196.43, 87.98) --
	(197.06, 86.92) --
	(197.69, 85.86) --
	(198.32, 84.82) --
	(198.95, 83.78) --
	(199.58, 82.75) --
	(200.21, 81.74) --
	(200.84, 80.73) --
	(201.46, 79.73) --
	(202.09, 78.74) --
	(202.72, 77.76) --
	(203.35, 76.79) --
	(203.98, 75.83) --
	(204.61, 74.88) --
	(205.24, 73.94) --
	(205.87, 73.01) --
	(206.50, 72.08) --
	(207.13, 71.17) --
	(207.75, 70.26) --
	(208.38, 69.37) --
	(209.01, 68.48) --
	(209.64, 67.61) --
	(210.27, 66.74) --
	(210.90, 65.88) --
	(211.53, 65.03) --
	(212.16, 64.19) --
	(212.79, 63.37) --
	(213.41, 62.54) --
	(214.04, 61.73) --
	(214.67, 60.93) --
	(215.30, 60.14) --
	(215.93, 59.36) --
	(216.56, 58.58) --
	(217.19, 57.82) --
	(217.82, 57.06) --
	(218.45, 56.31) --
	(219.08, 55.57) --
	(219.70, 54.84) --
	(220.33, 54.12) --
	(220.96, 53.41) --
	(221.59, 52.71) --
	(222.22, 52.02) --
	(222.85, 51.33) --
	(223.48, 50.66) --
	(224.11, 49.99) --
	(224.74, 49.33) --
	(225.37, 48.68) --
	(225.99, 48.04) --
	(226.62, 47.41) --
	(227.25, 46.79) --
	(227.88, 46.17) --
	(228.51, 45.57) --
	(229.14, 44.97) --
	(229.77, 44.38) --
	(230.40, 43.80) --
	(231.03, 43.23) --
	(231.65, 42.67) --
	(232.28, 42.11) --
	(232.91, 41.57) --
	(233.54, 41.03) --
	(234.17, 40.50) --
	(234.80, 39.98) --
	(235.43, 39.47) --
	(236.06, 38.96) --
	(236.69, 38.47) --
	(237.32, 37.98) --
	(237.94, 37.50) --
	(238.57, 37.03) --
	(239.20, 36.56) --
	(239.83, 36.11) --
	(240.46, 35.66) --
	(241.09, 35.22) --
	(241.72, 34.79) --
	(242.35, 34.36) --
	(242.98, 33.95) --
	(243.61, 33.54) --
	(244.23, 33.14) --
	(244.86, 32.75) --
	(245.49, 32.36) --
	(246.12, 31.99) --
	(246.75, 31.62) --
	(247.38, 31.25) --
	(248.01, 30.90) --
	(248.64, 30.55) --
	(249.27, 30.22) --
	(249.89, 29.88) --
	(250.52, 29.56) --
	(251.15, 29.24) --
	(251.78, 28.93) --
	(252.41, 28.63) --
	(253.04, 28.34) --
	(253.67, 28.05) --
	(254.30, 27.77) --
	(254.93, 27.50) --
	(255.56, 27.23) --
	(256.18, 26.98) --
	(256.81, 26.73) --
	(257.44, 26.48) --
	(258.07, 26.25) --
	(258.70, 26.02) --
	(259.33, 25.80) --
	(259.96, 25.58) --
	(260.59, 25.38) --
	(261.22, 25.17) --
	(261.85, 24.98) --
	(262.47, 24.80) --
	(263.10, 24.62) --
	(263.73, 24.45) --
	(264.36, 24.28) --
	(264.99, 24.12) --
	(265.62, 23.97) --
	(266.25, 23.83) --
	(266.88, 23.69) --
	(267.51, 23.56) --
	(268.14, 23.43) --
	(268.76, 23.31) --
	(269.39, 23.21) --
	(270.02, 23.10) --
	(270.65, 23.01) --
	(271.28, 22.91) --
	(271.91, 22.83) --
	(272.54, 22.76) --
	(273.17, 22.68) --
	(273.80, 22.62) --
	(274.42, 22.56) --
	(275.05, 22.52) --
	(275.68, 22.47) --
	(276.31, 22.44) --
	(276.94, 22.41) --
	(277.57, 22.38) --
	(278.20, 22.37) --
	(278.83, 22.36) --
	(279.46, 22.36) --
	(280.09, 22.36) --
	(280.71, 22.37) --
	(281.34, 22.39) --
	(281.97, 22.41) --
	(282.60, 22.44) --
	(283.23, 22.48) --
	(283.86, 22.52) --
	(284.49, 22.57) --
	(285.12, 22.63) --
	(285.75, 22.69) --
	(286.38, 22.76) --
	(287.00, 22.84) --
	(287.63, 22.92) --
	(288.26, 23.01) --
	(288.89, 23.10) --
	(289.52, 23.21) --
	(290.15, 23.31) --
	(290.78, 23.43) --
	(291.41, 23.55) --
	(292.04, 23.68) --
	(292.66, 23.82) --
	(293.29, 23.96) --
	(293.92, 24.11) --
	(294.55, 24.26) --
	(295.18, 24.43) --
	(295.81, 24.59) --
	(296.44, 24.77) --
	(297.07, 24.95) --
	(297.70, 25.14) --
	(298.33, 25.34) --
	(298.95, 25.54) --
	(299.58, 25.75) --
	(300.21, 25.96) --
	(300.84, 26.18) --
	(301.47, 26.41) --
	(302.10, 26.65) --
	(302.73, 26.89) --
	(303.36, 27.14) --
	(303.99, 27.39) --
	(304.62, 27.65) --
	(305.24, 27.92) --
	(305.87, 28.20) --
	(306.50, 28.48) --
	(307.13, 28.77) --
	(307.76, 29.07) --
	(308.39, 29.37) --
	(309.02, 29.68) --
	(309.65, 30.00) --
	(310.28, 30.32) --
	(310.90, 30.65) --
	(311.53, 30.99) --
	(312.16, 31.33) --
	(312.79, 31.69) --
	(313.42, 32.04) --
	(314.05, 32.41) --
	(314.68, 32.78) --
	(315.31, 33.16) --
	(315.94, 33.54) --
	(316.57, 33.94) --
	(317.19, 34.34) --
	(317.82, 34.74) --
	(318.45, 35.16) --
	(319.08, 35.58) --
	(319.71, 36.01) --
	(320.34, 36.44) --
	(320.97, 36.88) --
	(321.60, 37.33) --
	(322.23, 37.79) --
	(322.86, 38.26) --
	(323.48, 38.72) --
	(324.11, 39.20) --
	(324.74, 39.69) --
	(325.37, 40.18) --
	(326.00, 40.68) --
	(326.63, 41.19) --
	(327.26, 41.70) --
	(327.89, 42.22) --
	(328.52, 42.75) --
	(329.14, 43.29) --
	(329.77, 43.83) --
	(330.40, 44.38) --
	(331.03, 44.94) --
	(331.66, 45.51) --
	(332.29, 46.08) --
	(332.92, 46.66) --
	(333.55, 47.24) --
	(334.18, 47.84) --
	(334.81, 48.44) --
	(335.43, 49.05) --
	(336.06, 49.67) --
	(336.69, 50.29) --
	(337.32, 50.93) --
	(337.95, 51.56) --
	(338.58, 52.21) --
	(339.21, 52.87) --
	(339.84, 53.53) --
	(340.47, 54.20) --
	(341.10, 54.87) --
	(341.72, 55.56) --
	(342.35, 56.25) --
	(342.98, 56.95) --
	(343.61, 57.65) --
	(344.24, 58.37) --
	(344.87, 59.09) --
	(345.50, 59.82) --
	(346.13, 60.56) --
	(346.76, 61.30) --
	(347.39, 62.05) --
	(348.01, 62.81) --
	(348.64, 63.58) --
	(349.27, 64.35) --
	(349.90, 65.14) --
	(350.53, 65.92) --
	(351.16, 66.72) --
	(351.79, 67.53) --
	(352.42, 68.34) --
	(353.05, 69.16) --
	(353.67, 69.98) --
	(354.30, 70.82) --
	(354.93, 71.66) --
	(355.56, 72.51) --
	(356.19, 73.37) --
	(356.82, 74.23) --
	(357.45, 75.10) --
	(358.08, 75.98) --
	(358.71, 76.87) --
	(359.34, 77.76) --
	(359.96, 78.66) --
	(360.59, 79.57) --
	(361.22, 80.49) --
	(361.85, 81.41) --
	(362.48, 82.34) --
	(363.11, 83.28) --
	(363.74, 84.22) --
	(364.37, 85.18) --
	(365.00, 86.14) --
	(365.63, 87.10) --
	(366.25, 88.08) --
	(366.88, 89.06) --
	(367.51, 90.05) --
	(368.14, 91.04) --
	(368.77, 92.04) --
	(369.40, 93.05) --
	(370.03, 94.07) --
	(370.66, 95.09) --
	(371.29, 96.12) --
	(371.91, 97.16) --
	(372.54, 98.20) --
	(373.17, 99.26) --
	(373.80,100.31) --
	(374.43,101.38) --
	(375.06,102.45) --
	(375.69,103.53) --
	(376.32,104.61) --
	(376.95,105.70) --
	(377.58,106.80) --
	(378.20,107.90) --
	(378.83,109.02) --
	(379.46,110.13) --
	(380.09,111.26) --
	(380.72,112.39) --
	(381.35,113.52) --
	(381.98,114.66) --
	(382.61,115.81) --
	(383.24,116.97) --
	(383.87,118.13) --
	(384.49,119.29) --
	(385.12,120.47) --
	(385.75,121.64) --
	(386.38,122.83) --
	(387.01,124.01) --
	(387.64,125.21) --
	(388.27,126.41) --
	(388.90,127.62) --
	(389.53,128.83) --
	(390.15,130.05) --
	(390.78,131.27) --
	(391.41,132.49) --
	(392.04,133.73) --
	(392.67,134.97) --
	(393.30,136.21) --
	(393.93,137.46) --
	(394.56,138.71) --
	(395.19,139.97) --
	(395.82,141.23) --
	(396.44,142.49) --
	(397.07,143.76) --
	(397.70,145.04) --
	(398.33,146.32) --
	(398.96,147.60) --
	(399.59,148.89) --
	(400.22,150.18) --
	(400.85,151.48) --
	(401.48,152.77) --
	(402.11,154.08) --
	(402.73,155.38) --
	(403.36,156.70) --
	(403.99,158.01) --
	(404.62,159.33) --
	(405.25,160.65) --
	(405.88,161.97) --
	(406.51,163.30) --
	(407.14,164.62) --
	(407.77,165.96) --
	(408.40,167.29) --
	(409.02,168.63) --
	(409.65,169.97) --
	(410.28,171.31) --
	(410.91,172.65) --
	(411.54,174.00) --
	(412.17,175.35) --
	(412.80,176.70) --
	(413.43,178.05) --
	(414.06,179.40) --
	(414.68,180.76) --
	(415.31,182.11) --
	(415.94,183.47) --
	(416.57,184.83) --
	(417.20,186.19) --
	(417.83,187.55) --
	(418.46,188.91) --
	(419.09,190.27) --
	(419.72,191.63) --
	(420.35,193.00) --
	(420.97,194.36) --
	(421.60,195.72) --
	(422.23,197.08) --
	(422.86,198.44) --
	(423.49,199.81) --
	(424.12,201.17) --
	(424.75,202.53) --
	(425.38,203.89) --
	(426.01,205.25) --
	(426.64,206.60) --
	(427.26,207.96) --
	(427.89,209.31) --
	(428.52,210.67) --
	(429.15,212.02) --
	(429.78,213.37) --
	(430.41,214.72) --
	(431.04,216.06) --
	(431.67,217.40) --
	(432.30,218.74) --
	(432.92,220.08) --
	(433.55,221.42) --
	(434.18,222.75) --
	(434.81,224.08) --
	(435.44,225.40) --
	(436.07,226.73) --
	(436.70,228.05) --
	(437.33,229.36) --
	(437.96,230.67) --
	(438.59,231.98) --
	(439.21,233.28) --
	(439.84,234.58) --
	(440.47,235.88) --
	(441.10,237.16) --
	(441.73,238.45) --
	(442.36,239.73) --
	(442.99,241.00) --
	(443.62,242.27) --
	(444.25,243.53) --
	(444.88,244.79) --
	(445.50,246.04) --
	(446.13,247.29) --
	(446.76,248.53) --
	(447.39,249.76) --
	(448.02,250.98) --
	(448.65,252.20) --
	(449.28,253.42) --
	(449.91,254.62) --
	(450.54,255.82) --
	(451.16,257.01) --
	(451.79,258.20) --
	(452.42,259.37) --
	(453.05,260.54) --
	(453.68,261.70) --
	(454.31,262.85) --
	(454.94,264.00) --
	(455.57,265.13) --
	(456.20,266.26) --
	(456.83,267.37) --
	(457.45,268.48) --
	(458.08,269.58) --
	(458.71,270.67) --
	(459.34,271.75) --
	(459.97,272.82) --
	(460.60,273.88) --
	(461.23,274.93) --
	(461.86,275.97) --
	(462.49,277.00) --
	(463.12,278.02) --
	(463.74,279.03) --
	(464.37,280.03) --
	(465.00,281.02) --
	(465.63,281.99) --
	(466.26,282.96) --
	(466.89,283.91) --
	(467.52,284.86) --
	(468.15,285.79) --
	(468.78,286.70) --
	(469.40,287.61) --
	(470.03,288.50) --
	(470.66,289.39) --
	(471.29,290.26) --
	(471.92,291.12) --
	(472.55,291.96) --
	(473.18,292.79) --
	(473.81,293.61) --
	(474.44,294.41) --
	(475.07,295.21) --
	(475.69,295.98) --
	(476.32,296.75) --
	(476.95,297.50) --
	(477.58,298.24) --
	(478.21,298.96) --
	(478.84,299.67) --
	(479.47,300.37) --
	(480.10,301.05) --
	(480.73,301.72) --
	(481.36,302.37) --
	(481.98,303.01) --
	(482.61,303.63) --
	(483.24,304.23) --
	(483.87,304.83) --
	(484.50,305.40) --
	(485.13,305.97) --
	(485.76,306.51) --
	(486.39,307.05) --
	(487.02,307.56) --
	(487.65,308.06) --
	(488.27,308.55) --
	(488.90,309.01) --
	(489.53,309.47) --
	(490.16,309.90) --
	(490.79,310.33) --
	(491.42,310.73) --
	(492.05,311.12) --
	(492.68,311.49) --
	(493.31,311.85) --
	(493.93,312.19) --
	(494.56,312.51) --
	(495.19,312.82) --
	(495.82,313.10) --
	(496.45,313.38) --
	(497.08,313.63) --
	(497.71,313.87) --
	(498.34,314.09) --
	(498.97,314.29) --
	(499.60,314.49) --
	(500.22,314.65) --
	(500.85,314.81) --
	(501.48,314.94) --
	(502.11,315.06) --
	(502.74,315.17) --
	(503.37,315.25) --
	(504.00,315.32) --
	(504.63,315.36) --
	(505.26,315.40) --
	(505.89,315.41) --
	(506.51,315.41) --
	(507.14,315.39) --
	(507.77,315.35) --
	(508.40,315.30) --
	(509.03,315.22) --
	(509.66,315.14) --
	(510.29,315.02) --
	(510.92,314.90) --
	(511.55,314.76) --
	(512.17,314.60) --
	(512.80,314.42) --
	(513.43,314.22) --
	(514.06,314.02) --
	(514.69,313.78) --
	(515.32,313.54) --
	(515.95,313.27) --
	(516.58,312.99) --
	(517.21,312.69) --
	(517.84,312.37) --
	(518.46,312.04) --
	(519.09,311.69) --
	(519.72,311.32) --
	(520.35,310.93) --
	(520.98,310.53) --
	(521.61,310.11) --
	(522.24,309.67) --
	(522.87,309.22) --
	(523.50,308.75) --
	(524.13,308.27) --
	(524.75,307.76) --
	(525.38,307.24) --
	(526.01,306.70) --
	(526.64,306.15) --
	(527.27,305.58) --
	(527.90,304.99) --
	(528.53,304.39) --
	(529.16,303.77) --
	(529.79,303.14) --
	(530.41,302.49) --
	(531.04,301.82) --
	(531.67,301.14) --
	(532.30,300.44) --
	(532.93,299.73) --
	(533.56,298.99) --
	(534.19,298.25) --
	(534.82,297.49) --
	(535.45,296.71) --
	(536.08,295.92) --
	(536.70,295.12) --
	(537.33,294.30) --
	(537.96,293.46) --
	(538.59,292.62) --
	(539.22,291.75) --
	(539.85,290.87) --
	(540.48,289.98) --
	(541.11,289.07) --
	(541.74,288.15) --
	(542.37,287.22) --
	(542.99,286.27) --
	(543.62,285.31) --
	(544.25,284.33) --
	(544.88,283.34) --
	(545.51,282.34) --
	(546.14,281.33) --
	(546.77,280.30) --
	(547.40,279.26) --
	(548.03,278.21) --
	(548.66,277.15) --
	(549.28,276.07) --
	(549.91,274.98) --
	(550.54,273.88) --
	(551.17,272.77) --
	(551.80,271.65) --
	(552.43,270.51) --
	(553.06,269.37) --
	(553.69,268.21) --
	(554.32,267.05) --
	(554.94,265.87) --
	(555.57,264.68) --
	(556.20,263.48) --
	(556.83,262.27) --
	(557.46,261.05) --
	(558.09,259.82) --
	(558.72,258.59) --
	(559.35,257.34) --
	(559.98,256.08) --
	(560.61,254.82) --
	(561.23,253.54) --
	(561.86,252.26) --
	(562.49,250.97) --
	(563.12,249.67) --
	(563.75,248.36) --
	(564.38,247.05) --
	(565.01,245.72) --
	(565.64,244.39) --
	(566.27,243.05) --
	(566.90,241.71) --
	(567.52,240.36) --
	(568.15,239.00) --
	(568.78,237.63) --
	(569.41,236.26) --
	(570.04,234.88) --
	(570.67,233.50) --
	(571.30,232.11) --
	(571.93,230.72) --
	(572.56,229.32) --
	(573.18,227.91) --
	(573.81,226.50) --
	(574.44,225.08) --
	(575.07,223.66) --
	(575.70,222.24) --
	(576.33,220.81) --
	(576.96,219.38) --
	(577.59,217.94) --
	(578.22,216.50) --
	(578.85,215.06) --
	(579.47,213.61) --
	(580.10,212.16) --
	(580.73,210.71) --
	(581.36,209.25) --
	(581.99,207.80) --
	(582.62,206.34) --
	(583.25,204.87) --
	(583.88,203.41) --
	(584.51,201.94) --
	(585.14,200.47) --
	(585.76,199.01) --
	(586.39,197.54) --
	(587.02,196.06) --
	(587.65,194.59) --
	(588.28,193.12) --
	(588.91,191.64) --
	(589.54,190.17) --
	(590.17,188.70) --
	(590.80,187.22) --
	(591.42,185.75) --
	(592.05,184.28) --
	(592.68,182.80) --
	(593.31,181.33) --
	(593.94,179.86) --
	(594.57,178.39) --
	(595.20,176.92) --
	(595.83,175.45) --
	(596.46,173.99) --
	(597.09,172.52) --
	(597.71,171.06) --
	(598.34,169.60) --
	(598.97,168.14) --
	(599.60,166.69) --
	(600.23,165.23) --
	(600.86,163.78) --
	(601.49,162.33) --
	(602.12,160.89) --
	(602.75,159.45) --
	(603.38,158.01) --
	(604.00,156.57) --
	(604.63,155.14) --
	(605.26,153.71) --
	(605.89,152.29) --
	(606.52,150.87) --
	(607.15,149.45) --
	(607.78,148.04) --
	(608.41,146.63) --
	(609.04,145.23) --
	(609.66,143.83) --
	(610.29,142.44) --
	(610.92,141.05) --
	(611.55,139.66) --
	(612.18,138.28) --
	(612.81,136.91) --
	(613.44,135.54) --
	(614.07,134.18) --
	(614.70,132.82) --
	(615.33,131.46) --
	(615.95,130.12) --
	(616.58,128.78) --
	(617.21,127.44) --
	(617.84,126.11) --
	(618.47,124.79) --
	(619.10,123.47) --
	(619.73,122.16) --
	(620.36,120.86) --
	(620.99,119.56) --
	(621.62,118.27) --
	(622.24,116.99) --
	(622.87,115.71) --
	(623.50,114.44) --
	(624.13,113.18) --
	(624.76,111.92) --
	(625.39,110.67) --
	(626.02,109.43) --
	(626.65,108.19) --
	(627.28,106.96) --
	(627.91,105.74) --
	(628.53,104.53) --
	(629.16,103.32) --
	(629.79,102.12) --
	(630.42,100.93) --
	(631.05, 99.75) --
	(631.68, 98.58) --
	(632.31, 97.41) --
	(632.94, 96.25) --
	(633.57, 95.10) --
	(634.19, 93.95) --
	(634.82, 92.82) --
	(635.45, 91.69) --
	(636.08, 90.57) --
	(636.71, 89.45) --
	(637.34, 88.35) --
	(637.97, 87.26) --
	(638.60, 86.17) --
	(639.23, 85.09) --
	(639.86, 84.02) --
	(640.48, 82.96) --
	(641.11, 81.90) --
	(641.74, 80.86) --
	(642.37, 79.82) --
	(643.00, 78.79) --
	(643.63, 77.77) --
	(644.26, 76.75) --
	(644.89, 75.75) --
	(645.52, 74.75) --
	(646.15, 73.77) --
	(646.77, 72.79) --
	(647.40, 71.82) --
	(648.03, 70.85) --
	(648.66, 69.90) --
	(649.29, 68.96) --
	(649.92, 68.02) --
	(650.55, 67.09) --
	(651.18, 66.17) --
	(651.81, 65.26) --
	(652.43, 64.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,257.94) --
	(  9.63,259.69) --
	( 10.26,261.43) --
	( 10.89,263.17) --
	( 11.52,264.89) --
	( 12.14,266.61) --
	( 12.77,268.32) --
	( 13.40,270.02) --
	( 14.03,271.71) --
	( 14.66,273.39) --
	( 15.29,275.06) --
	( 15.92,276.72) --
	( 16.55,278.37) --
	( 17.18,280.01) --
	( 17.81,281.63) --
	( 18.43,283.25) --
	( 19.06,284.85) --
	( 19.69,286.45) --
	( 20.32,288.02) --
	( 20.95,289.59) --
	( 21.58,291.15) --
	( 22.21,292.68) --
	( 22.84,294.22) --
	( 23.47,295.72) --
	( 24.10,297.22) --
	( 24.72,298.71) --
	( 25.35,300.18) --
	( 25.98,301.63) --
	( 26.61,303.07) --
	( 27.24,304.50) --
	( 27.87,305.90) --
	( 28.50,307.30) --
	( 29.13,308.67) --
	( 29.76,310.03) --
	( 30.38,311.38) --
	( 31.01,312.70) --
	( 31.64,314.01) --
	( 32.27,315.30) --
	( 32.90,316.58) --
	( 33.53,317.83) --
	( 34.16,319.07) --
	( 34.79,320.28) --
	( 35.42,321.48) --
	( 36.05,322.67) --
	( 36.67,323.83) --
	( 37.30,324.98) --
	( 37.93,326.09) --
	( 38.56,327.20) --
	( 39.19,328.28) --
	( 39.82,329.34) --
	( 40.45,330.39) --
	( 41.08,331.41) --
	( 41.71,332.41) --
	( 42.34,333.39) --
	( 42.96,334.35) --
	( 43.59,335.28) --
	( 44.22,336.20) --
	( 44.85,337.10) --
	( 45.48,337.97) --
	( 46.11,338.82) --
	( 46.74,339.65) --
	( 47.37,340.46) --
	( 48.00,341.23) --
	( 48.63,342.00) --
	( 49.25,342.73) --
	( 49.88,343.45) --
	( 50.51,344.14) --
	( 51.14,344.81) --
	( 51.77,345.46) --
	( 52.40,346.08) --
	( 53.03,346.68) --
	( 53.66,347.25) --
	( 54.29,347.80) --
	( 54.91,348.33) --
	( 55.54,348.83) --
	( 56.17,349.32) --
	( 56.80,349.76) --
	( 57.43,350.20) --
	( 58.06,350.60) --
	( 58.69,350.99) --
	( 59.32,351.34) --
	( 59.95,351.68) --
	( 60.58,351.99) --
	( 61.20,352.27) --
	( 61.83,352.54) --
	( 62.46,352.76) --
	( 63.09,352.98) --
	( 63.72,353.16) --
	( 64.35,353.32) --
	( 64.98,353.46) --
	( 65.61,353.57) --
	( 66.24,353.66) --
	( 66.87,353.71) --
	( 67.49,353.76) --
	( 68.12,353.76) --
	( 68.75,353.75) --
	( 69.38,353.72) --
	( 70.01,353.65) --
	( 70.64,353.57) --
	( 71.27,353.45) --
	( 71.90,353.33) --
	( 72.53,353.16) --
	( 73.15,352.98) --
	( 73.78,352.77) --
	( 74.41,352.53) --
	( 75.04,352.28) --
	( 75.67,351.99) --
	( 76.30,351.69) --
	( 76.93,351.35) --
	( 77.56,351.01) --
	( 78.19,350.62) --
	( 78.82,350.22) --
	( 79.44,349.80) --
	( 80.07,349.35) --
	( 80.70,348.88) --
	( 81.33,348.38) --
	( 81.96,347.86) --
	( 82.59,347.32) --
	( 83.22,346.75) --
	( 83.85,346.17) --
	( 84.48,345.55) --
	( 85.11,344.93) --
	( 85.73,344.26) --
	( 86.36,343.59) --
	( 86.99,342.89) --
	( 87.62,342.17) --
	( 88.25,341.42) --
	( 88.88,340.66) --
	( 89.51,339.87) --
	( 90.14,339.06) --
	( 90.77,338.24) --
	( 91.39,337.38) --
	( 92.02,336.51) --
	( 92.65,335.62) --
	( 93.28,334.71) --
	( 93.91,333.78) --
	( 94.54,332.82) --
	( 95.17,331.86) --
	( 95.80,330.86) --
	( 96.43,329.85) --
	( 97.06,328.82) --
	( 97.68,327.77) --
	( 98.31,326.71) --
	( 98.94,325.62) --
	( 99.57,324.52) --
	(100.20,323.39) --
	(100.83,322.26) --
	(101.46,321.10) --
	(102.09,319.92) --
	(102.72,318.73) --
	(103.35,317.52) --
	(103.97,316.30) --
	(104.60,315.06) --
	(105.23,313.81) --
	(105.86,312.53) --
	(106.49,311.24) --
	(107.12,309.94) --
	(107.75,308.62) --
	(108.38,307.28) --
	(109.01,305.93) --
	(109.63,304.58) --
	(110.26,303.20) --
	(110.89,301.81) --
	(111.52,300.40) --
	(112.15,298.99) --
	(112.78,297.56) --
	(113.41,296.11) --
	(114.04,294.66) --
	(114.67,293.19) --
	(115.30,291.72) --
	(115.92,290.22) --
	(116.55,288.72) --
	(117.18,287.21) --
	(117.81,285.68) --
	(118.44,284.15) --
	(119.07,282.61) --
	(119.70,281.06) --
	(120.33,279.49) --
	(120.96,277.92) --
	(121.59,276.33) --
	(122.21,274.74) --
	(122.84,273.14) --
	(123.47,271.53) --
	(124.10,269.92) --
	(124.73,268.30) --
	(125.36,266.67) --
	(125.99,265.03) --
	(126.62,263.38) --
	(127.25,261.73) --
	(127.88,260.07) --
	(128.50,258.41) --
	(129.13,256.74) --
	(129.76,255.06) --
	(130.39,253.38) --
	(131.02,251.70) --
	(131.65,250.01) --
	(132.28,248.31) --
	(132.91,246.61) --
	(133.54,244.91) --
	(134.16,243.20) --
	(134.79,241.49) --
	(135.42,239.78) --
	(136.05,238.06) --
	(136.68,236.34) --
	(137.31,234.62) --
	(137.94,232.90) --
	(138.57,231.17) --
	(139.20,229.45) --
	(139.83,227.72) --
	(140.45,225.99) --
	(141.08,224.26) --
	(141.71,222.53) --
	(142.34,220.80) --
	(142.97,219.07) --
	(143.60,217.33) --
	(144.23,215.60) --
	(144.86,213.87) --
	(145.49,212.14) --
	(146.12,210.41) --
	(146.74,208.69) --
	(147.37,206.96) --
	(148.00,205.24) --
	(148.63,203.51) --
	(149.26,201.79) --
	(149.89,200.07) --
	(150.52,198.36) --
	(151.15,196.65) --
	(151.78,194.94) --
	(152.40,193.23) --
	(153.03,191.53) --
	(153.66,189.83) --
	(154.29,188.13) --
	(154.92,186.44) --
	(155.55,184.75) --
	(156.18,183.06) --
	(156.81,181.39) --
	(157.44,179.71) --
	(158.07,178.04) --
	(158.69,176.37) --
	(159.32,174.72) --
	(159.95,173.06) --
	(160.58,171.41) --
	(161.21,169.77) --
	(161.84,168.13) --
	(162.47,166.50) --
	(163.10,164.87) --
	(163.73,163.25) --
	(164.36,161.64) --
	(164.98,160.03) --
	(165.61,158.43) --
	(166.24,156.84) --
	(166.87,155.26) --
	(167.50,153.68) --
	(168.13,152.11) --
	(168.76,150.54) --
	(169.39,148.99) --
	(170.02,147.44) --
	(170.64,145.90) --
	(171.27,144.36) --
	(171.90,142.84) --
	(172.53,141.32) --
	(173.16,139.81) --
	(173.79,138.31) --
	(174.42,136.82) --
	(175.05,135.34) --
	(175.68,133.86) --
	(176.31,132.39) --
	(176.93,130.94) --
	(177.56,129.48) --
	(178.19,128.05) --
	(178.82,126.61) --
	(179.45,125.20) --
	(180.08,123.78) --
	(180.71,122.38) --
	(181.34,120.99) --
	(181.97,119.60) --
	(182.60,118.23) --
	(183.22,116.86) --
	(183.85,115.50) --
	(184.48,114.16) --
	(185.11,112.82) --
	(185.74,111.49) --
	(186.37,110.18) --
	(187.00,108.87) --
	(187.63,107.57) --
	(188.26,106.29) --
	(188.89,105.01) --
	(189.51,103.74) --
	(190.14,102.48) --
	(190.77,101.24) --
	(191.40,100.00) --
	(192.03, 98.77) --
	(192.66, 97.56) --
	(193.29, 96.35) --
	(193.92, 95.15) --
	(194.55, 93.97) --
	(195.17, 92.79) --
	(195.80, 91.63) --
	(196.43, 90.47) --
	(197.06, 89.33) --
	(197.69, 88.19) --
	(198.32, 87.07) --
	(198.95, 85.95) --
	(199.58, 84.85) --
	(200.21, 83.76) --
	(200.84, 82.68) --
	(201.46, 81.60) --
	(202.09, 80.54) --
	(202.72, 79.49) --
	(203.35, 78.45) --
	(203.98, 77.42) --
	(204.61, 76.40) --
	(205.24, 75.39) --
	(205.87, 74.39) --
	(206.50, 73.40) --
	(207.13, 72.42) --
	(207.75, 71.45) --
	(208.38, 70.49) --
	(209.01, 69.54) --
	(209.64, 68.61) --
	(210.27, 67.68) --
	(210.90, 66.76) --
	(211.53, 65.85) --
	(212.16, 64.95) --
	(212.79, 64.07) --
	(213.41, 63.19) --
	(214.04, 62.32) --
	(214.67, 61.47) --
	(215.30, 60.62) --
	(215.93, 59.78) --
	(216.56, 58.95) --
	(217.19, 58.14) --
	(217.82, 57.33) --
	(218.45, 56.53) --
	(219.08, 55.74) --
	(219.70, 54.97) --
	(220.33, 54.20) --
	(220.96, 53.44) --
	(221.59, 52.69) --
	(222.22, 51.95) --
	(222.85, 51.22) --
	(223.48, 50.50) --
	(224.11, 49.79) --
	(224.74, 49.09) --
	(225.37, 48.40) --
	(225.99, 47.72) --
	(226.62, 47.04) --
	(227.25, 46.38) --
	(227.88, 45.73) --
	(228.51, 45.08) --
	(229.14, 44.45) --
	(229.77, 43.82) --
	(230.40, 43.20) --
	(231.03, 42.59) --
	(231.65, 42.00) --
	(232.28, 41.40) --
	(232.91, 40.82) --
	(233.54, 40.25) --
	(234.17, 39.69) --
	(234.80, 39.13) --
	(235.43, 38.58) --
	(236.06, 38.05) --
	(236.69, 37.52) --
	(237.32, 37.00) --
	(237.94, 36.49) --
	(238.57, 35.99) --
	(239.20, 35.49) --
	(239.83, 35.00) --
	(240.46, 34.53) --
	(241.09, 34.06) --
	(241.72, 33.60) --
	(242.35, 33.14) --
	(242.98, 32.70) --
	(243.61, 32.27) --
	(244.23, 31.84) --
	(244.86, 31.42) --
	(245.49, 31.00) --
	(246.12, 30.60) --
	(246.75, 30.21) --
	(247.38, 29.82) --
	(248.01, 29.44) --
	(248.64, 29.07) --
	(249.27, 28.71) --
	(249.89, 28.35) --
	(250.52, 28.00) --
	(251.15, 27.66) --
	(251.78, 27.33) --
	(252.41, 27.00) --
	(253.04, 26.69) --
	(253.67, 26.38) --
	(254.30, 26.07) --
	(254.93, 25.78) --
	(255.56, 25.49) --
	(256.18, 25.21) --
	(256.81, 24.94) --
	(257.44, 24.68) --
	(258.07, 24.42) --
	(258.70, 24.17) --
	(259.33, 23.93) --
	(259.96, 23.69) --
	(260.59, 23.46) --
	(261.22, 23.24) --
	(261.85, 23.03) --
	(262.47, 22.82) --
	(263.10, 22.62) --
	(263.73, 22.43) --
	(264.36, 22.25) --
	(264.99, 22.07) --
	(265.62, 21.90) --
	(266.25, 21.73) --
	(266.88, 21.58) --
	(267.51, 21.43) --
	(268.14, 21.29) --
	(268.76, 21.15) --
	(269.39, 21.02) --
	(270.02, 20.90) --
	(270.65, 20.78) --
	(271.28, 20.68) --
	(271.91, 20.58) --
	(272.54, 20.48) --
	(273.17, 20.39) --
	(273.80, 20.31) --
	(274.42, 20.24) --
	(275.05, 20.17) --
	(275.68, 20.11) --
	(276.31, 20.06) --
	(276.94, 20.01) --
	(277.57, 19.97) --
	(278.20, 19.94) --
	(278.83, 19.91) --
	(279.46, 19.90) --
	(280.09, 19.88) --
	(280.71, 19.88) --
	(281.34, 19.88) --
	(281.97, 19.89) --
	(282.60, 19.90) --
	(283.23, 19.92) --
	(283.86, 19.95) --
	(284.49, 19.98) --
	(285.12, 20.03) --
	(285.75, 20.07) --
	(286.38, 20.13) --
	(287.00, 20.19) --
	(287.63, 20.26) --
	(288.26, 20.34) --
	(288.89, 20.42) --
	(289.52, 20.51) --
	(290.15, 20.60) --
	(290.78, 20.71) --
	(291.41, 20.81) --
	(292.04, 20.93) --
	(292.66, 21.05) --
	(293.29, 21.18) --
	(293.92, 21.32) --
	(294.55, 21.46) --
	(295.18, 21.61) --
	(295.81, 21.77) --
	(296.44, 21.93) --
	(297.07, 22.10) --
	(297.70, 22.28) --
	(298.33, 22.47) --
	(298.95, 22.66) --
	(299.58, 22.86) --
	(300.21, 23.06) --
	(300.84, 23.28) --
	(301.47, 23.49) --
	(302.10, 23.72) --
	(302.73, 23.95) --
	(303.36, 24.19) --
	(303.99, 24.44) --
	(304.62, 24.69) --
	(305.24, 24.96) --
	(305.87, 25.23) --
	(306.50, 25.50) --
	(307.13, 25.79) --
	(307.76, 26.07) --
	(308.39, 26.37) --
	(309.02, 26.68) --
	(309.65, 26.99) --
	(310.28, 27.31) --
	(310.90, 27.63) --
	(311.53, 27.97) --
	(312.16, 28.31) --
	(312.79, 28.66) --
	(313.42, 29.01) --
	(314.05, 29.38) --
	(314.68, 29.74) --
	(315.31, 30.12) --
	(315.94, 30.51) --
	(316.57, 30.90) --
	(317.19, 31.30) --
	(317.82, 31.71) --
	(318.45, 32.12) --
	(319.08, 32.54) --
	(319.71, 32.98) --
	(320.34, 33.41) --
	(320.97, 33.86) --
	(321.60, 34.31) --
	(322.23, 34.77) --
	(322.86, 35.24) --
	(323.48, 35.72) --
	(324.11, 36.20) --
	(324.74, 36.69) --
	(325.37, 37.19) --
	(326.00, 37.70) --
	(326.63, 38.21) --
	(327.26, 38.74) --
	(327.89, 39.27) --
	(328.52, 39.81) --
	(329.14, 40.35) --
	(329.77, 40.91) --
	(330.40, 41.47) --
	(331.03, 42.04) --
	(331.66, 42.62) --
	(332.29, 43.20) --
	(332.92, 43.80) --
	(333.55, 44.40) --
	(334.18, 45.01) --
	(334.81, 45.62) --
	(335.43, 46.25) --
	(336.06, 46.89) --
	(336.69, 47.53) --
	(337.32, 48.18) --
	(337.95, 48.83) --
	(338.58, 49.50) --
	(339.21, 50.17) --
	(339.84, 50.86) --
	(340.47, 51.55) --
	(341.10, 52.25) --
	(341.72, 52.96) --
	(342.35, 53.67) --
	(342.98, 54.39) --
	(343.61, 55.12) --
	(344.24, 55.86) --
	(344.87, 56.61) --
	(345.50, 57.37) --
	(346.13, 58.13) --
	(346.76, 58.90) --
	(347.39, 59.68) --
	(348.01, 60.47) --
	(348.64, 61.27) --
	(349.27, 62.07) --
	(349.90, 62.89) --
	(350.53, 63.71) --
	(351.16, 64.54) --
	(351.79, 65.38) --
	(352.42, 66.22) --
	(353.05, 67.08) --
	(353.67, 67.94) --
	(354.30, 68.81) --
	(354.93, 69.68) --
	(355.56, 70.57) --
	(356.19, 71.46) --
	(356.82, 72.36) --
	(357.45, 73.28) --
	(358.08, 74.19) --
	(358.71, 75.12) --
	(359.34, 76.05) --
	(359.96, 77.00) --
	(360.59, 77.95) --
	(361.22, 78.90) --
	(361.85, 79.87) --
	(362.48, 80.84) --
	(363.11, 81.82) --
	(363.74, 82.81) --
	(364.37, 83.81) --
	(365.00, 84.81) --
	(365.63, 85.82) --
	(366.25, 86.85) --
	(366.88, 87.87) --
	(367.51, 88.91) --
	(368.14, 89.95) --
	(368.77, 91.00) --
	(369.40, 92.05) --
	(370.03, 93.12) --
	(370.66, 94.19) --
	(371.29, 95.27) --
	(371.91, 96.36) --
	(372.54, 97.45) --
	(373.17, 98.55) --
	(373.80, 99.66) --
	(374.43,100.77) --
	(375.06,101.89) --
	(375.69,103.02) --
	(376.32,104.15) --
	(376.95,105.29) --
	(377.58,106.44) --
	(378.20,107.60) --
	(378.83,108.76) --
	(379.46,109.93) --
	(380.09,111.10) --
	(380.72,112.28) --
	(381.35,113.47) --
	(381.98,114.66) --
	(382.61,115.86) --
	(383.24,117.07) --
	(383.87,118.28) --
	(384.49,119.49) --
	(385.12,120.72) --
	(385.75,121.94) --
	(386.38,123.18) --
	(387.01,124.42) --
	(387.64,125.66) --
	(388.27,126.91) --
	(388.90,128.17) --
	(389.53,129.43) --
	(390.15,130.69) --
	(390.78,131.96) --
	(391.41,133.24) --
	(392.04,134.52) --
	(392.67,135.80) --
	(393.30,137.09) --
	(393.93,138.38) --
	(394.56,139.68) --
	(395.19,140.98) --
	(395.82,142.29) --
	(396.44,143.60) --
	(397.07,144.91) --
	(397.70,146.23) --
	(398.33,147.55) --
	(398.96,148.88) --
	(399.59,150.21) --
	(400.22,151.54) --
	(400.85,152.87) --
	(401.48,154.21) --
	(402.11,155.55) --
	(402.73,156.90) --
	(403.36,158.24) --
	(403.99,159.59) --
	(404.62,160.94) --
	(405.25,162.30) --
	(405.88,163.65) --
	(406.51,165.01) --
	(407.14,166.37) --
	(407.77,167.73) --
	(408.40,169.09) --
	(409.02,170.46) --
	(409.65,171.82) --
	(410.28,173.19) --
	(410.91,174.56) --
	(411.54,175.93) --
	(412.17,177.30) --
	(412.80,178.67) --
	(413.43,180.04) --
	(414.06,181.41) --
	(414.68,182.79) --
	(415.31,184.16) --
	(415.94,185.53) --
	(416.57,186.90) --
	(417.20,188.27) --
	(417.83,189.65) --
	(418.46,191.02) --
	(419.09,192.39) --
	(419.72,193.75) --
	(420.35,195.12) --
	(420.97,196.49) --
	(421.60,197.85) --
	(422.23,199.22) --
	(422.86,200.58) --
	(423.49,201.94) --
	(424.12,203.30) --
	(424.75,204.66) --
	(425.38,206.01) --
	(426.01,207.36) --
	(426.64,208.71) --
	(427.26,210.06) --
	(427.89,211.40) --
	(428.52,212.74) --
	(429.15,214.08) --
	(429.78,215.41) --
	(430.41,216.74) --
	(431.04,218.07) --
	(431.67,219.39) --
	(432.30,220.71) --
	(432.92,222.02) --
	(433.55,223.33) --
	(434.18,224.64) --
	(434.81,225.94) --
	(435.44,227.23) --
	(436.07,228.53) --
	(436.70,229.81) --
	(437.33,231.09) --
	(437.96,232.37) --
	(438.59,233.64) --
	(439.21,234.91) --
	(439.84,236.16) --
	(440.47,237.42) --
	(441.10,238.66) --
	(441.73,239.90) --
	(442.36,241.14) --
	(442.99,242.36) --
	(443.62,243.59) --
	(444.25,244.80) --
	(444.88,246.01) --
	(445.50,247.20) --
	(446.13,248.40) --
	(446.76,249.58) --
	(447.39,250.76) --
	(448.02,251.93) --
	(448.65,253.09) --
	(449.28,254.24) --
	(449.91,255.38) --
	(450.54,256.52) --
	(451.16,257.65) --
	(451.79,258.77) --
	(452.42,259.88) --
	(453.05,260.98) --
	(453.68,262.07) --
	(454.31,263.15) --
	(454.94,264.23) --
	(455.57,265.29) --
	(456.20,266.35) --
	(456.83,267.39) --
	(457.45,268.43) --
	(458.08,269.45) --
	(458.71,270.47) --
	(459.34,271.47) --
	(459.97,272.46) --
	(460.60,273.45) --
	(461.23,274.42) --
	(461.86,275.38) --
	(462.49,276.33) --
	(463.12,277.27) --
	(463.74,278.20) --
	(464.37,279.12) --
	(465.00,280.02) --
	(465.63,280.92) --
	(466.26,281.80) --
	(466.89,282.67) --
	(467.52,283.53) --
	(468.15,284.38) --
	(468.78,285.21) --
	(469.40,286.03) --
	(470.03,286.84) --
	(470.66,287.64) --
	(471.29,288.42) --
	(471.92,289.19) --
	(472.55,289.96) --
	(473.18,290.70) --
	(473.81,291.44) --
	(474.44,292.15) --
	(475.07,292.86) --
	(475.69,293.55) --
	(476.32,294.23) --
	(476.95,294.90) --
	(477.58,295.55) --
	(478.21,296.20) --
	(478.84,296.82) --
	(479.47,297.43) --
	(480.10,298.03) --
	(480.73,298.61) --
	(481.36,299.18) --
	(481.98,299.74) --
	(482.61,300.28) --
	(483.24,300.81) --
	(483.87,301.32) --
	(484.50,301.82) --
	(485.13,302.30) --
	(485.76,302.77) --
	(486.39,303.22) --
	(487.02,303.67) --
	(487.65,304.09) --
	(488.27,304.50) --
	(488.90,304.89) --
	(489.53,305.27) --
	(490.16,305.64) --
	(490.79,305.99) --
	(491.42,306.32) --
	(492.05,306.64) --
	(492.68,306.95) --
	(493.31,307.23) --
	(493.93,307.51) --
	(494.56,307.77) --
	(495.19,308.01) --
	(495.82,308.24) --
	(496.45,308.45) --
	(497.08,308.65) --
	(497.71,308.82) --
	(498.34,309.00) --
	(498.97,309.14) --
	(499.60,309.28) --
	(500.22,309.39) --
	(500.85,309.50) --
	(501.48,309.59) --
	(502.11,309.65) --
	(502.74,309.71) --
	(503.37,309.75) --
	(504.00,309.78) --
	(504.63,309.78) --
	(505.26,309.77) --
	(505.89,309.75) --
	(506.51,309.71) --
	(507.14,309.66) --
	(507.77,309.59) --
	(508.40,309.50) --
	(509.03,309.40) --
	(509.66,309.28) --
	(510.29,309.15) --
	(510.92,309.00) --
	(511.55,308.84) --
	(512.17,308.65) --
	(512.80,308.46) --
	(513.43,308.24) --
	(514.06,308.02) --
	(514.69,307.77) --
	(515.32,307.51) --
	(515.95,307.24) --
	(516.58,306.95) --
	(517.21,306.65) --
	(517.84,306.32) --
	(518.46,305.99) --
	(519.09,305.64) --
	(519.72,305.27) --
	(520.35,304.89) --
	(520.98,304.49) --
	(521.61,304.08) --
	(522.24,303.65) --
	(522.87,303.21) --
	(523.50,302.75) --
	(524.13,302.28) --
	(524.75,301.79) --
	(525.38,301.29) --
	(526.01,300.77) --
	(526.64,300.24) --
	(527.27,299.70) --
	(527.90,299.13) --
	(528.53,298.56) --
	(529.16,297.97) --
	(529.79,297.36) --
	(530.41,296.74) --
	(531.04,296.11) --
	(531.67,295.47) --
	(532.30,294.80) --
	(532.93,294.13) --
	(533.56,293.44) --
	(534.19,292.74) --
	(534.82,292.02) --
	(535.45,291.29) --
	(536.08,290.55) --
	(536.70,289.79) --
	(537.33,289.03) --
	(537.96,288.24) --
	(538.59,287.45) --
	(539.22,286.64) --
	(539.85,285.81) --
	(540.48,284.98) --
	(541.11,284.13) --
	(541.74,283.28) --
	(542.37,282.40) --
	(542.99,281.52) --
	(543.62,280.62) --
	(544.25,279.71) --
	(544.88,278.80) --
	(545.51,277.86) --
	(546.14,276.92) --
	(546.77,275.96) --
	(547.40,275.00) --
	(548.03,274.02) --
	(548.66,273.03) --
	(549.28,272.03) --
	(549.91,271.02) --
	(550.54,270.00) --
	(551.17,268.96) --
	(551.80,267.93) --
	(552.43,266.87) --
	(553.06,265.81) --
	(553.69,264.73) --
	(554.32,263.65) --
	(554.94,262.56) --
	(555.57,261.45) --
	(556.20,260.34) --
	(556.83,259.22) --
	(557.46,258.09) --
	(558.09,256.95) --
	(558.72,255.80) --
	(559.35,254.64) --
	(559.98,253.48) --
	(560.61,252.31) --
	(561.23,251.12) --
	(561.86,249.93) --
	(562.49,248.73) --
	(563.12,247.52) --
	(563.75,246.31) --
	(564.38,245.09) --
	(565.01,243.86) --
	(565.64,242.62) --
	(566.27,241.38) --
	(566.90,240.13) --
	(567.52,238.87) --
	(568.15,237.61) --
	(568.78,236.34) --
	(569.41,235.06) --
	(570.04,233.78) --
	(570.67,232.49) --
	(571.30,231.20) --
	(571.93,229.90) --
	(572.56,228.60) --
	(573.18,227.29) --
	(573.81,225.97) --
	(574.44,224.65) --
	(575.07,223.33) --
	(575.70,222.00) --
	(576.33,220.66) --
	(576.96,219.33) --
	(577.59,217.98) --
	(578.22,216.64) --
	(578.85,215.29) --
	(579.47,213.94) --
	(580.10,212.58) --
	(580.73,211.22) --
	(581.36,209.86) --
	(581.99,208.49) --
	(582.62,207.12) --
	(583.25,205.75) --
	(583.88,204.38) --
	(584.51,203.00) --
	(585.14,201.62) --
	(585.76,200.24) --
	(586.39,198.86) --
	(587.02,197.48) --
	(587.65,196.09) --
	(588.28,194.71) --
	(588.91,193.32) --
	(589.54,191.93) --
	(590.17,190.54) --
	(590.80,189.15) --
	(591.42,187.76) --
	(592.05,186.37) --
	(592.68,184.98) --
	(593.31,183.59) --
	(593.94,182.20) --
	(594.57,180.81) --
	(595.20,179.42) --
	(595.83,178.03) --
	(596.46,176.64) --
	(597.09,175.25) --
	(597.71,173.86) --
	(598.34,172.48) --
	(598.97,171.09) --
	(599.60,169.71) --
	(600.23,168.33) --
	(600.86,166.95) --
	(601.49,165.57) --
	(602.12,164.19) --
	(602.75,162.82) --
	(603.38,161.45) --
	(604.00,160.08) --
	(604.63,158.71) --
	(605.26,157.35) --
	(605.89,155.98) --
	(606.52,154.63) --
	(607.15,153.27) --
	(607.78,151.92) --
	(608.41,150.57) --
	(609.04,149.22) --
	(609.66,147.88) --
	(610.29,146.54) --
	(610.92,145.21) --
	(611.55,143.88) --
	(612.18,142.55) --
	(612.81,141.23) --
	(613.44,139.91) --
	(614.07,138.59) --
	(614.70,137.28) --
	(615.33,135.98) --
	(615.95,134.68) --
	(616.58,133.38) --
	(617.21,132.09) --
	(617.84,130.81) --
	(618.47,129.52) --
	(619.10,128.25) --
	(619.73,126.98) --
	(620.36,125.71) --
	(620.99,124.45) --
	(621.62,123.20) --
	(622.24,121.95) --
	(622.87,120.71) --
	(623.50,119.47) --
	(624.13,118.24) --
	(624.76,117.01) --
	(625.39,115.79) --
	(626.02,114.58) --
	(626.65,113.37) --
	(627.28,112.17) --
	(627.91,110.98) --
	(628.53,109.79) --
	(629.16,108.61) --
	(629.79,107.43) --
	(630.42,106.26) --
	(631.05,105.10) --
	(631.68,103.95) --
	(632.31,102.80) --
	(632.94,101.65) --
	(633.57,100.52) --
	(634.19, 99.39) --
	(634.82, 98.27) --
	(635.45, 97.16) --
	(636.08, 96.05) --
	(636.71, 94.95) --
	(637.34, 93.86) --
	(637.97, 92.78) --
	(638.60, 91.70) --
	(639.23, 90.63) --
	(639.86, 89.56) --
	(640.48, 88.51) --
	(641.11, 87.46) --
	(641.74, 86.42) --
	(642.37, 85.39) --
	(643.00, 84.36) --
	(643.63, 83.34) --
	(644.26, 82.33) --
	(644.89, 81.33) --
	(645.52, 80.33) --
	(646.15, 79.34) --
	(646.77, 78.36) --
	(647.40, 77.39) --
	(648.03, 76.42) --
	(648.66, 75.47) --
	(649.29, 74.52) --
	(649.92, 73.57) --
	(650.55, 72.64) --
	(651.18, 71.71) --
	(651.81, 70.80) --
	(652.43, 69.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,244.72) --
	(  9.63,246.42) --
	( 10.26,248.12) --
	( 10.89,249.81) --
	( 11.52,251.49) --
	( 12.14,253.16) --
	( 12.77,254.83) --
	( 13.40,256.49) --
	( 14.03,258.14) --
	( 14.66,259.77) --
	( 15.29,261.40) --
	( 15.92,263.02) --
	( 16.55,264.63) --
	( 17.18,266.23) --
	( 17.81,267.81) --
	( 18.43,269.39) --
	( 19.06,270.96) --
	( 19.69,272.51) --
	( 20.32,274.05) --
	( 20.95,275.58) --
	( 21.58,277.10) --
	( 22.21,278.61) --
	( 22.84,280.10) --
	( 23.47,281.58) --
	( 24.10,283.05) --
	( 24.72,284.50) --
	( 25.35,285.94) --
	( 25.98,287.36) --
	( 26.61,288.77) --
	( 27.24,290.17) --
	( 27.87,291.54) --
	( 28.50,292.91) --
	( 29.13,294.26) --
	( 29.76,295.59) --
	( 30.38,296.91) --
	( 31.01,298.21) --
	( 31.64,299.50) --
	( 32.27,300.76) --
	( 32.90,302.02) --
	( 33.53,303.25) --
	( 34.16,304.47) --
	( 34.79,305.67) --
	( 35.42,306.85) --
	( 36.05,308.02) --
	( 36.67,309.16) --
	( 37.30,310.29) --
	( 37.93,311.40) --
	( 38.56,312.49) --
	( 39.19,313.56) --
	( 39.82,314.61) --
	( 40.45,315.65) --
	( 41.08,316.66) --
	( 41.71,317.66) --
	( 42.34,318.62) --
	( 42.96,319.58) --
	( 43.59,320.51) --
	( 44.22,321.43) --
	( 44.85,322.32) --
	( 45.48,323.19) --
	( 46.11,324.05) --
	( 46.74,324.87) --
	( 47.37,325.69) --
	( 48.00,326.47) --
	( 48.63,327.24) --
	( 49.25,327.98) --
	( 49.88,328.71) --
	( 50.51,329.41) --
	( 51.14,330.09) --
	( 51.77,330.75) --
	( 52.40,331.38) --
	( 53.03,332.00) --
	( 53.66,332.59) --
	( 54.29,333.16) --
	( 54.91,333.71) --
	( 55.54,334.24) --
	( 56.17,334.75) --
	( 56.80,335.22) --
	( 57.43,335.68) --
	( 58.06,336.11) --
	( 58.69,336.53) --
	( 59.32,336.92) --
	( 59.95,337.28) --
	( 60.58,337.63) --
	( 61.20,337.95) --
	( 61.83,338.25) --
	( 62.46,338.52) --
	( 63.09,338.78) --
	( 63.72,339.01) --
	( 64.35,339.22) --
	( 64.98,339.41) --
	( 65.61,339.56) --
	( 66.24,339.71) --
	( 66.87,339.82) --
	( 67.49,339.91) --
	( 68.12,339.98) --
	( 68.75,340.03) --
	( 69.38,340.06) --
	( 70.01,340.05) --
	( 70.64,340.04) --
	( 71.27,339.99) --
	( 71.90,339.93) --
	( 72.53,339.84) --
	( 73.15,339.73) --
	( 73.78,339.60) --
	( 74.41,339.44) --
	( 75.04,339.27) --
	( 75.67,339.06) --
	( 76.30,338.84) --
	( 76.93,338.60) --
	( 77.56,338.33) --
	( 78.19,338.05) --
	( 78.82,337.74) --
	( 79.44,337.41) --
	( 80.07,337.05) --
	( 80.70,336.69) --
	( 81.33,336.29) --
	( 81.96,335.87) --
	( 82.59,335.44) --
	( 83.22,334.98) --
	( 83.85,334.51) --
	( 84.48,334.00) --
	( 85.11,333.49) --
	( 85.73,332.95) --
	( 86.36,332.39) --
	( 86.99,331.81) --
	( 87.62,331.21) --
	( 88.25,330.60) --
	( 88.88,329.96) --
	( 89.51,329.31) --
	( 90.14,328.63) --
	( 90.77,327.93) --
	( 91.39,327.22) --
	( 92.02,326.49) --
	( 92.65,325.74) --
	( 93.28,324.97) --
	( 93.91,324.19) --
	( 94.54,323.38) --
	( 95.17,322.56) --
	( 95.80,321.72) --
	( 96.43,320.86) --
	( 97.06,319.99) --
	( 97.68,319.10) --
	( 98.31,318.20) --
	( 98.94,317.27) --
	( 99.57,316.33) --
	(100.20,315.37) --
	(100.83,314.40) --
	(101.46,313.42) --
	(102.09,312.41) --
	(102.72,311.40) --
	(103.35,310.36) --
	(103.97,309.32) --
	(104.60,308.26) --
	(105.23,307.18) --
	(105.86,306.09) --
	(106.49,304.99) --
	(107.12,303.87) --
	(107.75,302.74) --
	(108.38,301.60) --
	(109.01,300.44) --
	(109.63,299.28) --
	(110.26,298.09) --
	(110.89,296.90) --
	(111.52,295.70) --
	(112.15,294.48) --
	(112.78,293.25) --
	(113.41,292.01) --
	(114.04,290.76) --
	(114.67,289.50) --
	(115.30,288.23) --
	(115.92,286.95) --
	(116.55,285.65) --
	(117.18,284.36) --
	(117.81,283.04) --
	(118.44,281.72) --
	(119.07,280.39) --
	(119.70,279.05) --
	(120.33,277.71) --
	(120.96,276.35) --
	(121.59,274.99) --
	(122.21,273.62) --
	(122.84,272.24) --
	(123.47,270.85) --
	(124.10,269.46) --
	(124.73,268.06) --
	(125.36,266.65) --
	(125.99,265.24) --
	(126.62,263.82) --
	(127.25,262.39) --
	(127.88,260.96) --
	(128.50,259.52) --
	(129.13,258.08) --
	(129.76,256.63) --
	(130.39,255.18) --
	(131.02,253.72) --
	(131.65,252.26) --
	(132.28,250.79) --
	(132.91,249.32) --
	(133.54,247.84) --
	(134.16,246.36) --
	(134.79,244.88) --
	(135.42,243.40) --
	(136.05,241.91) --
	(136.68,240.42) --
	(137.31,238.92) --
	(137.94,237.43) --
	(138.57,235.93) --
	(139.20,234.43) --
	(139.83,232.93) --
	(140.45,231.43) --
	(141.08,229.92) --
	(141.71,228.41) --
	(142.34,226.91) --
	(142.97,225.40) --
	(143.60,223.89) --
	(144.23,222.38) --
	(144.86,220.87) --
	(145.49,219.36) --
	(146.12,217.85) --
	(146.74,216.34) --
	(147.37,214.83) --
	(148.00,213.33) --
	(148.63,211.82) --
	(149.26,210.31) --
	(149.89,208.81) --
	(150.52,207.30) --
	(151.15,205.80) --
	(151.78,204.30) --
	(152.40,202.80) --
	(153.03,201.30) --
	(153.66,199.80) --
	(154.29,198.31) --
	(154.92,196.82) --
	(155.55,195.33) --
	(156.18,193.84) --
	(156.81,192.36) --
	(157.44,190.88) --
	(158.07,189.40) --
	(158.69,187.93) --
	(159.32,186.46) --
	(159.95,184.99) --
	(160.58,183.52) --
	(161.21,182.06) --
	(161.84,180.61) --
	(162.47,179.15) --
	(163.10,177.70) --
	(163.73,176.26) --
	(164.36,174.82) --
	(164.98,173.38) --
	(165.61,171.95) --
	(166.24,170.52) --
	(166.87,169.10) --
	(167.50,167.68) --
	(168.13,166.27) --
	(168.76,164.86) --
	(169.39,163.46) --
	(170.02,162.06) --
	(170.64,160.67) --
	(171.27,159.28) --
	(171.90,157.90) --
	(172.53,156.52) --
	(173.16,155.15) --
	(173.79,153.78) --
	(174.42,152.43) --
	(175.05,151.07) --
	(175.68,149.72) --
	(176.31,148.38) --
	(176.93,147.04) --
	(177.56,145.72) --
	(178.19,144.39) --
	(178.82,143.08) --
	(179.45,141.76) --
	(180.08,140.46) --
	(180.71,139.16) --
	(181.34,137.87) --
	(181.97,136.58) --
	(182.60,135.30) --
	(183.22,134.03) --
	(183.85,132.77) --
	(184.48,131.51) --
	(185.11,130.26) --
	(185.74,129.01) --
	(186.37,127.77) --
	(187.00,126.54) --
	(187.63,125.32) --
	(188.26,124.10) --
	(188.89,122.89) --
	(189.51,121.69) --
	(190.14,120.49) --
	(190.77,119.30) --
	(191.40,118.12) --
	(192.03,116.95) --
	(192.66,115.78) --
	(193.29,114.62) --
	(193.92,113.47) --
	(194.55,112.32) --
	(195.17,111.19) --
	(195.80,110.06) --
	(196.43,108.93) --
	(197.06,107.82) --
	(197.69,106.71) --
	(198.32,105.61) --
	(198.95,104.52) --
	(199.58,103.43) --
	(200.21,102.35) --
	(200.84,101.28) --
	(201.46,100.22) --
	(202.09, 99.16) --
	(202.72, 98.12) --
	(203.35, 97.08) --
	(203.98, 96.04) --
	(204.61, 95.02) --
	(205.24, 94.00) --
	(205.87, 92.99) --
	(206.50, 91.99) --
	(207.13, 91.00) --
	(207.75, 90.01) --
	(208.38, 89.03) --
	(209.01, 88.06) --
	(209.64, 87.10) --
	(210.27, 86.14) --
	(210.90, 85.19) --
	(211.53, 84.25) --
	(212.16, 83.32) --
	(212.79, 82.40) --
	(213.41, 81.48) --
	(214.04, 80.57) --
	(214.67, 79.67) --
	(215.30, 78.77) --
	(215.93, 77.89) --
	(216.56, 77.01) --
	(217.19, 76.14) --
	(217.82, 75.28) --
	(218.45, 74.42) --
	(219.08, 73.57) --
	(219.70, 72.73) --
	(220.33, 71.90) --
	(220.96, 71.08) --
	(221.59, 70.26) --
	(222.22, 69.45) --
	(222.85, 68.65) --
	(223.48, 67.85) --
	(224.11, 67.07) --
	(224.74, 66.29) --
	(225.37, 65.52) --
	(225.99, 64.75) --
	(226.62, 64.00) --
	(227.25, 63.25) --
	(227.88, 62.51) --
	(228.51, 61.78) --
	(229.14, 61.05) --
	(229.77, 60.34) --
	(230.40, 59.63) --
	(231.03, 58.93) --
	(231.65, 58.23) --
	(232.28, 57.54) --
	(232.91, 56.87) --
	(233.54, 56.19) --
	(234.17, 55.53) --
	(234.80, 54.87) --
	(235.43, 54.22) --
	(236.06, 53.58) --
	(236.69, 52.95) --
	(237.32, 52.32) --
	(237.94, 51.70) --
	(238.57, 51.09) --
	(239.20, 50.49) --
	(239.83, 49.89) --
	(240.46, 49.30) --
	(241.09, 48.72) --
	(241.72, 48.15) --
	(242.35, 47.58) --
	(242.98, 47.02) --
	(243.61, 46.47) --
	(244.23, 45.93) --
	(244.86, 45.39) --
	(245.49, 44.86) --
	(246.12, 44.34) --
	(246.75, 43.82) --
	(247.38, 43.32) --
	(248.01, 42.82) --
	(248.64, 42.33) --
	(249.27, 41.84) --
	(249.89, 41.37) --
	(250.52, 40.89) --
	(251.15, 40.43) --
	(251.78, 39.98) --
	(252.41, 39.53) --
	(253.04, 39.09) --
	(253.67, 38.65) --
	(254.30, 38.23) --
	(254.93, 37.81) --
	(255.56, 37.40) --
	(256.18, 37.00) --
	(256.81, 36.60) --
	(257.44, 36.21) --
	(258.07, 35.83) --
	(258.70, 35.46) --
	(259.33, 35.09) --
	(259.96, 34.73) --
	(260.59, 34.38) --
	(261.22, 34.03) --
	(261.85, 33.69) --
	(262.47, 33.36) --
	(263.10, 33.04) --
	(263.73, 32.72) --
	(264.36, 32.41) --
	(264.99, 32.11) --
	(265.62, 31.82) --
	(266.25, 31.53) --
	(266.88, 31.25) --
	(267.51, 30.98) --
	(268.14, 30.71) --
	(268.76, 30.46) --
	(269.39, 30.20) --
	(270.02, 29.96) --
	(270.65, 29.72) --
	(271.28, 29.49) --
	(271.91, 29.27) --
	(272.54, 29.06) --
	(273.17, 28.85) --
	(273.80, 28.65) --
	(274.42, 28.46) --
	(275.05, 28.27) --
	(275.68, 28.09) --
	(276.31, 27.93) --
	(276.94, 27.76) --
	(277.57, 27.61) --
	(278.20, 27.45) --
	(278.83, 27.31) --
	(279.46, 27.18) --
	(280.09, 27.05) --
	(280.71, 26.93) --
	(281.34, 26.82) --
	(281.97, 26.71) --
	(282.60, 26.61) --
	(283.23, 26.52) --
	(283.86, 26.44) --
	(284.49, 26.36) --
	(285.12, 26.29) --
	(285.75, 26.23) --
	(286.38, 26.18) --
	(287.00, 26.13) --
	(287.63, 26.09) --
	(288.26, 26.06) --
	(288.89, 26.03) --
	(289.52, 26.01) --
	(290.15, 26.00) --
	(290.78, 26.00) --
	(291.41, 26.00) --
	(292.04, 26.01) --
	(292.66, 26.03) --
	(293.29, 26.06) --
	(293.92, 26.09) --
	(294.55, 26.13) --
	(295.18, 26.18) --
	(295.81, 26.23) --
	(296.44, 26.30) --
	(297.07, 26.36) --
	(297.70, 26.44) --
	(298.33, 26.53) --
	(298.95, 26.62) --
	(299.58, 26.72) --
	(300.21, 26.82) --
	(300.84, 26.94) --
	(301.47, 27.06) --
	(302.10, 27.19) --
	(302.73, 27.32) --
	(303.36, 27.47) --
	(303.99, 27.62) --
	(304.62, 27.78) --
	(305.24, 27.94) --
	(305.87, 28.12) --
	(306.50, 28.30) --
	(307.13, 28.49) --
	(307.76, 28.68) --
	(308.39, 28.89) --
	(309.02, 29.09) --
	(309.65, 29.32) --
	(310.28, 29.54) --
	(310.90, 29.77) --
	(311.53, 30.01) --
	(312.16, 30.26) --
	(312.79, 30.52) --
	(313.42, 30.78) --
	(314.05, 31.05) --
	(314.68, 31.33) --
	(315.31, 31.62) --
	(315.94, 31.91) --
	(316.57, 32.21) --
	(317.19, 32.52) --
	(317.82, 32.84) --
	(318.45, 33.16) --
	(319.08, 33.49) --
	(319.71, 33.83) --
	(320.34, 34.18) --
	(320.97, 34.54) --
	(321.60, 34.90) --
	(322.23, 35.27) --
	(322.86, 35.65) --
	(323.48, 36.03) --
	(324.11, 36.42) --
	(324.74, 36.82) --
	(325.37, 37.23) --
	(326.00, 37.65) --
	(326.63, 38.07) --
	(327.26, 38.50) --
	(327.89, 38.94) --
	(328.52, 39.39) --
	(329.14, 39.84) --
	(329.77, 40.31) --
	(330.40, 40.78) --
	(331.03, 41.25) --
	(331.66, 41.74) --
	(332.29, 42.23) --
	(332.92, 42.74) --
	(333.55, 43.24) --
	(334.18, 43.76) --
	(334.81, 44.28) --
	(335.43, 44.82) --
	(336.06, 45.36) --
	(336.69, 45.90) --
	(337.32, 46.46) --
	(337.95, 47.02) --
	(338.58, 47.60) --
	(339.21, 48.17) --
	(339.84, 48.76) --
	(340.47, 49.36) --
	(341.10, 49.96) --
	(341.72, 50.57) --
	(342.35, 51.19) --
	(342.98, 51.82) --
	(343.61, 52.45) --
	(344.24, 53.09) --
	(344.87, 53.74) --
	(345.50, 54.40) --
	(346.13, 55.06) --
	(346.76, 55.74) --
	(347.39, 56.42) --
	(348.01, 57.11) --
	(348.64, 57.81) --
	(349.27, 58.51) --
	(349.90, 59.22) --
	(350.53, 59.94) --
	(351.16, 60.67) --
	(351.79, 61.41) --
	(352.42, 62.15) --
	(353.05, 62.90) --
	(353.67, 63.66) --
	(354.30, 64.43) --
	(354.93, 65.21) --
	(355.56, 65.99) --
	(356.19, 66.78) --
	(356.82, 67.58) --
	(357.45, 68.39) --
	(358.08, 69.20) --
	(358.71, 70.02) --
	(359.34, 70.85) --
	(359.96, 71.69) --
	(360.59, 72.54) --
	(361.22, 73.39) --
	(361.85, 74.25) --
	(362.48, 75.12) --
	(363.11, 75.99) --
	(363.74, 76.88) --
	(364.37, 77.77) --
	(365.00, 78.67) --
	(365.63, 79.57) --
	(366.25, 80.49) --
	(366.88, 81.41) --
	(367.51, 82.34) --
	(368.14, 83.28) --
	(368.77, 84.22) --
	(369.40, 85.18) --
	(370.03, 86.13) --
	(370.66, 87.10) --
	(371.29, 88.08) --
	(371.91, 89.06) --
	(372.54, 90.05) --
	(373.17, 91.05) --
	(373.80, 92.05) --
	(374.43, 93.06) --
	(375.06, 94.08) --
	(375.69, 95.11) --
	(376.32, 96.14) --
	(376.95, 97.18) --
	(377.58, 98.23) --
	(378.20, 99.29) --
	(378.83,100.35) --
	(379.46,101.42) --
	(380.09,102.49) --
	(380.72,103.58) --
	(381.35,104.67) --
	(381.98,105.77) --
	(382.61,106.87) --
	(383.24,107.98) --
	(383.87,109.10) --
	(384.49,110.23) --
	(385.12,111.36) --
	(385.75,112.50) --
	(386.38,113.64) --
	(387.01,114.79) --
	(387.64,115.95) --
	(388.27,117.12) --
	(388.90,118.29) --
	(389.53,119.46) --
	(390.15,120.65) --
	(390.78,121.84) --
	(391.41,123.03) --
	(392.04,124.24) --
	(392.67,125.44) --
	(393.30,126.66) --
	(393.93,127.88) --
	(394.56,129.10) --
	(395.19,130.34) --
	(395.82,131.57) --
	(396.44,132.82) --
	(397.07,134.07) --
	(397.70,135.32) --
	(398.33,136.58) --
	(398.96,137.85) --
	(399.59,139.12) --
	(400.22,140.39) --
	(400.85,141.68) --
	(401.48,142.96) --
	(402.11,144.25) --
	(402.73,145.55) --
	(403.36,146.85) --
	(403.99,148.16) --
	(404.62,149.47) --
	(405.25,150.78) --
	(405.88,152.10) --
	(406.51,153.43) --
	(407.14,154.76) --
	(407.77,156.09) --
	(408.40,157.42) --
	(409.02,158.76) --
	(409.65,160.11) --
	(410.28,161.46) --
	(410.91,162.81) --
	(411.54,164.17) --
	(412.17,165.53) --
	(412.80,166.89) --
	(413.43,168.25) --
	(414.06,169.62) --
	(414.68,171.00) --
	(415.31,172.37) --
	(415.94,173.75) --
	(416.57,175.13) --
	(417.20,176.51) --
	(417.83,177.90) --
	(418.46,179.29) --
	(419.09,180.68) --
	(419.72,182.07) --
	(420.35,183.46) --
	(420.97,184.86) --
	(421.60,186.26) --
	(422.23,187.66) --
	(422.86,189.06) --
	(423.49,190.46) --
	(424.12,191.86) --
	(424.75,193.27) --
	(425.38,194.67) --
	(426.01,196.08) --
	(426.64,197.49) --
	(427.26,198.89) --
	(427.89,200.30) --
	(428.52,201.71) --
	(429.15,203.12) --
	(429.78,204.52) --
	(430.41,205.93) --
	(431.04,207.34) --
	(431.67,208.74) --
	(432.30,210.15) --
	(432.92,211.55) --
	(433.55,212.96) --
	(434.18,214.36) --
	(434.81,215.76) --
	(435.44,217.16) --
	(436.07,218.56) --
	(436.70,219.95) --
	(437.33,221.35) --
	(437.96,222.74) --
	(438.59,224.13) --
	(439.21,225.51) --
	(439.84,226.90) --
	(440.47,228.28) --
	(441.10,229.66) --
	(441.73,231.03) --
	(442.36,232.40) --
	(442.99,233.77) --
	(443.62,235.13) --
	(444.25,236.49) --
	(444.88,237.85) --
	(445.50,239.20) --
	(446.13,240.54) --
	(446.76,241.89) --
	(447.39,243.22) --
	(448.02,244.55) --
	(448.65,245.88) --
	(449.28,247.20) --
	(449.91,248.52) --
	(450.54,249.83) --
	(451.16,251.13) --
	(451.79,252.43) --
	(452.42,253.72) --
	(453.05,255.01) --
	(453.68,256.28) --
	(454.31,257.56) --
	(454.94,258.82) --
	(455.57,260.08) --
	(456.20,261.33) --
	(456.83,262.57) --
	(457.45,263.80) --
	(458.08,265.03) --
	(458.71,266.25) --
	(459.34,267.45) --
	(459.97,268.66) --
	(460.60,269.84) --
	(461.23,271.03) --
	(461.86,272.20) --
	(462.49,273.36) --
	(463.12,274.52) --
	(463.74,275.66) --
	(464.37,276.80) --
	(465.00,277.92) --
	(465.63,279.04) --
	(466.26,280.14) --
	(466.89,281.23) --
	(467.52,282.32) --
	(468.15,283.39) --
	(468.78,284.45) --
	(469.40,285.49) --
	(470.03,286.53) --
	(470.66,287.55) --
	(471.29,288.57) --
	(471.92,289.57) --
	(472.55,290.56) --
	(473.18,291.54) --
	(473.81,292.50) --
	(474.44,293.45) --
	(475.07,294.38) --
	(475.69,295.31) --
	(476.32,296.22) --
	(476.95,297.11) --
	(477.58,298.00) --
	(478.21,298.87) --
	(478.84,299.73) --
	(479.47,300.56) --
	(480.10,301.39) --
	(480.73,302.20) --
	(481.36,303.00) --
	(481.98,303.79) --
	(482.61,304.55) --
	(483.24,305.31) --
	(483.87,306.04) --
	(484.50,306.77) --
	(485.13,307.47) --
	(485.76,308.16) --
	(486.39,308.84) --
	(487.02,309.49) --
	(487.65,310.14) --
	(488.27,310.76) --
	(488.90,311.38) --
	(489.53,311.97) --
	(490.16,312.54) --
	(490.79,313.11) --
	(491.42,313.65) --
	(492.05,314.18) --
	(492.68,314.68) --
	(493.31,315.18) --
	(493.93,315.65) --
	(494.56,316.11) --
	(495.19,316.55) --
	(495.82,316.97) --
	(496.45,317.37) --
	(497.08,317.76) --
	(497.71,318.13) --
	(498.34,318.47) --
	(498.97,318.81) --
	(499.60,319.12) --
	(500.22,319.42) --
	(500.85,319.70) --
	(501.48,319.95) --
	(502.11,320.20) --
	(502.74,320.42) --
	(503.37,320.62) --
	(504.00,320.80) --
	(504.63,320.97) --
	(505.26,321.12) --
	(505.89,321.25) --
	(506.51,321.36) --
	(507.14,321.45) --
	(507.77,321.52) --
	(508.40,321.57) --
	(509.03,321.61) --
	(509.66,321.62) --
	(510.29,321.61) --
	(510.92,321.60) --
	(511.55,321.55) --
	(512.17,321.49) --
	(512.80,321.41) --
	(513.43,321.31) --
	(514.06,321.19) --
	(514.69,321.05) --
	(515.32,320.90) --
	(515.95,320.72) --
	(516.58,320.53) --
	(517.21,320.31) --
	(517.84,320.08) --
	(518.46,319.82) --
	(519.09,319.55) --
	(519.72,319.27) --
	(520.35,318.95) --
	(520.98,318.63) --
	(521.61,318.28) --
	(522.24,317.92) --
	(522.87,317.53) --
	(523.50,317.13) --
	(524.13,316.71) --
	(524.75,316.26) --
	(525.38,315.81) --
	(526.01,315.33) --
	(526.64,314.84) --
	(527.27,314.32) --
	(527.90,313.79) --
	(528.53,313.24) --
	(529.16,312.67) --
	(529.79,312.09) --
	(530.41,311.48) --
	(531.04,310.86) --
	(531.67,310.22) --
	(532.30,309.57) --
	(532.93,308.89) --
	(533.56,308.20) --
	(534.19,307.50) --
	(534.82,306.77) --
	(535.45,306.03) --
	(536.08,305.27) --
	(536.70,304.49) --
	(537.33,303.70) --
	(537.96,302.89) --
	(538.59,302.07) --
	(539.22,301.22) --
	(539.85,300.37) --
	(540.48,299.49) --
	(541.11,298.61) --
	(541.74,297.70) --
	(542.37,296.78) --
	(542.99,295.85) --
	(543.62,294.90) --
	(544.25,293.94) --
	(544.88,292.95) --
	(545.51,291.96) --
	(546.14,290.95) --
	(546.77,289.93) --
	(547.40,288.89) --
	(548.03,287.84) --
	(548.66,286.78) --
	(549.28,285.69) --
	(549.91,284.61) --
	(550.54,283.50) --
	(551.17,282.38) --
	(551.80,281.25) --
	(552.43,280.11) --
	(553.06,278.95) --
	(553.69,277.78) --
	(554.32,276.61) --
	(554.94,275.41) --
	(555.57,274.21) --
	(556.20,272.99) --
	(556.83,271.77) --
	(557.46,270.53) --
	(558.09,269.28) --
	(558.72,268.02) --
	(559.35,266.75) --
	(559.98,265.47) --
	(560.61,264.18) --
	(561.23,262.88) --
	(561.86,261.58) --
	(562.49,260.26) --
	(563.12,258.93) --
	(563.75,257.59) --
	(564.38,256.25) --
	(565.01,254.89) --
	(565.64,253.53) --
	(566.27,252.16) --
	(566.90,250.78) --
	(567.52,249.40) --
	(568.15,248.00) --
	(568.78,246.60) --
	(569.41,245.19) --
	(570.04,243.78) --
	(570.67,242.36) --
	(571.30,240.93) --
	(571.93,239.50) --
	(572.56,238.06) --
	(573.18,236.61) --
	(573.81,235.16) --
	(574.44,233.71) --
	(575.07,232.24) --
	(575.70,230.78) --
	(576.33,229.31) --
	(576.96,227.83) --
	(577.59,226.35) --
	(578.22,224.87) --
	(578.85,223.38) --
	(579.47,221.89) --
	(580.10,220.40) --
	(580.73,218.90) --
	(581.36,217.40) --
	(581.99,215.90) --
	(582.62,214.39) --
	(583.25,212.88) --
	(583.88,211.37) --
	(584.51,209.86) --
	(585.14,208.35) --
	(585.76,206.83) --
	(586.39,205.31) --
	(587.02,203.80) --
	(587.65,202.28) --
	(588.28,200.76) --
	(588.91,199.24) --
	(589.54,197.72) --
	(590.17,196.20) --
	(590.80,194.68) --
	(591.42,193.16) --
	(592.05,191.64) --
	(592.68,190.12) --
	(593.31,188.60) --
	(593.94,187.08) --
	(594.57,185.57) --
	(595.20,184.05) --
	(595.83,182.54) --
	(596.46,181.02) --
	(597.09,179.52) --
	(597.71,178.01) --
	(598.34,176.50) --
	(598.97,175.00) --
	(599.60,173.50) --
	(600.23,172.00) --
	(600.86,170.50) --
	(601.49,169.01) --
	(602.12,167.52) --
	(602.75,166.04) --
	(603.38,164.55) --
	(604.00,163.07) --
	(604.63,161.60) --
	(605.26,160.13) --
	(605.89,158.66) --
	(606.52,157.20) --
	(607.15,155.74) --
	(607.78,154.29) --
	(608.41,152.83) --
	(609.04,151.39) --
	(609.66,149.95) --
	(610.29,148.52) --
	(610.92,147.08) --
	(611.55,145.66) --
	(612.18,144.24) --
	(612.81,142.83) --
	(613.44,141.42) --
	(614.07,140.02) --
	(614.70,138.62) --
	(615.33,137.23) --
	(615.95,135.85) --
	(616.58,134.47) --
	(617.21,133.09) --
	(617.84,131.73) --
	(618.47,130.37) --
	(619.10,129.02) --
	(619.73,127.67) --
	(620.36,126.33) --
	(620.99,125.00) --
	(621.62,123.67) --
	(622.24,122.35) --
	(622.87,121.04) --
	(623.50,119.74) --
	(624.13,118.44) --
	(624.76,117.15) --
	(625.39,115.86) --
	(626.02,114.59) --
	(626.65,113.32) --
	(627.28,112.06) --
	(627.91,110.81) --
	(628.53,109.56) --
	(629.16,108.33) --
	(629.79,107.10) --
	(630.42,105.88) --
	(631.05,104.66) --
	(631.68,103.46) --
	(632.31,102.26) --
	(632.94,101.07) --
	(633.57, 99.89) --
	(634.19, 98.71) --
	(634.82, 97.55) --
	(635.45, 96.39) --
	(636.08, 95.24) --
	(636.71, 94.10) --
	(637.34, 92.97) --
	(637.97, 91.85) --
	(638.60, 90.73) --
	(639.23, 89.63) --
	(639.86, 88.53) --
	(640.48, 87.44) --
	(641.11, 86.36) --
	(641.74, 85.28) --
	(642.37, 84.22) --
	(643.00, 83.16) --
	(643.63, 82.12) --
	(644.26, 81.08) --
	(644.89, 80.05) --
	(645.52, 79.03) --
	(646.15, 78.01) --
	(646.77, 77.01) --
	(647.40, 76.01) --
	(648.03, 75.03) --
	(648.66, 74.05) --
	(649.29, 73.08) --
	(649.92, 72.12) --
	(650.55, 71.16) --
	(651.18, 70.22) --
	(651.81, 69.28) --
	(652.43, 68.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,276.08) --
	(  9.63,277.59) --
	( 10.26,279.10) --
	( 10.89,280.58) --
	( 11.52,282.05) --
	( 12.14,283.51) --
	( 12.77,284.95) --
	( 13.40,286.38) --
	( 14.03,287.80) --
	( 14.66,289.20) --
	( 15.29,290.58) --
	( 15.92,291.96) --
	( 16.55,293.31) --
	( 17.18,294.65) --
	( 17.81,295.97) --
	( 18.43,297.28) --
	( 19.06,298.57) --
	( 19.69,299.84) --
	( 20.32,301.10) --
	( 20.95,302.34) --
	( 21.58,303.57) --
	( 22.21,304.76) --
	( 22.84,305.96) --
	( 23.47,307.12) --
	( 24.10,308.27) --
	( 24.72,309.41) --
	( 25.35,310.52) --
	( 25.98,311.62) --
	( 26.61,312.69) --
	( 27.24,313.75) --
	( 27.87,314.79) --
	( 28.50,315.81) --
	( 29.13,316.81) --
	( 29.76,317.78) --
	( 30.38,318.75) --
	( 31.01,319.68) --
	( 31.64,320.61) --
	( 32.27,321.50) --
	( 32.90,322.38) --
	( 33.53,323.23) --
	( 34.16,324.07) --
	( 34.79,324.89) --
	( 35.42,325.68) --
	( 36.05,326.46) --
	( 36.67,327.20) --
	( 37.30,327.94) --
	( 37.93,328.64) --
	( 38.56,329.33) --
	( 39.19,329.99) --
	( 39.82,330.63) --
	( 40.45,331.26) --
	( 41.08,331.85) --
	( 41.71,332.43) --
	( 42.34,332.98) --
	( 42.96,333.52) --
	( 43.59,334.02) --
	( 44.22,334.51) --
	( 44.85,334.97) --
	( 45.48,335.41) --
	( 46.11,335.84) --
	( 46.74,336.23) --
	( 47.37,336.61) --
	( 48.00,336.95) --
	( 48.63,337.28) --
	( 49.25,337.59) --
	( 49.88,337.87) --
	( 50.51,338.13) --
	( 51.14,338.36) --
	( 51.77,338.58) --
	( 52.40,338.77) --
	( 53.03,338.94) --
	( 53.66,339.08) --
	( 54.29,339.20) --
	( 54.91,339.30) --
	( 55.54,339.38) --
	( 56.17,339.44) --
	( 56.80,339.46) --
	( 57.43,339.48) --
	( 58.06,339.46) --
	( 58.69,339.42) --
	( 59.32,339.36) --
	( 59.95,339.28) --
	( 60.58,339.18) --
	( 61.20,339.05) --
	( 61.83,338.91) --
	( 62.46,338.73) --
	( 63.09,338.54) --
	( 63.72,338.32) --
	( 64.35,338.09) --
	( 64.98,337.83) --
	( 65.61,337.55) --
	( 66.24,337.25) --
	( 66.87,336.92) --
	( 67.49,336.58) --
	( 68.12,336.21) --
	( 68.75,335.82) --
	( 69.38,335.41) --
	( 70.01,334.98) --
	( 70.64,334.54) --
	( 71.27,334.06) --
	( 71.90,333.57) --
	( 72.53,333.05) --
	( 73.15,332.53) --
	( 73.78,331.97) --
	( 74.41,331.40) --
	( 75.04,330.81) --
	( 75.67,330.19) --
	( 76.30,329.56) --
	( 76.93,328.91) --
	( 77.56,328.24) --
	( 78.19,327.55) --
	( 78.82,326.84) --
	( 79.44,326.11) --
	( 80.07,325.36) --
	( 80.70,324.60) --
	( 81.33,323.82) --
	( 81.96,323.02) --
	( 82.59,322.20) --
	( 83.22,321.36) --
	( 83.85,320.51) --
	( 84.48,319.64) --
	( 85.11,318.75) --
	( 85.73,317.84) --
	( 86.36,316.93) --
	( 86.99,315.99) --
	( 87.62,315.04) --
	( 88.25,314.06) --
	( 88.88,313.08) --
	( 89.51,312.08) --
	( 90.14,311.06) --
	( 90.77,310.03) --
	( 91.39,308.98) --
	( 92.02,307.92) --
	( 92.65,306.84) --
	( 93.28,305.75) --
	( 93.91,304.65) --
	( 94.54,303.53) --
	( 95.17,302.40) --
	( 95.80,301.25) --
	( 96.43,300.10) --
	( 97.06,298.92) --
	( 97.68,297.74) --
	( 98.31,296.54) --
	( 98.94,295.34) --
	( 99.57,294.11) --
	(100.20,292.88) --
	(100.83,291.64) --
	(101.46,290.38) --
	(102.09,289.12) --
	(102.72,287.84) --
	(103.35,286.55) --
	(103.97,285.25) --
	(104.60,283.94) --
	(105.23,282.63) --
	(105.86,281.30) --
	(106.49,279.96) --
	(107.12,278.61) --
	(107.75,277.26) --
	(108.38,275.89) --
	(109.01,274.52) --
	(109.63,273.14) --
	(110.26,271.75) --
	(110.89,270.36) --
	(111.52,268.95) --
	(112.15,267.54) --
	(112.78,266.12) --
	(113.41,264.70) --
	(114.04,263.26) --
	(114.67,261.83) --
	(115.30,260.38) --
	(115.92,258.93) --
	(116.55,257.48) --
	(117.18,256.01) --
	(117.81,254.55) --
	(118.44,253.07) --
	(119.07,251.60) --
	(119.70,250.12) --
	(120.33,248.63) --
	(120.96,247.14) --
	(121.59,245.65) --
	(122.21,244.15) --
	(122.84,242.65) --
	(123.47,241.14) --
	(124.10,239.64) --
	(124.73,238.13) --
	(125.36,236.61) --
	(125.99,235.10) --
	(126.62,233.58) --
	(127.25,232.06) --
	(127.88,230.54) --
	(128.50,229.02) --
	(129.13,227.50) --
	(129.76,225.97) --
	(130.39,224.45) --
	(131.02,222.92) --
	(131.65,221.39) --
	(132.28,219.86) --
	(132.91,218.34) --
	(133.54,216.81) --
	(134.16,215.28) --
	(134.79,213.75) --
	(135.42,212.23) --
	(136.05,210.70) --
	(136.68,209.17) --
	(137.31,207.65) --
	(137.94,206.13) --
	(138.57,204.61) --
	(139.20,203.09) --
	(139.83,201.57) --
	(140.45,200.05) --
	(141.08,198.54) --
	(141.71,197.03) --
	(142.34,195.52) --
	(142.97,194.01) --
	(143.60,192.51) --
	(144.23,191.01) --
	(144.86,189.51) --
	(145.49,188.01) --
	(146.12,186.52) --
	(146.74,185.04) --
	(147.37,183.55) --
	(148.00,182.07) --
	(148.63,180.60) --
	(149.26,179.12) --
	(149.89,177.66) --
	(150.52,176.19) --
	(151.15,174.73) --
	(151.78,173.28) --
	(152.40,171.83) --
	(153.03,170.38) --
	(153.66,168.94) --
	(154.29,167.51) --
	(154.92,166.08) --
	(155.55,164.65) --
	(156.18,163.23) --
	(156.81,161.82) --
	(157.44,160.41) --
	(158.07,159.01) --
	(158.69,157.61) --
	(159.32,156.22) --
	(159.95,154.84) --
	(160.58,153.46) --
	(161.21,152.08) --
	(161.84,150.72) --
	(162.47,149.36) --
	(163.10,148.01) --
	(163.73,146.66) --
	(164.36,145.32) --
	(164.98,143.99) --
	(165.61,142.66) --
	(166.24,141.34) --
	(166.87,140.03) --
	(167.50,138.72) --
	(168.13,137.42) --
	(168.76,136.13) --
	(169.39,134.85) --
	(170.02,133.57) --
	(170.64,132.30) --
	(171.27,131.04) --
	(171.90,129.78) --
	(172.53,128.53) --
	(173.16,127.30) --
	(173.79,126.06) --
	(174.42,124.84) --
	(175.05,123.62) --
	(175.68,122.41) --
	(176.31,121.21) --
	(176.93,120.02) --
	(177.56,118.83) --
	(178.19,117.66) --
	(178.82,116.49) --
	(179.45,115.32) --
	(180.08,114.17) --
	(180.71,113.03) --
	(181.34,111.89) --
	(181.97,110.76) --
	(182.60,109.63) --
	(183.22,108.52) --
	(183.85,107.42) --
	(184.48,106.32) --
	(185.11,105.23) --
	(185.74,104.15) --
	(186.37,103.08) --
	(187.00,102.01) --
	(187.63,100.96) --
	(188.26, 99.91) --
	(188.89, 98.87) --
	(189.51, 97.84) --
	(190.14, 96.82) --
	(190.77, 95.80) --
	(191.40, 94.80) --
	(192.03, 93.80) --
	(192.66, 92.81) --
	(193.29, 91.83) --
	(193.92, 90.86) --
	(194.55, 89.89) --
	(195.17, 88.94) --
	(195.80, 87.99) --
	(196.43, 87.05) --
	(197.06, 86.11) --
	(197.69, 85.19) --
	(198.32, 84.28) --
	(198.95, 83.37) --
	(199.58, 82.47) --
	(200.21, 81.58) --
	(200.84, 80.70) --
	(201.46, 79.82) --
	(202.09, 78.96) --
	(202.72, 78.10) --
	(203.35, 77.25) --
	(203.98, 76.41) --
	(204.61, 75.58) --
	(205.24, 74.75) --
	(205.87, 73.94) --
	(206.50, 73.13) --
	(207.13, 72.33) --
	(207.75, 71.54) --
	(208.38, 70.75) --
	(209.01, 69.97) --
	(209.64, 69.20) --
	(210.27, 68.44) --
	(210.90, 67.69) --
	(211.53, 66.94) --
	(212.16, 66.21) --
	(212.79, 65.48) --
	(213.41, 64.76) --
	(214.04, 64.04) --
	(214.67, 63.34) --
	(215.30, 62.64) --
	(215.93, 61.95) --
	(216.56, 61.27) --
	(217.19, 60.59) --
	(217.82, 59.92) --
	(218.45, 59.26) --
	(219.08, 58.61) --
	(219.70, 57.97) --
	(220.33, 57.33) --
	(220.96, 56.70) --
	(221.59, 56.08) --
	(222.22, 55.46) --
	(222.85, 54.85) --
	(223.48, 54.26) --
	(224.11, 53.66) --
	(224.74, 53.08) --
	(225.37, 52.50) --
	(225.99, 51.93) --
	(226.62, 51.37) --
	(227.25, 50.81) --
	(227.88, 50.26) --
	(228.51, 49.72) --
	(229.14, 49.18) --
	(229.77, 48.66) --
	(230.40, 48.14) --
	(231.03, 47.62) --
	(231.65, 47.11) --
	(232.28, 46.62) --
	(232.91, 46.12) --
	(233.54, 45.64) --
	(234.17, 45.16) --
	(234.80, 44.69) --
	(235.43, 44.22) --
	(236.06, 43.76) --
	(236.69, 43.31) --
	(237.32, 42.87) --
	(237.94, 42.43) --
	(238.57, 42.00) --
	(239.20, 41.58) --
	(239.83, 41.16) --
	(240.46, 40.75) --
	(241.09, 40.34) --
	(241.72, 39.94) --
	(242.35, 39.55) --
	(242.98, 39.17) --
	(243.61, 38.79) --
	(244.23, 38.42) --
	(244.86, 38.05) --
	(245.49, 37.70) --
	(246.12, 37.34) --
	(246.75, 37.00) --
	(247.38, 36.66) --
	(248.01, 36.33) --
	(248.64, 36.00) --
	(249.27, 35.68) --
	(249.89, 35.37) --
	(250.52, 35.06) --
	(251.15, 34.76) --
	(251.78, 34.46) --
	(252.41, 34.18) --
	(253.04, 33.89) --
	(253.67, 33.62) --
	(254.30, 33.35) --
	(254.93, 33.09) --
	(255.56, 32.83) --
	(256.18, 32.58) --
	(256.81, 32.33) --
	(257.44, 32.09) --
	(258.07, 31.86) --
	(258.70, 31.64) --
	(259.33, 31.42) --
	(259.96, 31.20) --
	(260.59, 31.00) --
	(261.22, 30.79) --
	(261.85, 30.60) --
	(262.47, 30.41) --
	(263.10, 30.23) --
	(263.73, 30.05) --
	(264.36, 29.88) --
	(264.99, 29.71) --
	(265.62, 29.56) --
	(266.25, 29.40) --
	(266.88, 29.26) --
	(267.51, 29.11) --
	(268.14, 28.98) --
	(268.76, 28.85) --
	(269.39, 28.73) --
	(270.02, 28.62) --
	(270.65, 28.51) --
	(271.28, 28.40) --
	(271.91, 28.30) --
	(272.54, 28.21) --
	(273.17, 28.12) --
	(273.80, 28.05) --
	(274.42, 27.97) --
	(275.05, 27.91) --
	(275.68, 27.84) --
	(276.31, 27.79) --
	(276.94, 27.74) --
	(277.57, 27.69) --
	(278.20, 27.66) --
	(278.83, 27.63) --
	(279.46, 27.60) --
	(280.09, 27.58) --
	(280.71, 27.57) --
	(281.34, 27.57) --
	(281.97, 27.56) --
	(282.60, 27.57) --
	(283.23, 27.58) --
	(283.86, 27.60) --
	(284.49, 27.62) --
	(285.12, 27.66) --
	(285.75, 27.69) --
	(286.38, 27.73) --
	(287.00, 27.78) --
	(287.63, 27.84) --
	(288.26, 27.90) --
	(288.89, 27.97) --
	(289.52, 28.04) --
	(290.15, 28.12) --
	(290.78, 28.21) --
	(291.41, 28.30) --
	(292.04, 28.40) --
	(292.66, 28.50) --
	(293.29, 28.61) --
	(293.92, 28.73) --
	(294.55, 28.86) --
	(295.18, 28.99) --
	(295.81, 29.12) --
	(296.44, 29.27) --
	(297.07, 29.42) --
	(297.70, 29.57) --
	(298.33, 29.74) --
	(298.95, 29.90) --
	(299.58, 30.08) --
	(300.21, 30.26) --
	(300.84, 30.45) --
	(301.47, 30.64) --
	(302.10, 30.84) --
	(302.73, 31.05) --
	(303.36, 31.26) --
	(303.99, 31.49) --
	(304.62, 31.71) --
	(305.24, 31.95) --
	(305.87, 32.19) --
	(306.50, 32.43) --
	(307.13, 32.69) --
	(307.76, 32.95) --
	(308.39, 33.21) --
	(309.02, 33.49) --
	(309.65, 33.77) --
	(310.28, 34.05) --
	(310.90, 34.35) --
	(311.53, 34.65) --
	(312.16, 34.95) --
	(312.79, 35.27) --
	(313.42, 35.59) --
	(314.05, 35.91) --
	(314.68, 36.25) --
	(315.31, 36.59) --
	(315.94, 36.94) --
	(316.57, 37.29) --
	(317.19, 37.65) --
	(317.82, 38.02) --
	(318.45, 38.39) --
	(319.08, 38.77) --
	(319.71, 39.16) --
	(320.34, 39.56) --
	(320.97, 39.96) --
	(321.60, 40.37) --
	(322.23, 40.78) --
	(322.86, 41.21) --
	(323.48, 41.64) --
	(324.11, 42.07) --
	(324.74, 42.52) --
	(325.37, 42.97) --
	(326.00, 43.43) --
	(326.63, 43.89) --
	(327.26, 44.36) --
	(327.89, 44.84) --
	(328.52, 45.33) --
	(329.14, 45.82) --
	(329.77, 46.32) --
	(330.40, 46.83) --
	(331.03, 47.34) --
	(331.66, 47.86) --
	(332.29, 48.39) --
	(332.92, 48.93) --
	(333.55, 49.47) --
	(334.18, 50.02) --
	(334.81, 50.58) --
	(335.43, 51.14) --
	(336.06, 51.71) --
	(336.69, 52.29) --
	(337.32, 52.88) --
	(337.95, 53.47) --
	(338.58, 54.07) --
	(339.21, 54.67) --
	(339.84, 55.29) --
	(340.47, 55.91) --
	(341.10, 56.54) --
	(341.72, 57.17) --
	(342.35, 57.82) --
	(342.98, 58.47) --
	(343.61, 59.12) --
	(344.24, 59.79) --
	(344.87, 60.46) --
	(345.50, 61.14) --
	(346.13, 61.83) --
	(346.76, 62.52) --
	(347.39, 63.22) --
	(348.01, 63.93) --
	(348.64, 64.64) --
	(349.27, 65.36) --
	(349.90, 66.09) --
	(350.53, 66.83) --
	(351.16, 67.57) --
	(351.79, 68.33) --
	(352.42, 69.08) --
	(353.05, 69.85) --
	(353.67, 70.62) --
	(354.30, 71.40) --
	(354.93, 72.19) --
	(355.56, 72.98) --
	(356.19, 73.78) --
	(356.82, 74.59) --
	(357.45, 75.41) --
	(358.08, 76.23) --
	(358.71, 77.06) --
	(359.34, 77.90) --
	(359.96, 78.74) --
	(360.59, 79.59) --
	(361.22, 80.45) --
	(361.85, 81.32) --
	(362.48, 82.19) --
	(363.11, 83.07) --
	(363.74, 83.95) --
	(364.37, 84.85) --
	(365.00, 85.75) --
	(365.63, 86.65) --
	(366.25, 87.57) --
	(366.88, 88.49) --
	(367.51, 89.42) --
	(368.14, 90.35) --
	(368.77, 91.30) --
	(369.40, 92.24) --
	(370.03, 93.20) --
	(370.66, 94.16) --
	(371.29, 95.13) --
	(371.91, 96.11) --
	(372.54, 97.09) --
	(373.17, 98.08) --
	(373.80, 99.07) --
	(374.43,100.08) --
	(375.06,101.08) --
	(375.69,102.10) --
	(376.32,103.12) --
	(376.95,104.15) --
	(377.58,105.19) --
	(378.20,106.23) --
	(378.83,107.28) --
	(379.46,108.33) --
	(380.09,109.39) --
	(380.72,110.46) --
	(381.35,111.53) --
	(381.98,112.61) --
	(382.61,113.69) --
	(383.24,114.79) --
	(383.87,115.88) --
	(384.49,116.99) --
	(385.12,118.10) --
	(385.75,119.21) --
	(386.38,120.34) --
	(387.01,121.46) --
	(387.64,122.60) --
	(388.27,123.73) --
	(388.90,124.88) --
	(389.53,126.03) --
	(390.15,127.19) --
	(390.78,128.35) --
	(391.41,129.52) --
	(392.04,130.69) --
	(392.67,131.87) --
	(393.30,133.05) --
	(393.93,134.24) --
	(394.56,135.43) --
	(395.19,136.63) --
	(395.82,137.83) --
	(396.44,139.04) --
	(397.07,140.26) --
	(397.70,141.48) --
	(398.33,142.70) --
	(398.96,143.93) --
	(399.59,145.16) --
	(400.22,146.40) --
	(400.85,147.64) --
	(401.48,148.88) --
	(402.11,150.13) --
	(402.73,151.39) --
	(403.36,152.65) --
	(403.99,153.91) --
	(404.62,155.18) --
	(405.25,156.45) --
	(405.88,157.72) --
	(406.51,159.00) --
	(407.14,160.28) --
	(407.77,161.57) --
	(408.40,162.86) --
	(409.02,164.15) --
	(409.65,165.44) --
	(410.28,166.74) --
	(410.91,168.05) --
	(411.54,169.35) --
	(412.17,170.66) --
	(412.80,171.97) --
	(413.43,173.28) --
	(414.06,174.60) --
	(414.68,175.92) --
	(415.31,177.24) --
	(415.94,178.56) --
	(416.57,179.88) --
	(417.20,181.21) --
	(417.83,182.54) --
	(418.46,183.87) --
	(419.09,185.20) --
	(419.72,186.53) --
	(420.35,187.87) --
	(420.97,189.20) --
	(421.60,190.54) --
	(422.23,191.88) --
	(422.86,193.22) --
	(423.49,194.56) --
	(424.12,195.90) --
	(424.75,197.24) --
	(425.38,198.58) --
	(426.01,199.93) --
	(426.64,201.27) --
	(427.26,202.61) --
	(427.89,203.95) --
	(428.52,205.29) --
	(429.15,206.64) --
	(429.78,207.98) --
	(430.41,209.32) --
	(431.04,210.65) --
	(431.67,211.99) --
	(432.30,213.33) --
	(432.92,214.67) --
	(433.55,216.00) --
	(434.18,217.33) --
	(434.81,218.66) --
	(435.44,219.99) --
	(436.07,221.32) --
	(436.70,222.64) --
	(437.33,223.97) --
	(437.96,225.28) --
	(438.59,226.60) --
	(439.21,227.92) --
	(439.84,229.23) --
	(440.47,230.53) --
	(441.10,231.84) --
	(441.73,233.14) --
	(442.36,234.44) --
	(442.99,235.73) --
	(443.62,237.02) --
	(444.25,238.31) --
	(444.88,239.59) --
	(445.50,240.86) --
	(446.13,242.14) --
	(446.76,243.40) --
	(447.39,244.67) --
	(448.02,245.92) --
	(448.65,247.17) --
	(449.28,248.42) --
	(449.91,249.66) --
	(450.54,250.89) --
	(451.16,252.12) --
	(451.79,253.34) --
	(452.42,254.56) --
	(453.05,255.77) --
	(453.68,256.97) --
	(454.31,258.17) --
	(454.94,259.35) --
	(455.57,260.53) --
	(456.20,261.71) --
	(456.83,262.87) --
	(457.45,264.03) --
	(458.08,265.18) --
	(458.71,266.32) --
	(459.34,267.45) --
	(459.97,268.58) --
	(460.60,269.69) --
	(461.23,270.80) --
	(461.86,271.90) --
	(462.49,272.99) --
	(463.12,274.07) --
	(463.74,275.14) --
	(464.37,276.20) --
	(465.00,277.24) --
	(465.63,278.29) --
	(466.26,279.31) --
	(466.89,280.33) --
	(467.52,281.34) --
	(468.15,282.34) --
	(468.78,283.33) --
	(469.40,284.30) --
	(470.03,285.26) --
	(470.66,286.21) --
	(471.29,287.15) --
	(471.92,288.08) --
	(472.55,289.00) --
	(473.18,289.91) --
	(473.81,290.79) --
	(474.44,291.68) --
	(475.07,292.54) --
	(475.69,293.40) --
	(476.32,294.24) --
	(476.95,295.06) --
	(477.58,295.88) --
	(478.21,296.68) --
	(478.84,297.47) --
	(479.47,298.24) --
	(480.10,299.00) --
	(480.73,299.74) --
	(481.36,300.48) --
	(481.98,301.19) --
	(482.61,301.89) --
	(483.24,302.58) --
	(483.87,303.25) --
	(484.50,303.92) --
	(485.13,304.55) --
	(485.76,305.18) --
	(486.39,305.79) --
	(487.02,306.39) --
	(487.65,306.97) --
	(488.27,307.54) --
	(488.90,308.09) --
	(489.53,308.62) --
	(490.16,309.14) --
	(490.79,309.64) --
	(491.42,310.13) --
	(492.05,310.60) --
	(492.68,311.05) --
	(493.31,311.49) --
	(493.93,311.90) --
	(494.56,312.31) --
	(495.19,312.69) --
	(495.82,313.06) --
	(496.45,313.41) --
	(497.08,313.74) --
	(497.71,314.06) --
	(498.34,314.36) --
	(498.97,314.65) --
	(499.60,314.90) --
	(500.22,315.16) --
	(500.85,315.38) --
	(501.48,315.59) --
	(502.11,315.79) --
	(502.74,315.96) --
	(503.37,316.13) --
	(504.00,316.26) --
	(504.63,316.39) --
	(505.26,316.49) --
	(505.89,316.58) --
	(506.51,316.64) --
	(507.14,316.69) --
	(507.77,316.73) --
	(508.40,316.74) --
	(509.03,316.74) --
	(509.66,316.71) --
	(510.29,316.68) --
	(510.92,316.61) --
	(511.55,316.54) --
	(512.17,316.44) --
	(512.80,316.33) --
	(513.43,316.20) --
	(514.06,316.04) --
	(514.69,315.88) --
	(515.32,315.69) --
	(515.95,315.48) --
	(516.58,315.26) --
	(517.21,315.02) --
	(517.84,314.76) --
	(518.46,314.48) --
	(519.09,314.19) --
	(519.72,313.86) --
	(520.35,313.54) --
	(520.98,313.18) --
	(521.61,312.81) --
	(522.24,312.43) --
	(522.87,312.02) --
	(523.50,311.60) --
	(524.13,311.16) --
	(524.75,310.70) --
	(525.38,310.22) --
	(526.01,309.73) --
	(526.64,309.22) --
	(527.27,308.69) --
	(527.90,308.15) --
	(528.53,307.58) --
	(529.16,307.01) --
	(529.79,306.40) --
	(530.41,305.79) --
	(531.04,305.16) --
	(531.67,304.51) --
	(532.30,303.85) --
	(532.93,303.16) --
	(533.56,302.47) --
	(534.19,301.75) --
	(534.82,301.03) --
	(535.45,300.27) --
	(536.08,299.51) --
	(536.70,298.73) --
	(537.33,297.94) --
	(537.96,297.13) --
	(538.59,296.30) --
	(539.22,295.46) --
	(539.85,294.60) --
	(540.48,293.73) --
	(541.11,292.84) --
	(541.74,291.94) --
	(542.37,291.03) --
	(542.99,290.09) --
	(543.62,289.15) --
	(544.25,288.19) --
	(544.88,287.22) --
	(545.51,286.22) --
	(546.14,285.22) --
	(546.77,284.21) --
	(547.40,283.18) --
	(548.03,282.14) --
	(548.66,281.08) --
	(549.28,280.02) --
	(549.91,278.93) --
	(550.54,277.84) --
	(551.17,276.73) --
	(551.80,275.61) --
	(552.43,274.48) --
	(553.06,273.34) --
	(553.69,272.19) --
	(554.32,271.02) --
	(554.94,269.84) --
	(555.57,268.65) --
	(556.20,267.45) --
	(556.83,266.24) --
	(557.46,265.02) --
	(558.09,263.79) --
	(558.72,262.55) --
	(559.35,261.30) --
	(559.98,260.04) --
	(560.61,258.77) --
	(561.23,257.49) --
	(561.86,256.20) --
	(562.49,254.90) --
	(563.12,253.59) --
	(563.75,252.28) --
	(564.38,250.95) --
	(565.01,249.62) --
	(565.64,248.28) --
	(566.27,246.93) --
	(566.90,245.58) --
	(567.52,244.21) --
	(568.15,242.84) --
	(568.78,241.46) --
	(569.41,240.08) --
	(570.04,238.69) --
	(570.67,237.29) --
	(571.30,235.89) --
	(571.93,234.48) --
	(572.56,233.07) --
	(573.18,231.65) --
	(573.81,230.22) --
	(574.44,228.79) --
	(575.07,227.35) --
	(575.70,225.91) --
	(576.33,224.47) --
	(576.96,223.02) --
	(577.59,221.56) --
	(578.22,220.11) --
	(578.85,218.65) --
	(579.47,217.18) --
	(580.10,215.71) --
	(580.73,214.24) --
	(581.36,212.77) --
	(581.99,211.29) --
	(582.62,209.81) --
	(583.25,208.33) --
	(583.88,206.85) --
	(584.51,205.37) --
	(585.14,203.88) --
	(585.76,202.39) --
	(586.39,200.90) --
	(587.02,199.41) --
	(587.65,197.92) --
	(588.28,196.43) --
	(588.91,194.93) --
	(589.54,193.44) --
	(590.17,191.94) --
	(590.80,190.45) --
	(591.42,188.96) --
	(592.05,187.46) --
	(592.68,185.97) --
	(593.31,184.48) --
	(593.94,182.99) --
	(594.57,181.50) --
	(595.20,180.01) --
	(595.83,178.52) --
	(596.46,177.04) --
	(597.09,175.55) --
	(597.71,174.07) --
	(598.34,172.59) --
	(598.97,171.11) --
	(599.60,169.64) --
	(600.23,168.16) --
	(600.86,166.69) --
	(601.49,165.23) --
	(602.12,163.76) --
	(602.75,162.30) --
	(603.38,160.84) --
	(604.00,159.39) --
	(604.63,157.94) --
	(605.26,156.49) --
	(605.89,155.05) --
	(606.52,153.61) --
	(607.15,152.17) --
	(607.78,150.74) --
	(608.41,149.31) --
	(609.04,147.89) --
	(609.66,146.47) --
	(610.29,145.06) --
	(610.92,143.65) --
	(611.55,142.25) --
	(612.18,140.85) --
	(612.81,139.46) --
	(613.44,138.07) --
	(614.07,136.69) --
	(614.70,135.32) --
	(615.33,133.95) --
	(615.95,132.58) --
	(616.58,131.23) --
	(617.21,129.87) --
	(617.84,128.53) --
	(618.47,127.19) --
	(619.10,125.86) --
	(619.73,124.53) --
	(620.36,123.21) --
	(620.99,121.89) --
	(621.62,120.59) --
	(622.24,119.29) --
	(622.87,117.99) --
	(623.50,116.71) --
	(624.13,115.43) --
	(624.76,114.16) --
	(625.39,112.89) --
	(626.02,111.63) --
	(626.65,110.38) --
	(627.28,109.14) --
	(627.91,107.90) --
	(628.53,106.67) --
	(629.16,105.45) --
	(629.79,104.24) --
	(630.42,103.03) --
	(631.05,101.84) --
	(631.68,100.65) --
	(632.31, 99.46) --
	(632.94, 98.29) --
	(633.57, 97.12) --
	(634.19, 95.96) --
	(634.82, 94.82) --
	(635.45, 93.67) --
	(636.08, 92.54) --
	(636.71, 91.41) --
	(637.34, 90.30) --
	(637.97, 89.19) --
	(638.60, 88.09) --
	(639.23, 86.99) --
	(639.86, 85.91) --
	(640.48, 84.83) --
	(641.11, 83.76) --
	(641.74, 82.71) --
	(642.37, 81.65) --
	(643.00, 80.61) --
	(643.63, 79.58) --
	(644.26, 78.55) --
	(644.89, 77.54) --
	(645.52, 76.52) --
	(646.15, 75.53) --
	(646.77, 74.53) --
	(647.40, 73.55) --
	(648.03, 72.58) --
	(648.66, 71.61) --
	(649.29, 70.65) --
	(649.92, 69.70) --
	(650.55, 68.76) --
	(651.18, 67.83) --
	(651.81, 66.91) --
	(652.43, 65.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,264.69) --
	(  9.63,266.37) --
	( 10.26,268.05) --
	( 10.89,269.71) --
	( 11.52,271.37) --
	( 12.14,273.02) --
	( 12.77,274.65) --
	( 13.40,276.28) --
	( 14.03,277.89) --
	( 14.66,279.49) --
	( 15.29,281.08) --
	( 15.92,282.66) --
	( 16.55,284.22) --
	( 17.18,285.78) --
	( 17.81,287.31) --
	( 18.43,288.84) --
	( 19.06,290.35) --
	( 19.69,291.85) --
	( 20.32,293.34) --
	( 20.95,294.80) --
	( 21.58,296.26) --
	( 22.21,297.70) --
	( 22.84,299.13) --
	( 23.47,300.54) --
	( 24.10,301.93) --
	( 24.72,303.31) --
	( 25.35,304.67) --
	( 25.98,306.02) --
	( 26.61,307.34) --
	( 27.24,308.66) --
	( 27.87,309.95) --
	( 28.50,311.23) --
	( 29.13,312.49) --
	( 29.76,313.73) --
	( 30.38,314.96) --
	( 31.01,316.16) --
	( 31.64,317.35) --
	( 32.27,318.51) --
	( 32.90,319.66) --
	( 33.53,320.80) --
	( 34.16,321.90) --
	( 34.79,323.00) --
	( 35.42,324.07) --
	( 36.05,325.12) --
	( 36.67,326.15) --
	( 37.30,327.16) --
	( 37.93,328.15) --
	( 38.56,329.12) --
	( 39.19,330.07) --
	( 39.82,331.00) --
	( 40.45,331.91) --
	( 41.08,332.79) --
	( 41.71,333.66) --
	( 42.34,334.50) --
	( 42.96,335.32) --
	( 43.59,336.12) --
	( 44.22,336.89) --
	( 44.85,337.65) --
	( 45.48,338.38) --
	( 46.11,339.09) --
	( 46.74,339.77) --
	( 47.37,340.44) --
	( 48.00,341.08) --
	( 48.63,341.70) --
	( 49.25,342.30) --
	( 49.88,342.86) --
	( 50.51,343.42) --
	( 51.14,343.94) --
	( 51.77,344.44) --
	( 52.40,344.92) --
	( 53.03,345.38) --
	( 53.66,345.81) --
	( 54.29,346.21) --
	( 54.91,346.61) --
	( 55.54,346.96) --
	( 56.17,347.30) --
	( 56.80,347.61) --
	( 57.43,347.90) --
	( 58.06,348.17) --
	( 58.69,348.40) --
	( 59.32,348.63) --
	( 59.95,348.81) --
	( 60.58,348.99) --
	( 61.20,349.13) --
	( 61.83,349.25) --
	( 62.46,349.35) --
	( 63.09,349.42) --
	( 63.72,349.47) --
	( 64.35,349.49) --
	( 64.98,349.50) --
	( 65.61,349.47) --
	( 66.24,349.43) --
	( 66.87,349.35) --
	( 67.49,349.26) --
	( 68.12,349.14) --
	( 68.75,349.00) --
	( 69.38,348.84) --
	( 70.01,348.64) --
	( 70.64,348.43) --
	( 71.27,348.19) --
	( 71.90,347.93) --
	( 72.53,347.65) --
	( 73.15,347.34) --
	( 73.78,347.02) --
	( 74.41,346.66) --
	( 75.04,346.29) --
	( 75.67,345.89) --
	( 76.30,345.47) --
	( 76.93,345.02) --
	( 77.56,344.55) --
	( 78.19,344.07) --
	( 78.82,343.55) --
	( 79.44,343.03) --
	( 80.07,342.46) --
	( 80.70,341.89) --
	( 81.33,341.29) --
	( 81.96,340.67) --
	( 82.59,340.03) --
	( 83.22,339.36) --
	( 83.85,338.68) --
	( 84.48,337.97) --
	( 85.11,337.25) --
	( 85.73,336.50) --
	( 86.36,335.73) --
	( 86.99,334.94) --
	( 87.62,334.13) --
	( 88.25,333.31) --
	( 88.88,332.46) --
	( 89.51,331.59) --
	( 90.14,330.70) --
	( 90.77,329.80) --
	( 91.39,328.87) --
	( 92.02,327.92) --
	( 92.65,326.96) --
	( 93.28,325.98) --
	( 93.91,324.98) --
	( 94.54,323.96) --
	( 95.17,322.93) --
	( 95.80,321.87) --
	( 96.43,320.80) --
	( 97.06,319.71) --
	( 97.68,318.61) --
	( 98.31,317.49) --
	( 98.94,316.35) --
	( 99.57,315.20) --
	(100.20,314.02) --
	(100.83,312.84) --
	(101.46,311.63) --
	(102.09,310.42) --
	(102.72,309.19) --
	(103.35,307.93) --
	(103.97,306.68) --
	(104.60,305.40) --
	(105.23,304.11) --
	(105.86,302.80) --
	(106.49,301.48) --
	(107.12,300.15) --
	(107.75,298.81) --
	(108.38,297.45) --
	(109.01,296.08) --
	(109.63,294.70) --
	(110.26,293.30) --
	(110.89,291.89) --
	(111.52,290.48) --
	(112.15,289.05) --
	(112.78,287.61) --
	(113.41,286.15) --
	(114.04,284.69) --
	(114.67,283.22) --
	(115.30,281.73) --
	(115.92,280.24) --
	(116.55,278.74) --
	(117.18,277.23) --
	(117.81,275.71) --
	(118.44,274.18) --
	(119.07,272.64) --
	(119.70,271.09) --
	(120.33,269.54) --
	(120.96,267.98) --
	(121.59,266.41) --
	(122.21,264.83) --
	(122.84,263.25) --
	(123.47,261.65) --
	(124.10,260.06) --
	(124.73,258.45) --
	(125.36,256.85) --
	(125.99,255.23) --
	(126.62,253.61) --
	(127.25,251.99) --
	(127.88,250.36) --
	(128.50,248.72) --
	(129.13,247.08) --
	(129.76,245.44) --
	(130.39,243.79) --
	(131.02,242.14) --
	(131.65,240.48) --
	(132.28,238.83) --
	(132.91,237.17) --
	(133.54,235.50) --
	(134.16,233.84) --
	(134.79,232.17) --
	(135.42,230.50) --
	(136.05,228.83) --
	(136.68,227.15) --
	(137.31,225.48) --
	(137.94,223.80) --
	(138.57,222.13) --
	(139.20,220.45) --
	(139.83,218.78) --
	(140.45,217.10) --
	(141.08,215.42) --
	(141.71,213.74) --
	(142.34,212.07) --
	(142.97,210.39) --
	(143.60,208.72) --
	(144.23,207.05) --
	(144.86,205.37) --
	(145.49,203.70) --
	(146.12,202.04) --
	(146.74,200.37) --
	(147.37,198.70) --
	(148.00,197.04) --
	(148.63,195.38) --
	(149.26,193.73) --
	(149.89,192.08) --
	(150.52,190.43) --
	(151.15,188.78) --
	(151.78,187.14) --
	(152.40,185.50) --
	(153.03,183.86) --
	(153.66,182.23) --
	(154.29,180.61) --
	(154.92,178.98) --
	(155.55,177.37) --
	(156.18,175.75) --
	(156.81,174.15) --
	(157.44,172.54) --
	(158.07,170.95) --
	(158.69,169.36) --
	(159.32,167.77) --
	(159.95,166.19) --
	(160.58,164.62) --
	(161.21,163.05) --
	(161.84,161.48) --
	(162.47,159.93) --
	(163.10,158.38) --
	(163.73,156.84) --
	(164.36,155.30) --
	(164.98,153.77) --
	(165.61,152.25) --
	(166.24,150.74) --
	(166.87,149.23) --
	(167.50,147.73) --
	(168.13,146.24) --
	(168.76,144.75) --
	(169.39,143.28) --
	(170.02,141.81) --
	(170.64,140.35) --
	(171.27,138.90) --
	(171.90,137.45) --
	(172.53,136.02) --
	(173.16,134.59) --
	(173.79,133.17) --
	(174.42,131.76) --
	(175.05,130.35) --
	(175.68,128.96) --
	(176.31,127.57) --
	(176.93,126.20) --
	(177.56,124.83) --
	(178.19,123.47) --
	(178.82,122.12) --
	(179.45,120.78) --
	(180.08,119.45) --
	(180.71,118.13) --
	(181.34,116.82) --
	(181.97,115.52) --
	(182.60,114.23) --
	(183.22,112.94) --
	(183.85,111.67) --
	(184.48,110.40) --
	(185.11,109.15) --
	(185.74,107.91) --
	(186.37,106.67) --
	(187.00,105.45) --
	(187.63,104.23) --
	(188.26,103.02) --
	(188.89,101.83) --
	(189.51,100.64) --
	(190.14, 99.47) --
	(190.77, 98.30) --
	(191.40, 97.15) --
	(192.03, 96.00) --
	(192.66, 94.87) --
	(193.29, 93.74) --
	(193.92, 92.62) --
	(194.55, 91.52) --
	(195.17, 90.42) --
	(195.80, 89.34) --
	(196.43, 88.26) --
	(197.06, 87.20) --
	(197.69, 86.14) --
	(198.32, 85.10) --
	(198.95, 84.07) --
	(199.58, 83.04) --
	(200.21, 82.03) --
	(200.84, 81.02) --
	(201.46, 80.03) --
	(202.09, 79.05) --
	(202.72, 78.08) --
	(203.35, 77.11) --
	(203.98, 76.16) --
	(204.61, 75.22) --
	(205.24, 74.28) --
	(205.87, 73.36) --
	(206.50, 72.44) --
	(207.13, 71.55) --
	(207.75, 70.65) --
	(208.38, 69.77) --
	(209.01, 68.90) --
	(209.64, 68.03) --
	(210.27, 67.18) --
	(210.90, 66.33) --
	(211.53, 65.50) --
	(212.16, 64.68) --
	(212.79, 63.87) --
	(213.41, 63.06) --
	(214.04, 62.27) --
	(214.67, 61.48) --
	(215.30, 60.71) --
	(215.93, 59.94) --
	(216.56, 59.18) --
	(217.19, 58.44) --
	(217.82, 57.70) --
	(218.45, 56.98) --
	(219.08, 56.26) --
	(219.70, 55.55) --
	(220.33, 54.85) --
	(220.96, 54.16) --
	(221.59, 53.48) --
	(222.22, 52.81) --
	(222.85, 52.15) --
	(223.48, 51.49) --
	(224.11, 50.85) --
	(224.74, 50.21) --
	(225.37, 49.58) --
	(225.99, 48.97) --
	(226.62, 48.36) --
	(227.25, 47.76) --
	(227.88, 47.17) --
	(228.51, 46.59) --
	(229.14, 46.02) --
	(229.77, 45.45) --
	(230.40, 44.90) --
	(231.03, 44.34) --
	(231.65, 43.81) --
	(232.28, 43.28) --
	(232.91, 42.75) --
	(233.54, 42.24) --
	(234.17, 41.73) --
	(234.80, 41.24) --
	(235.43, 40.75) --
	(236.06, 40.27) --
	(236.69, 39.79) --
	(237.32, 39.33) --
	(237.94, 38.87) --
	(238.57, 38.42) --
	(239.20, 37.98) --
	(239.83, 37.55) --
	(240.46, 37.12) --
	(241.09, 36.70) --
	(241.72, 36.30) --
	(242.35, 35.89) --
	(242.98, 35.50) --
	(243.61, 35.11) --
	(244.23, 34.73) --
	(244.86, 34.36) --
	(245.49, 33.99) --
	(246.12, 33.64) --
	(246.75, 33.29) --
	(247.38, 32.95) --
	(248.01, 32.61) --
	(248.64, 32.28) --
	(249.27, 31.96) --
	(249.89, 31.64) --
	(250.52, 31.34) --
	(251.15, 31.04) --
	(251.78, 30.75) --
	(252.41, 30.46) --
	(253.04, 30.18) --
	(253.67, 29.91) --
	(254.30, 29.64) --
	(254.93, 29.39) --
	(255.56, 29.13) --
	(256.18, 28.89) --
	(256.81, 28.65) --
	(257.44, 28.42) --
	(258.07, 28.19) --
	(258.70, 27.97) --
	(259.33, 27.76) --
	(259.96, 27.55) --
	(260.59, 27.36) --
	(261.22, 27.16) --
	(261.85, 26.98) --
	(262.47, 26.79) --
	(263.10, 26.62) --
	(263.73, 26.45) --
	(264.36, 26.29) --
	(264.99, 26.14) --
	(265.62, 25.99) --
	(266.25, 25.84) --
	(266.88, 25.71) --
	(267.51, 25.58) --
	(268.14, 25.45) --
	(268.76, 25.33) --
	(269.39, 25.22) --
	(270.02, 25.11) --
	(270.65, 25.02) --
	(271.28, 24.92) --
	(271.91, 24.83) --
	(272.54, 24.75) --
	(273.17, 24.67) --
	(273.80, 24.60) --
	(274.42, 24.54) --
	(275.05, 24.48) --
	(275.68, 24.43) --
	(276.31, 24.38) --
	(276.94, 24.34) --
	(277.57, 24.31) --
	(278.20, 24.28) --
	(278.83, 24.25) --
	(279.46, 24.24) --
	(280.09, 24.22) --
	(280.71, 24.22) --
	(281.34, 24.22) --
	(281.97, 24.22) --
	(282.60, 24.23) --
	(283.23, 24.25) --
	(283.86, 24.27) --
	(284.49, 24.30) --
	(285.12, 24.34) --
	(285.75, 24.37) --
	(286.38, 24.42) --
	(287.00, 24.47) --
	(287.63, 24.53) --
	(288.26, 24.59) --
	(288.89, 24.66) --
	(289.52, 24.74) --
	(290.15, 24.81) --
	(290.78, 24.90) --
	(291.41, 24.99) --
	(292.04, 25.09) --
	(292.66, 25.19) --
	(293.29, 25.30) --
	(293.92, 25.42) --
	(294.55, 25.54) --
	(295.18, 25.67) --
	(295.81, 25.80) --
	(296.44, 25.94) --
	(297.07, 26.08) --
	(297.70, 26.23) --
	(298.33, 26.39) --
	(298.95, 26.55) --
	(299.58, 26.72) --
	(300.21, 26.89) --
	(300.84, 27.07) --
	(301.47, 27.25) --
	(302.10, 27.45) --
	(302.73, 27.64) --
	(303.36, 27.85) --
	(303.99, 28.06) --
	(304.62, 28.27) --
	(305.24, 28.50) --
	(305.87, 28.72) --
	(306.50, 28.96) --
	(307.13, 29.20) --
	(307.76, 29.44) --
	(308.39, 29.70) --
	(309.02, 29.95) --
	(309.65, 30.22) --
	(310.28, 30.49) --
	(310.90, 30.77) --
	(311.53, 31.06) --
	(312.16, 31.34) --
	(312.79, 31.64) --
	(313.42, 31.94) --
	(314.05, 32.26) --
	(314.68, 32.57) --
	(315.31, 32.90) --
	(315.94, 33.22) --
	(316.57, 33.56) --
	(317.19, 33.90) --
	(317.82, 34.25) --
	(318.45, 34.61) --
	(319.08, 34.97) --
	(319.71, 35.34) --
	(320.34, 35.72) --
	(320.97, 36.10) --
	(321.60, 36.49) --
	(322.23, 36.88) --
	(322.86, 37.29) --
	(323.48, 37.70) --
	(324.11, 38.12) --
	(324.74, 38.54) --
	(325.37, 38.97) --
	(326.00, 39.41) --
	(326.63, 39.86) --
	(327.26, 40.31) --
	(327.89, 40.77) --
	(328.52, 41.24) --
	(329.14, 41.71) --
	(329.77, 42.20) --
	(330.40, 42.68) --
	(331.03, 43.18) --
	(331.66, 43.68) --
	(332.29, 44.19) --
	(332.92, 44.72) --
	(333.55, 45.24) --
	(334.18, 45.78) --
	(334.81, 46.32) --
	(335.43, 46.87) --
	(336.06, 47.42) --
	(336.69, 47.99) --
	(337.32, 48.56) --
	(337.95, 49.14) --
	(338.58, 49.73) --
	(339.21, 50.32) --
	(339.84, 50.93) --
	(340.47, 51.54) --
	(341.10, 52.16) --
	(341.72, 52.78) --
	(342.35, 53.42) --
	(342.98, 54.06) --
	(343.61, 54.71) --
	(344.24, 55.37) --
	(344.87, 56.04) --
	(345.50, 56.72) --
	(346.13, 57.40) --
	(346.76, 58.09) --
	(347.39, 58.79) --
	(348.01, 59.50) --
	(348.64, 60.22) --
	(349.27, 60.94) --
	(349.90, 61.68) --
	(350.53, 62.42) --
	(351.16, 63.17) --
	(351.79, 63.93) --
	(352.42, 64.69) --
	(353.05, 65.47) --
	(353.67, 66.25) --
	(354.30, 67.04) --
	(354.93, 67.84) --
	(355.56, 68.65) --
	(356.19, 69.47) --
	(356.82, 70.30) --
	(357.45, 71.13) --
	(358.08, 71.97) --
	(358.71, 72.83) --
	(359.34, 73.69) --
	(359.96, 74.56) --
	(360.59, 75.44) --
	(361.22, 76.32) --
	(361.85, 77.22) --
	(362.48, 78.12) --
	(363.11, 79.04) --
	(363.74, 79.95) --
	(364.37, 80.89) --
	(365.00, 81.82) --
	(365.63, 82.77) --
	(366.25, 83.73) --
	(366.88, 84.69) --
	(367.51, 85.66) --
	(368.14, 86.64) --
	(368.77, 87.64) --
	(369.40, 88.63) --
	(370.03, 89.64) --
	(370.66, 90.66) --
	(371.29, 91.68) --
	(371.91, 92.71) --
	(372.54, 93.75) --
	(373.17, 94.81) --
	(373.80, 95.86) --
	(374.43, 96.93) --
	(375.06, 98.01) --
	(375.69, 99.09) --
	(376.32,100.18) --
	(376.95,101.28) --
	(377.58,102.39) --
	(378.20,103.51) --
	(378.83,104.63) --
	(379.46,105.76) --
	(380.09,106.91) --
	(380.72,108.06) --
	(381.35,109.21) --
	(381.98,110.38) --
	(382.61,111.55) --
	(383.24,112.73) --
	(383.87,113.92) --
	(384.49,115.12) --
	(385.12,116.32) --
	(385.75,117.53) --
	(386.38,118.76) --
	(387.01,119.98) --
	(387.64,121.22) --
	(388.27,122.46) --
	(388.90,123.71) --
	(389.53,124.97) --
	(390.15,126.23) --
	(390.78,127.50) --
	(391.41,128.78) --
	(392.04,130.07) --
	(392.67,131.36) --
	(393.30,132.66) --
	(393.93,133.96) --
	(394.56,135.27) --
	(395.19,136.59) --
	(395.82,137.92) --
	(396.44,139.25) --
	(397.07,140.58) --
	(397.70,141.93) --
	(398.33,143.28) --
	(398.96,144.63) --
	(399.59,145.99) --
	(400.22,147.36) --
	(400.85,148.73) --
	(401.48,150.11) --
	(402.11,151.49) --
	(402.73,152.88) --
	(403.36,154.28) --
	(403.99,155.67) --
	(404.62,157.08) --
	(405.25,158.48) --
	(405.88,159.89) --
	(406.51,161.31) --
	(407.14,162.73) --
	(407.77,164.16) --
	(408.40,165.59) --
	(409.02,167.02) --
	(409.65,168.45) --
	(410.28,169.89) --
	(410.91,171.34) --
	(411.54,172.78) --
	(412.17,174.23) --
	(412.80,175.69) --
	(413.43,177.14) --
	(414.06,178.60) --
	(414.68,180.06) --
	(415.31,181.52) --
	(415.94,182.98) --
	(416.57,184.45) --
	(417.20,185.92) --
	(417.83,187.39) --
	(418.46,188.86) --
	(419.09,190.33) --
	(419.72,191.81) --
	(420.35,193.28) --
	(420.97,194.76) --
	(421.60,196.23) --
	(422.23,197.71) --
	(422.86,199.18) --
	(423.49,200.66) --
	(424.12,202.13) --
	(424.75,203.61) --
	(425.38,205.08) --
	(426.01,206.56) --
	(426.64,208.03) --
	(427.26,209.50) --
	(427.89,210.97) --
	(428.52,212.44) --
	(429.15,213.91) --
	(429.78,215.37) --
	(430.41,216.83) --
	(431.04,218.29) --
	(431.67,219.75) --
	(432.30,221.20) --
	(432.92,222.65) --
	(433.55,224.10) --
	(434.18,225.55) --
	(434.81,226.99) --
	(435.44,228.42) --
	(436.07,229.86) --
	(436.70,231.29) --
	(437.33,232.71) --
	(437.96,234.13) --
	(438.59,235.54) --
	(439.21,236.95) --
	(439.84,238.36) --
	(440.47,239.76) --
	(441.10,241.15) --
	(441.73,242.53) --
	(442.36,243.91) --
	(442.99,245.29) --
	(443.62,246.65) --
	(444.25,248.01) --
	(444.88,249.37) --
	(445.50,250.71) --
	(446.13,252.05) --
	(446.76,253.38) --
	(447.39,254.70) --
	(448.02,256.02) --
	(448.65,257.32) --
	(449.28,258.62) --
	(449.91,259.91) --
	(450.54,261.19) --
	(451.16,262.46) --
	(451.79,263.72) --
	(452.42,264.97) --
	(453.05,266.21) --
	(453.68,267.44) --
	(454.31,268.66) --
	(454.94,269.88) --
	(455.57,271.07) --
	(456.20,272.26) --
	(456.83,273.44) --
	(457.45,274.61) --
	(458.08,275.76) --
	(458.71,276.91) --
	(459.34,278.04) --
	(459.97,279.16) --
	(460.60,280.27) --
	(461.23,281.36) --
	(461.86,282.45) --
	(462.49,283.51) --
	(463.12,284.57) --
	(463.74,285.62) --
	(464.37,286.64) --
	(465.00,287.67) --
	(465.63,288.66) --
	(466.26,289.66) --
	(466.89,290.63) --
	(467.52,291.59) --
	(468.15,292.54) --
	(468.78,293.47) --
	(469.40,294.39) --
	(470.03,295.29) --
	(470.66,296.18) --
	(471.29,297.05) --
	(471.92,297.91) --
	(472.55,298.75) --
	(473.18,299.57) --
	(473.81,300.39) --
	(474.44,301.18) --
	(475.07,301.96) --
	(475.69,302.72) --
	(476.32,303.47) --
	(476.95,304.20) --
	(477.58,304.91) --
	(478.21,305.61) --
	(478.84,306.28) --
	(479.47,306.95) --
	(480.10,307.59) --
	(480.73,308.23) --
	(481.36,308.83) --
	(481.98,309.43) --
	(482.61,310.01) --
	(483.24,310.56) --
	(483.87,311.11) --
	(484.50,311.63) --
	(485.13,312.14) --
	(485.76,312.62) --
	(486.39,313.09) --
	(487.02,313.55) --
	(487.65,313.98) --
	(488.27,314.40) --
	(488.90,314.79) --
	(489.53,315.18) --
	(490.16,315.53) --
	(490.79,315.88) --
	(491.42,316.20) --
	(492.05,316.50) --
	(492.68,316.79) --
	(493.31,317.06) --
	(493.93,317.31) --
	(494.56,317.54) --
	(495.19,317.75) --
	(495.82,317.94) --
	(496.45,318.12) --
	(497.08,318.27) --
	(497.71,318.41) --
	(498.34,318.53) --
	(498.97,318.62) --
	(499.60,318.71) --
	(500.22,318.76) --
	(500.85,318.81) --
	(501.48,318.83) --
	(502.11,318.84) --
	(502.74,318.82) --
	(503.37,318.79) --
	(504.00,318.74) --
	(504.63,318.66) --
	(505.26,318.58) --
	(505.89,318.47) --
	(506.51,318.34) --
	(507.14,318.20) --
	(507.77,318.03) --
	(508.40,317.85) --
	(509.03,317.65) --
	(509.66,317.43) --
	(510.29,317.19) --
	(510.92,316.94) --
	(511.55,316.66) --
	(512.17,316.37) --
	(512.80,316.06) --
	(513.43,315.73) --
	(514.06,315.38) --
	(514.69,315.01) --
	(515.32,314.63) --
	(515.95,314.23) --
	(516.58,313.81) --
	(517.21,313.38) --
	(517.84,312.92) --
	(518.46,312.46) --
	(519.09,311.96) --
	(519.72,311.46) --
	(520.35,310.93) --
	(520.98,310.39) --
	(521.61,309.84) --
	(522.24,309.26) --
	(522.87,308.68) --
	(523.50,308.07) --
	(524.13,307.45) --
	(524.75,306.80) --
	(525.38,306.15) --
	(526.01,305.48) --
	(526.64,304.79) --
	(527.27,304.09) --
	(527.90,303.37) --
	(528.53,302.64) --
	(529.16,301.88) --
	(529.79,301.12) --
	(530.41,300.34) --
	(531.04,299.54) --
	(531.67,298.73) --
	(532.30,297.90) --
	(532.93,297.07) --
	(533.56,296.21) --
	(534.19,295.35) --
	(534.82,294.46) --
	(535.45,293.57) --
	(536.08,292.66) --
	(536.70,291.73) --
	(537.33,290.80) --
	(537.96,289.85) --
	(538.59,288.89) --
	(539.22,287.91) --
	(539.85,286.92) --
	(540.48,285.92) --
	(541.11,284.91) --
	(541.74,283.88) --
	(542.37,282.84) --
	(542.99,281.80) --
	(543.62,280.73) --
	(544.25,279.66) --
	(544.88,278.58) --
	(545.51,277.48) --
	(546.14,276.38) --
	(546.77,275.26) --
	(547.40,274.13) --
	(548.03,272.99) --
	(548.66,271.85) --
	(549.28,270.69) --
	(549.91,269.52) --
	(550.54,268.34) --
	(551.17,267.16) --
	(551.80,265.96) --
	(552.43,264.76) --
	(553.06,263.54) --
	(553.69,262.32) --
	(554.32,261.09) --
	(554.94,259.85) --
	(555.57,258.60) --
	(556.20,257.35) --
	(556.83,256.08) --
	(557.46,254.81) --
	(558.09,253.53) --
	(558.72,252.25) --
	(559.35,250.96) --
	(559.98,249.66) --
	(560.61,248.35) --
	(561.23,247.04) --
	(561.86,245.72) --
	(562.49,244.40) --
	(563.12,243.07) --
	(563.75,241.73) --
	(564.38,240.39) --
	(565.01,239.05) --
	(565.64,237.70) --
	(566.27,236.34) --
	(566.90,234.98) --
	(567.52,233.61) --
	(568.15,232.24) --
	(568.78,230.87) --
	(569.41,229.49) --
	(570.04,228.11) --
	(570.67,226.73) --
	(571.30,225.34) --
	(571.93,223.95) --
	(572.56,222.55) --
	(573.18,221.15) --
	(573.81,219.75) --
	(574.44,218.35) --
	(575.07,216.94) --
	(575.70,215.54) --
	(576.33,214.13) --
	(576.96,212.72) --
	(577.59,211.30) --
	(578.22,209.89) --
	(578.85,208.47) --
	(579.47,207.06) --
	(580.10,205.64) --
	(580.73,204.22) --
	(581.36,202.80) --
	(581.99,201.38) --
	(582.62,199.96) --
	(583.25,198.54) --
	(583.88,197.12) --
	(584.51,195.70) --
	(585.14,194.28) --
	(585.76,192.86) --
	(586.39,191.44) --
	(587.02,190.03) --
	(587.65,188.61) --
	(588.28,187.19) --
	(588.91,185.78) --
	(589.54,184.37) --
	(590.17,182.96) --
	(590.80,181.54) --
	(591.42,180.14) --
	(592.05,178.73) --
	(592.68,177.33) --
	(593.31,175.92) --
	(593.94,174.52) --
	(594.57,173.13) --
	(595.20,171.73) --
	(595.83,170.34) --
	(596.46,168.95) --
	(597.09,167.56) --
	(597.71,166.18) --
	(598.34,164.80) --
	(598.97,163.42) --
	(599.60,162.05) --
	(600.23,160.68) --
	(600.86,159.32) --
	(601.49,157.95) --
	(602.12,156.59) --
	(602.75,155.24) --
	(603.38,153.89) --
	(604.00,152.54) --
	(604.63,151.20) --
	(605.26,149.87) --
	(605.89,148.53) --
	(606.52,147.20) --
	(607.15,145.88) --
	(607.78,144.56) --
	(608.41,143.25) --
	(609.04,141.94) --
	(609.66,140.64) --
	(610.29,139.34) --
	(610.92,138.04) --
	(611.55,136.76) --
	(612.18,135.47) --
	(612.81,134.20) --
	(613.44,132.93) --
	(614.07,131.66) --
	(614.70,130.40) --
	(615.33,129.14) --
	(615.95,127.90) --
	(616.58,126.65) --
	(617.21,125.42) --
	(617.84,124.19) --
	(618.47,122.96) --
	(619.10,121.74) --
	(619.73,120.53) --
	(620.36,119.33) --
	(620.99,118.13) --
	(621.62,116.93) --
	(622.24,115.75) --
	(622.87,114.57) --
	(623.50,113.39) --
	(624.13,112.23) --
	(624.76,111.07) --
	(625.39,109.91) --
	(626.02,108.77) --
	(626.65,107.63) --
	(627.28,106.49) --
	(627.91,105.37) --
	(628.53,104.25) --
	(629.16,103.14) --
	(629.79,102.03) --
	(630.42,100.93) --
	(631.05, 99.84) --
	(631.68, 98.76) --
	(632.31, 97.68) --
	(632.94, 96.61) --
	(633.57, 95.55) --
	(634.19, 94.49) --
	(634.82, 93.44) --
	(635.45, 92.40) --
	(636.08, 91.37) --
	(636.71, 90.34) --
	(637.34, 89.32) --
	(637.97, 88.31) --
	(638.60, 87.31) --
	(639.23, 86.31) --
	(639.86, 85.32) --
	(640.48, 84.34) --
	(641.11, 83.36) --
	(641.74, 82.39) --
	(642.37, 81.43) --
	(643.00, 80.48) --
	(643.63, 79.53) --
	(644.26, 78.59) --
	(644.89, 77.66) --
	(645.52, 76.74) --
	(646.15, 75.82) --
	(646.77, 74.91) --
	(647.40, 74.01) --
	(648.03, 73.12) --
	(648.66, 72.23) --
	(649.29, 71.35) --
	(649.92, 70.48) --
	(650.55, 69.61) --
	(651.18, 68.75) --
	(651.81, 67.91) --
	(652.43, 67.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,230.64) --
	(  9.63,232.40) --
	( 10.26,234.15) --
	( 10.89,235.90) --
	( 11.52,237.65) --
	( 12.14,239.39) --
	( 12.77,241.12) --
	( 13.40,242.85) --
	( 14.03,244.57) --
	( 14.66,246.29) --
	( 15.29,248.00) --
	( 15.92,249.70) --
	( 16.55,251.40) --
	( 17.18,253.09) --
	( 17.81,254.77) --
	( 18.43,256.45) --
	( 19.06,258.11) --
	( 19.69,259.77) --
	( 20.32,261.42) --
	( 20.95,263.06) --
	( 21.58,264.69) --
	( 22.21,266.31) --
	( 22.84,267.92) --
	( 23.47,269.52) --
	( 24.10,271.12) --
	( 24.72,272.69) --
	( 25.35,274.26) --
	( 25.98,275.82) --
	( 26.61,277.37) --
	( 27.24,278.91) --
	( 27.87,280.43) --
	( 28.50,281.94) --
	( 29.13,283.44) --
	( 29.76,284.93) --
	( 30.38,286.40) --
	( 31.01,287.86) --
	( 31.64,289.31) --
	( 32.27,290.74) --
	( 32.90,292.16) --
	( 33.53,293.56) --
	( 34.16,294.96) --
	( 34.79,296.33) --
	( 35.42,297.69) --
	( 36.05,299.04) --
	( 36.67,300.37) --
	( 37.30,301.69) --
	( 37.93,302.98) --
	( 38.56,304.27) --
	( 39.19,305.53) --
	( 39.82,306.78) --
	( 40.45,308.02) --
	( 41.08,309.23) --
	( 41.71,310.44) --
	( 42.34,311.61) --
	( 42.96,312.78) --
	( 43.59,313.92) --
	( 44.22,315.05) --
	( 44.85,316.17) --
	( 45.48,317.25) --
	( 46.11,318.33) --
	( 46.74,319.38) --
	( 47.37,320.42) --
	( 48.00,321.44) --
	( 48.63,322.43) --
	( 49.25,323.41) --
	( 49.88,324.37) --
	( 50.51,325.31) --
	( 51.14,326.22) --
	( 51.77,327.13) --
	( 52.40,328.00) --
	( 53.03,328.86) --
	( 53.66,329.70) --
	( 54.29,330.51) --
	( 54.91,331.32) --
	( 55.54,332.08) --
	( 56.17,332.84) --
	( 56.80,333.57) --
	( 57.43,334.28) --
	( 58.06,334.97) --
	( 58.69,335.64) --
	( 59.32,336.29) --
	( 59.95,336.91) --
	( 60.58,337.52) --
	( 61.20,338.10) --
	( 61.83,338.66) --
	( 62.46,339.19) --
	( 63.09,339.71) --
	( 63.72,340.21) --
	( 64.35,340.67) --
	( 64.98,341.12) --
	( 65.61,341.54) --
	( 66.24,341.95) --
	( 66.87,342.33) --
	( 67.49,342.68) --
	( 68.12,343.03) --
	( 68.75,343.33) --
	( 69.38,343.63) --
	( 70.01,343.89) --
	( 70.64,344.14) --
	( 71.27,344.36) --
	( 71.90,344.55) --
	( 72.53,344.73) --
	( 73.15,344.88) --
	( 73.78,345.02) --
	( 74.41,345.12) --
	( 75.04,345.21) --
	( 75.67,345.27) --
	( 76.30,345.31) --
	( 76.93,345.33) --
	( 77.56,345.32) --
	( 78.19,345.29) --
	( 78.82,345.23) --
	( 79.44,345.16) --
	( 80.07,345.06) --
	( 80.70,344.94) --
	( 81.33,344.81) --
	( 81.96,344.64) --
	( 82.59,344.46) --
	( 83.22,344.24) --
	( 83.85,344.01) --
	( 84.48,343.76) --
	( 85.11,343.48) --
	( 85.73,343.19) --
	( 86.36,342.86) --
	( 86.99,342.53) --
	( 87.62,342.16) --
	( 88.25,341.78) --
	( 88.88,341.37) --
	( 89.51,340.94) --
	( 90.14,340.49) --
	( 90.77,340.02) --
	( 91.39,339.53) --
	( 92.02,339.01) --
	( 92.65,338.49) --
	( 93.28,337.93) --
	( 93.91,337.35) --
	( 94.54,336.76) --
	( 95.17,336.14) --
	( 95.80,335.51) --
	( 96.43,334.85) --
	( 97.06,334.18) --
	( 97.68,333.48) --
	( 98.31,332.76) --
	( 98.94,332.03) --
	( 99.57,331.27) --
	(100.20,330.50) --
	(100.83,329.71) --
	(101.46,328.90) --
	(102.09,328.07) --
	(102.72,327.22) --
	(103.35,326.35) --
	(103.97,325.47) --
	(104.60,324.57) --
	(105.23,323.64) --
	(105.86,322.71) --
	(106.49,321.75) --
	(107.12,320.78) --
	(107.75,319.79) --
	(108.38,318.78) --
	(109.01,317.76) --
	(109.63,316.72) --
	(110.26,315.67) --
	(110.89,314.59) --
	(111.52,313.51) --
	(112.15,312.40) --
	(112.78,311.29) --
	(113.41,310.16) --
	(114.04,309.00) --
	(114.67,307.85) --
	(115.30,306.66) --
	(115.92,305.47) --
	(116.55,304.27) --
	(117.18,303.05) --
	(117.81,301.82) --
	(118.44,300.57) --
	(119.07,299.31) --
	(119.70,298.03) --
	(120.33,296.75) --
	(120.96,295.45) --
	(121.59,294.14) --
	(122.21,292.82) --
	(122.84,291.49) --
	(123.47,290.14) --
	(124.10,288.78) --
	(124.73,287.42) --
	(125.36,286.04) --
	(125.99,284.65) --
	(126.62,283.25) --
	(127.25,281.84) --
	(127.88,280.42) --
	(128.50,278.99) --
	(129.13,277.55) --
	(129.76,276.10) --
	(130.39,274.64) --
	(131.02,273.18) --
	(131.65,271.70) --
	(132.28,270.22) --
	(132.91,268.73) --
	(133.54,267.23) --
	(134.16,265.72) --
	(134.79,264.21) --
	(135.42,262.69) --
	(136.05,261.16) --
	(136.68,259.63) --
	(137.31,258.08) --
	(137.94,256.54) --
	(138.57,254.99) --
	(139.20,253.43) --
	(139.83,251.86) --
	(140.45,250.29) --
	(141.08,248.72) --
	(141.71,247.14) --
	(142.34,245.56) --
	(142.97,243.97) --
	(143.60,242.38) --
	(144.23,240.78) --
	(144.86,239.18) --
	(145.49,237.58) --
	(146.12,235.97) --
	(146.74,234.37) --
	(147.37,232.75) --
	(148.00,231.14) --
	(148.63,229.52) --
	(149.26,227.90) --
	(149.89,226.28) --
	(150.52,224.66) --
	(151.15,223.04) --
	(151.78,221.41) --
	(152.40,219.79) --
	(153.03,218.16) --
	(153.66,216.53) --
	(154.29,214.90) --
	(154.92,213.28) --
	(155.55,211.65) --
	(156.18,210.02) --
	(156.81,208.39) --
	(157.44,206.77) --
	(158.07,205.14) --
	(158.69,203.51) --
	(159.32,201.89) --
	(159.95,200.27) --
	(160.58,198.65) --
	(161.21,197.03) --
	(161.84,195.41) --
	(162.47,193.80) --
	(163.10,192.18) --
	(163.73,190.57) --
	(164.36,188.96) --
	(164.98,187.36) --
	(165.61,185.76) --
	(166.24,184.16) --
	(166.87,182.56) --
	(167.50,180.97) --
	(168.13,179.38) --
	(168.76,177.80) --
	(169.39,176.22) --
	(170.02,174.64) --
	(170.64,173.07) --
	(171.27,171.50) --
	(171.90,169.94) --
	(172.53,168.38) --
	(173.16,166.82) --
	(173.79,165.28) --
	(174.42,163.73) --
	(175.05,162.19) --
	(175.68,160.66) --
	(176.31,159.13) --
	(176.93,157.61) --
	(177.56,156.10) --
	(178.19,154.59) --
	(178.82,153.08) --
	(179.45,151.59) --
	(180.08,150.10) --
	(180.71,148.61) --
	(181.34,147.14) --
	(181.97,145.66) --
	(182.60,144.20) --
	(183.22,142.74) --
	(183.85,141.29) --
	(184.48,139.85) --
	(185.11,138.41) --
	(185.74,136.99) --
	(186.37,135.56) --
	(187.00,134.15) --
	(187.63,132.74) --
	(188.26,131.35) --
	(188.89,129.96) --
	(189.51,128.57) --
	(190.14,127.20) --
	(190.77,125.83) --
	(191.40,124.48) --
	(192.03,123.12) --
	(192.66,121.79) --
	(193.29,120.45) --
	(193.92,119.13) --
	(194.55,117.81) --
	(195.17,116.50) --
	(195.80,115.21) --
	(196.43,113.91) --
	(197.06,112.64) --
	(197.69,111.36) --
	(198.32,110.10) --
	(198.95,108.85) --
	(199.58,107.60) --
	(200.21,106.36) --
	(200.84,105.13) --
	(201.46,103.92) --
	(202.09,102.71) --
	(202.72,101.51) --
	(203.35,100.32) --
	(203.98, 99.14) --
	(204.61, 97.97) --
	(205.24, 96.81) --
	(205.87, 95.66) --
	(206.50, 94.51) --
	(207.13, 93.38) --
	(207.75, 92.26) --
	(208.38, 91.14) --
	(209.01, 90.04) --
	(209.64, 88.94) --
	(210.27, 87.86) --
	(210.90, 86.78) --
	(211.53, 85.72) --
	(212.16, 84.66) --
	(212.79, 83.62) --
	(213.41, 82.58) --
	(214.04, 81.55) --
	(214.67, 80.54) --
	(215.30, 79.53) --
	(215.93, 78.53) --
	(216.56, 77.55) --
	(217.19, 76.57) --
	(217.82, 75.60) --
	(218.45, 74.64) --
	(219.08, 73.70) --
	(219.70, 72.76) --
	(220.33, 71.83) --
	(220.96, 70.91) --
	(221.59, 70.00) --
	(222.22, 69.10) --
	(222.85, 68.21) --
	(223.48, 67.34) --
	(224.11, 66.46) --
	(224.74, 65.61) --
	(225.37, 64.76) --
	(225.99, 63.92) --
	(226.62, 63.09) --
	(227.25, 62.26) --
	(227.88, 61.46) --
	(228.51, 60.65) --
	(229.14, 59.86) --
	(229.77, 59.08) --
	(230.40, 58.31) --
	(231.03, 57.54) --
	(231.65, 56.79) --
	(232.28, 56.05) --
	(232.91, 55.31) --
	(233.54, 54.59) --
	(234.17, 53.87) --
	(234.80, 53.17) --
	(235.43, 52.47) --
	(236.06, 51.78) --
	(236.69, 51.11) --
	(237.32, 50.44) --
	(237.94, 49.78) --
	(238.57, 49.13) --
	(239.20, 48.49) --
	(239.83, 47.86) --
	(240.46, 47.23) --
	(241.09, 46.62) --
	(241.72, 46.02) --
	(242.35, 45.43) --
	(242.98, 44.84) --
	(243.61, 44.26) --
	(244.23, 43.69) --
	(244.86, 43.14) --
	(245.49, 42.59) --
	(246.12, 42.04) --
	(246.75, 41.51) --
	(247.38, 40.99) --
	(248.01, 40.48) --
	(248.64, 39.97) --
	(249.27, 39.47) --
	(249.89, 38.98) --
	(250.52, 38.50) --
	(251.15, 38.03) --
	(251.78, 37.57) --
	(252.41, 37.12) --
	(253.04, 36.67) --
	(253.67, 36.23) --
	(254.30, 35.80) --
	(254.93, 35.38) --
	(255.56, 34.97) --
	(256.18, 34.56) --
	(256.81, 34.17) --
	(257.44, 33.78) --
	(258.07, 33.40) --
	(258.70, 33.03) --
	(259.33, 32.66) --
	(259.96, 32.31) --
	(260.59, 31.96) --
	(261.22, 31.62) --
	(261.85, 31.29) --
	(262.47, 30.97) --
	(263.10, 30.65) --
	(263.73, 30.34) --
	(264.36, 30.04) --
	(264.99, 29.75) --
	(265.62, 29.47) --
	(266.25, 29.19) --
	(266.88, 28.92) --
	(267.51, 28.66) --
	(268.14, 28.40) --
	(268.76, 28.16) --
	(269.39, 27.92) --
	(270.02, 27.69) --
	(270.65, 27.46) --
	(271.28, 27.24) --
	(271.91, 27.03) --
	(272.54, 26.83) --
	(273.17, 26.64) --
	(273.80, 26.45) --
	(274.42, 26.27) --
	(275.05, 26.09) --
	(275.68, 25.93) --
	(276.31, 25.77) --
	(276.94, 25.62) --
	(277.57, 25.47) --
	(278.20, 25.33) --
	(278.83, 25.21) --
	(279.46, 25.08) --
	(280.09, 24.97) --
	(280.71, 24.86) --
	(281.34, 24.75) --
	(281.97, 24.66) --
	(282.60, 24.57) --
	(283.23, 24.49) --
	(283.86, 24.41) --
	(284.49, 24.35) --
	(285.12, 24.28) --
	(285.75, 24.23) --
	(286.38, 24.18) --
	(287.00, 24.14) --
	(287.63, 24.11) --
	(288.26, 24.08) --
	(288.89, 24.06) --
	(289.52, 24.05) --
	(290.15, 24.04) --
	(290.78, 24.04) --
	(291.41, 24.05) --
	(292.04, 24.06) --
	(292.66, 24.08) --
	(293.29, 24.11) --
	(293.92, 24.14) --
	(294.55, 24.18) --
	(295.18, 24.23) --
	(295.81, 24.28) --
	(296.44, 24.34) --
	(297.07, 24.41) --
	(297.70, 24.48) --
	(298.33, 24.56) --
	(298.95, 24.65) --
	(299.58, 24.74) --
	(300.21, 24.84) --
	(300.84, 24.95) --
	(301.47, 25.06) --
	(302.10, 25.18) --
	(302.73, 25.31) --
	(303.36, 25.44) --
	(303.99, 25.58) --
	(304.62, 25.72) --
	(305.24, 25.88) --
	(305.87, 26.04) --
	(306.50, 26.20) --
	(307.13, 26.38) --
	(307.76, 26.56) --
	(308.39, 26.74) --
	(309.02, 26.94) --
	(309.65, 27.14) --
	(310.28, 27.34) --
	(310.90, 27.56) --
	(311.53, 27.77) --
	(312.16, 28.00) --
	(312.79, 28.24) --
	(313.42, 28.48) --
	(314.05, 28.72) --
	(314.68, 28.98) --
	(315.31, 29.24) --
	(315.94, 29.51) --
	(316.57, 29.78) --
	(317.19, 30.06) --
	(317.82, 30.35) --
	(318.45, 30.65) --
	(319.08, 30.95) --
	(319.71, 31.26) --
	(320.34, 31.57) --
	(320.97, 31.90) --
	(321.60, 32.23) --
	(322.23, 32.56) --
	(322.86, 32.91) --
	(323.48, 33.26) --
	(324.11, 33.62) --
	(324.74, 33.98) --
	(325.37, 34.36) --
	(326.00, 34.74) --
	(326.63, 35.13) --
	(327.26, 35.52) --
	(327.89, 35.92) --
	(328.52, 36.33) --
	(329.14, 36.75) --
	(329.77, 37.17) --
	(330.40, 37.60) --
	(331.03, 38.04) --
	(331.66, 38.49) --
	(332.29, 38.94) --
	(332.92, 39.40) --
	(333.55, 39.87) --
	(334.18, 40.35) --
	(334.81, 40.83) --
	(335.43, 41.32) --
	(336.06, 41.82) --
	(336.69, 42.33) --
	(337.32, 42.84) --
	(337.95, 43.36) --
	(338.58, 43.90) --
	(339.21, 44.43) --
	(339.84, 44.98) --
	(340.47, 45.53) --
	(341.10, 46.09) --
	(341.72, 46.66) --
	(342.35, 47.24) --
	(342.98, 47.83) --
	(343.61, 48.42) --
	(344.24, 49.02) --
	(344.87, 49.63) --
	(345.50, 50.24) --
	(346.13, 50.87) --
	(346.76, 51.50) --
	(347.39, 52.15) --
	(348.01, 52.79) --
	(348.64, 53.45) --
	(349.27, 54.12) --
	(349.90, 54.79) --
	(350.53, 55.48) --
	(351.16, 56.16) --
	(351.79, 56.86) --
	(352.42, 57.57) --
	(353.05, 58.29) --
	(353.67, 59.01) --
	(354.30, 59.74) --
	(354.93, 60.49) --
	(355.56, 61.23) --
	(356.19, 61.99) --
	(356.82, 62.76) --
	(357.45, 63.53) --
	(358.08, 64.32) --
	(358.71, 65.11) --
	(359.34, 65.91) --
	(359.96, 66.72) --
	(360.59, 67.54) --
	(361.22, 68.36) --
	(361.85, 69.20) --
	(362.48, 70.04) --
	(363.11, 70.89) --
	(363.74, 71.75) --
	(364.37, 72.62) --
	(365.00, 73.50) --
	(365.63, 74.38) --
	(366.25, 75.28) --
	(366.88, 76.18) --
	(367.51, 77.10) --
	(368.14, 78.02) --
	(368.77, 78.94) --
	(369.40, 79.89) --
	(370.03, 80.83) --
	(370.66, 81.79) --
	(371.29, 82.75) --
	(371.91, 83.72) --
	(372.54, 84.71) --
	(373.17, 85.69) --
	(373.80, 86.70) --
	(374.43, 87.70) --
	(375.06, 88.72) --
	(375.69, 89.74) --
	(376.32, 90.77) --
	(376.95, 91.82) --
	(377.58, 92.86) --
	(378.20, 93.93) --
	(378.83, 94.99) --
	(379.46, 96.07) --
	(380.09, 97.15) --
	(380.72, 98.24) --
	(381.35, 99.34) --
	(381.98,100.45) --
	(382.61,101.57) --
	(383.24,102.69) --
	(383.87,103.83) --
	(384.49,104.97) --
	(385.12,106.12) --
	(385.75,107.28) --
	(386.38,108.44) --
	(387.01,109.62) --
	(387.64,110.80) --
	(388.27,111.99) --
	(388.90,113.19) --
	(389.53,114.39) --
	(390.15,115.61) --
	(390.78,116.83) --
	(391.41,118.06) --
	(392.04,119.29) --
	(392.67,120.54) --
	(393.30,121.78) --
	(393.93,123.04) --
	(394.56,124.31) --
	(395.19,125.58) --
	(395.82,126.86) --
	(396.44,128.15) --
	(397.07,129.45) --
	(397.70,130.74) --
	(398.33,132.05) --
	(398.96,133.37) --
	(399.59,134.69) --
	(400.22,136.02) --
	(400.85,137.35) --
	(401.48,138.69) --
	(402.11,140.04) --
	(402.73,141.40) --
	(403.36,142.75) --
	(403.99,144.12) --
	(404.62,145.49) --
	(405.25,146.87) --
	(405.88,148.25) --
	(406.51,149.64) --
	(407.14,151.04) --
	(407.77,152.44) --
	(408.40,153.84) --
	(409.02,155.25) --
	(409.65,156.67) --
	(410.28,158.09) --
	(410.91,159.51) --
	(411.54,160.94) --
	(412.17,162.37) --
	(412.80,163.81) --
	(413.43,165.26) --
	(414.06,166.70) --
	(414.68,168.15) --
	(415.31,169.61) --
	(415.94,171.07) --
	(416.57,172.53) --
	(417.20,173.99) --
	(417.83,175.46) --
	(418.46,176.93) --
	(419.09,178.41) --
	(419.72,179.89) --
	(420.35,181.37) --
	(420.97,182.85) --
	(421.60,184.34) --
	(422.23,185.82) --
	(422.86,187.31) --
	(423.49,188.81) --
	(424.12,190.30) --
	(424.75,191.79) --
	(425.38,193.29) --
	(426.01,194.79) --
	(426.64,196.29) --
	(427.26,197.79) --
	(427.89,199.29) --
	(428.52,200.79) --
	(429.15,202.29) --
	(429.78,203.79) --
	(430.41,205.29) --
	(431.04,206.79) --
	(431.67,208.29) --
	(432.30,209.79) --
	(432.92,211.29) --
	(433.55,212.79) --
	(434.18,214.29) --
	(434.81,215.78) --
	(435.44,217.28) --
	(436.07,218.77) --
	(436.70,220.26) --
	(437.33,221.75) --
	(437.96,223.24) --
	(438.59,224.72) --
	(439.21,226.20) --
	(439.84,227.68) --
	(440.47,229.15) --
	(441.10,230.63) --
	(441.73,232.10) --
	(442.36,233.56) --
	(442.99,235.02) --
	(443.62,236.48) --
	(444.25,237.93) --
	(444.88,239.38) --
	(445.50,240.82) --
	(446.13,242.26) --
	(446.76,243.69) --
	(447.39,245.12) --
	(448.02,246.54) --
	(448.65,247.96) --
	(449.28,249.37) --
	(449.91,250.77) --
	(450.54,252.17) --
	(451.16,253.56) --
	(451.79,254.95) --
	(452.42,256.32) --
	(453.05,257.69) --
	(453.68,259.05) --
	(454.31,260.41) --
	(454.94,261.76) --
	(455.57,263.09) --
	(456.20,264.43) --
	(456.83,265.75) --
	(457.45,267.06) --
	(458.08,268.36) --
	(458.71,269.66) --
	(459.34,270.95) --
	(459.97,272.22) --
	(460.60,273.49) --
	(461.23,274.74) --
	(461.86,275.99) --
	(462.49,277.22) --
	(463.12,278.45) --
	(463.74,279.66) --
	(464.37,280.86) --
	(465.00,282.06) --
	(465.63,283.24) --
	(466.26,284.41) --
	(466.89,285.56) --
	(467.52,286.71) --
	(468.15,287.84) --
	(468.78,288.96) --
	(469.40,290.07) --
	(470.03,291.16) --
	(470.66,292.25) --
	(471.29,293.31) --
	(471.92,294.37) --
	(472.55,295.41) --
	(473.18,296.44) --
	(473.81,297.45) --
	(474.44,298.45) --
	(475.07,299.44) --
	(475.69,300.41) --
	(476.32,301.36) --
	(476.95,302.31) --
	(477.58,303.23) --
	(478.21,304.15) --
	(478.84,305.04) --
	(479.47,305.92) --
	(480.10,306.78) --
	(480.73,307.63) --
	(481.36,308.47) --
	(481.98,309.28) --
	(482.61,310.09) --
	(483.24,310.86) --
	(483.87,311.64) --
	(484.50,312.38) --
	(485.13,313.12) --
	(485.76,313.84) --
	(486.39,314.53) --
	(487.02,315.22) --
	(487.65,315.88) --
	(488.27,316.53) --
	(488.90,317.16) --
	(489.53,317.77) --
	(490.16,318.37) --
	(490.79,318.94) --
	(491.42,319.50) --
	(492.05,320.04) --
	(492.68,320.56) --
	(493.31,321.06) --
	(493.93,321.55) --
	(494.56,322.01) --
	(495.19,322.46) --
	(495.82,322.89) --
	(496.45,323.29) --
	(497.08,323.69) --
	(497.71,324.05) --
	(498.34,324.41) --
	(498.97,324.74) --
	(499.60,325.05) --
	(500.22,325.35) --
	(500.85,325.62) --
	(501.48,325.88) --
	(502.11,326.11) --
	(502.74,326.33) --
	(503.37,326.52) --
	(504.00,326.70) --
	(504.63,326.86) --
	(505.26,326.99) --
	(505.89,327.11) --
	(506.51,327.20) --
	(507.14,327.28) --
	(507.77,327.34) --
	(508.40,327.38) --
	(509.03,327.39) --
	(509.66,327.39) --
	(510.29,327.37) --
	(510.92,327.32) --
	(511.55,327.26) --
	(512.17,327.18) --
	(512.80,327.08) --
	(513.43,326.96) --
	(514.06,326.81) --
	(514.69,326.65) --
	(515.32,326.47) --
	(515.95,326.27) --
	(516.58,326.04) --
	(517.21,325.80) --
	(517.84,325.54) --
	(518.46,325.26) --
	(519.09,324.96) --
	(519.72,324.64) --
	(520.35,324.30) --
	(520.98,323.94) --
	(521.61,323.56) --
	(522.24,323.16) --
	(522.87,322.74) --
	(523.50,322.31) --
	(524.13,321.85) --
	(524.75,321.38) --
	(525.38,320.88) --
	(526.01,320.37) --
	(526.64,319.84) --
	(527.27,319.29) --
	(527.90,318.72) --
	(528.53,318.13) --
	(529.16,317.53) --
	(529.79,316.90) --
	(530.41,316.26) --
	(531.04,315.60) --
	(531.67,314.92) --
	(532.30,314.22) --
	(532.93,313.51) --
	(533.56,312.78) --
	(534.19,312.02) --
	(534.82,311.26) --
	(535.45,310.47) --
	(536.08,309.67) --
	(536.70,308.86) --
	(537.33,308.02) --
	(537.96,307.17) --
	(538.59,306.30) --
	(539.22,305.42) --
	(539.85,304.52) --
	(540.48,303.60) --
	(541.11,302.67) --
	(541.74,301.72) --
	(542.37,300.76) --
	(542.99,299.78) --
	(543.62,298.78) --
	(544.25,297.77) --
	(544.88,296.75) --
	(545.51,295.71) --
	(546.14,294.66) --
	(546.77,293.59) --
	(547.40,292.51) --
	(548.03,291.41) --
	(548.66,290.30) --
	(549.28,289.18) --
	(549.91,288.04) --
	(550.54,286.89) --
	(551.17,285.73) --
	(551.80,284.55) --
	(552.43,283.37) --
	(553.06,282.17) --
	(553.69,280.96) --
	(554.32,279.73) --
	(554.94,278.49) --
	(555.57,277.25) --
	(556.20,275.99) --
	(556.83,274.72) --
	(557.46,273.43) --
	(558.09,272.14) --
	(558.72,270.84) --
	(559.35,269.53) --
	(559.98,268.21) --
	(560.61,266.87) --
	(561.23,265.53) --
	(561.86,264.18) --
	(562.49,262.82) --
	(563.12,261.44) --
	(563.75,260.06) --
	(564.38,258.68) --
	(565.01,257.28) --
	(565.64,255.88) --
	(566.27,254.46) --
	(566.90,253.05) --
	(567.52,251.62) --
	(568.15,250.18) --
	(568.78,248.74) --
	(569.41,247.29) --
	(570.04,245.84) --
	(570.67,244.37) --
	(571.30,242.91) --
	(571.93,241.43) --
	(572.56,239.95) --
	(573.18,238.47) --
	(573.81,236.98) --
	(574.44,235.48) --
	(575.07,233.98) --
	(575.70,232.48) --
	(576.33,230.97) --
	(576.96,229.45) --
	(577.59,227.94) --
	(578.22,226.42) --
	(578.85,224.89) --
	(579.47,223.36) --
	(580.10,221.83) --
	(580.73,220.30) --
	(581.36,218.76) --
	(581.99,217.22) --
	(582.62,215.68) --
	(583.25,214.13) --
	(583.88,212.59) --
	(584.51,211.04) --
	(585.14,209.49) --
	(585.76,207.94) --
	(586.39,206.39) --
	(587.02,204.84) --
	(587.65,203.28) --
	(588.28,201.73) --
	(588.91,200.18) --
	(589.54,198.62) --
	(590.17,197.07) --
	(590.80,195.52) --
	(591.42,193.96) --
	(592.05,192.41) --
	(592.68,190.86) --
	(593.31,189.31) --
	(593.94,187.76) --
	(594.57,186.21) --
	(595.20,184.66) --
	(595.83,183.12) --
	(596.46,181.58) --
	(597.09,180.04) --
	(597.71,178.50) --
	(598.34,176.96) --
	(598.97,175.43) --
	(599.60,173.90) --
	(600.23,172.37) --
	(600.86,170.84) --
	(601.49,169.32) --
	(602.12,167.80) --
	(602.75,166.29) --
	(603.38,164.78) --
	(604.00,163.27) --
	(604.63,161.77) --
	(605.26,160.27) --
	(605.89,158.78) --
	(606.52,157.28) --
	(607.15,155.80) --
	(607.78,154.32) --
	(608.41,152.84) --
	(609.04,151.37) --
	(609.66,149.91) --
	(610.29,148.45) --
	(610.92,146.99) --
	(611.55,145.54) --
	(612.18,144.09) --
	(612.81,142.66) --
	(613.44,141.22) --
	(614.07,139.80) --
	(614.70,138.38) --
	(615.33,136.96) --
	(615.95,135.55) --
	(616.58,134.15) --
	(617.21,132.75) --
	(617.84,131.37) --
	(618.47,129.98) --
	(619.10,128.61) --
	(619.73,127.24) --
	(620.36,125.88) --
	(620.99,124.52) --
	(621.62,123.17) --
	(622.24,121.83) --
	(622.87,120.50) --
	(623.50,119.17) --
	(624.13,117.85) --
	(624.76,116.55) --
	(625.39,115.24) --
	(626.02,113.95) --
	(626.65,112.66) --
	(627.28,111.38) --
	(627.91,110.11) --
	(628.53,108.84) --
	(629.16,107.59) --
	(629.79,106.34) --
	(630.42,105.10) --
	(631.05,103.86) --
	(631.68,102.64) --
	(632.31,101.43) --
	(632.94,100.22) --
	(633.57, 99.02) --
	(634.19, 97.83) --
	(634.82, 96.65) --
	(635.45, 95.47) --
	(636.08, 94.31) --
	(636.71, 93.15) --
	(637.34, 92.00) --
	(637.97, 90.86) --
	(638.60, 89.73) --
	(639.23, 88.61) --
	(639.86, 87.50) --
	(640.48, 86.39) --
	(641.11, 85.30) --
	(641.74, 84.21) --
	(642.37, 83.13) --
	(643.00, 82.06) --
	(643.63, 81.00) --
	(644.26, 79.95) --
	(644.89, 78.91) --
	(645.52, 77.87) --
	(646.15, 76.85) --
	(646.77, 75.83) --
	(647.40, 74.82) --
	(648.03, 73.82) --
	(648.66, 72.83) --
	(649.29, 71.85) --
	(649.92, 70.88) --
	(650.55, 69.91) --
	(651.18, 68.96) --
	(651.81, 68.01) --
	(652.43, 67.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (  9.00,249.34) --
	(  9.63,251.20) --
	( 10.26,253.04) --
	( 10.89,254.89) --
	( 11.52,256.72) --
	( 12.14,258.55) --
	( 12.77,260.37) --
	( 13.40,262.18) --
	( 14.03,263.98) --
	( 14.66,265.77) --
	( 15.29,267.56) --
	( 15.92,269.33) --
	( 16.55,271.10) --
	( 17.18,272.85) --
	( 17.81,274.59) --
	( 18.43,276.33) --
	( 19.06,278.05) --
	( 19.69,279.76) --
	( 20.32,281.45) --
	( 20.95,283.14) --
	( 21.58,284.81) --
	( 22.21,286.47) --
	( 22.84,288.12) --
	( 23.47,289.75) --
	( 24.10,291.37) --
	( 24.72,292.97) --
	( 25.35,294.56) --
	( 25.98,296.14) --
	( 26.61,297.70) --
	( 27.24,299.25) --
	( 27.87,300.77) --
	( 28.50,302.28) --
	( 29.13,303.78) --
	( 29.76,305.26) --
	( 30.38,306.72) --
	( 31.01,308.17) --
	( 31.64,309.60) --
	( 32.27,311.01) --
	( 32.90,312.40) --
	( 33.53,313.77) --
	( 34.16,315.13) --
	( 34.79,316.47) --
	( 35.42,317.79) --
	( 36.05,319.09) --
	( 36.67,320.36) --
	( 37.30,321.63) --
	( 37.93,322.86) --
	( 38.56,324.08) --
	( 39.19,325.28) --
	( 39.82,326.46) --
	( 40.45,327.62) --
	( 41.08,328.75) --
	( 41.71,329.87) --
	( 42.34,330.96) --
	( 42.96,332.03) --
	( 43.59,333.08) --
	( 44.22,334.11) --
	( 44.85,335.12) --
	( 45.48,336.09) --
	( 46.11,337.06) --
	( 46.74,337.99) --
	( 47.37,338.90) --
	( 48.00,339.79) --
	( 48.63,340.66) --
	( 49.25,341.50) --
	( 49.88,342.32) --
	( 50.51,343.12) --
	( 51.14,343.88) --
	( 51.77,344.63) --
	( 52.40,345.35) --
	( 53.03,346.05) --
	( 53.66,346.73) --
	( 54.29,347.37) --
	( 54.91,348.00) --
	( 55.54,348.59) --
	( 56.17,349.17) --
	( 56.80,349.72) --
	( 57.43,350.24) --
	( 58.06,350.74) --
	( 58.69,351.21) --
	( 59.32,351.67) --
	( 59.95,352.08) --
	( 60.58,352.48) --
	( 61.20,352.85) --
	( 61.83,353.20) --
	( 62.46,353.52) --
	( 63.09,353.81) --
	( 63.72,354.09) --
	( 64.35,354.32) --
	( 64.98,354.54) --
	( 65.61,354.73) --
	( 66.24,354.90) --
	( 66.87,355.04) --
	( 67.49,355.15) --
	( 68.12,355.25) --
	( 68.75,355.30) --
	( 69.38,355.34) --
	( 70.01,355.35) --
	( 70.64,355.34) --
	( 71.27,355.30) --
	( 71.90,355.23) --
	( 72.53,355.15) --
	( 73.15,355.02) --
	( 73.78,354.89) --
	( 74.41,354.72) --
	( 75.04,354.53) --
	( 75.67,354.31) --
	( 76.30,354.07) --
	( 76.93,353.81) --
	( 77.56,353.51) --
	( 78.19,353.20) --
	( 78.82,352.86) --
	( 79.44,352.49) --
	( 80.07,352.10) --
	( 80.70,351.69) --
	( 81.33,351.26) --
	( 81.96,350.79) --
	( 82.59,350.31) --
	( 83.22,349.80) --
	( 83.85,349.27) --
	( 84.48,348.71) --
	( 85.11,348.13) --
	( 85.73,347.53) --
	( 86.36,346.90) --
	( 86.99,346.26) --
	( 87.62,345.58) --
	( 88.25,344.89) --
	( 88.88,344.18) --
	( 89.51,343.44) --
	( 90.14,342.69) --
	( 90.77,341.90) --
	( 91.39,341.11) --
	( 92.02,340.28) --
	( 92.65,339.44) --
	( 93.28,338.57) --
	( 93.91,337.69) --
	( 94.54,336.78) --
	( 95.17,335.86) --
	( 95.80,334.92) --
	( 96.43,333.95) --
	( 97.06,332.96) --
	( 97.68,331.96) --
	( 98.31,330.94) --
	( 98.94,329.90) --
	( 99.57,328.83) --
	(100.20,327.76) --
	(100.83,326.66) --
	(101.46,325.55) --
	(102.09,324.42) --
	(102.72,323.27) --
	(103.35,322.10) --
	(103.97,320.92) --
	(104.60,319.73) --
	(105.23,318.51) --
	(105.86,317.28) --
	(106.49,316.03) --
	(107.12,314.77) --
	(107.75,313.49) --
	(108.38,312.20) --
	(109.01,310.90) --
	(109.63,309.57) --
	(110.26,308.24) --
	(110.89,306.89) --
	(111.52,305.53) --
	(112.15,304.15) --
	(112.78,302.76) --
	(113.41,301.37) --
	(114.04,299.95) --
	(114.67,298.53) --
	(115.30,297.09) --
	(115.92,295.64) --
	(116.55,294.18) --
	(117.18,292.71) --
	(117.81,291.23) --
	(118.44,289.73) --
	(119.07,288.23) --
	(119.70,286.72) --
	(120.33,285.20) --
	(120.96,283.67) --
	(121.59,282.12) --
	(122.21,280.58) --
	(122.84,279.02) --
	(123.47,277.46) --
	(124.10,275.88) --
	(124.73,274.30) --
	(125.36,272.71) --
	(125.99,271.11) --
	(126.62,269.51) --
	(127.25,267.90) --
	(127.88,266.29) --
	(128.50,264.67) --
	(129.13,263.04) --
	(129.76,261.41) --
	(130.39,259.77) --
	(131.02,258.13) --
	(131.65,256.48) --
	(132.28,254.83) --
	(132.91,253.17) --
	(133.54,251.52) --
	(134.16,249.85) --
	(134.79,248.19) --
	(135.42,246.52) --
	(136.05,244.84) --
	(136.68,243.17) --
	(137.31,241.49) --
	(137.94,239.81) --
	(138.57,238.13) --
	(139.20,236.45) --
	(139.83,234.76) --
	(140.45,233.08) --
	(141.08,231.39) --
	(141.71,229.71) --
	(142.34,228.02) --
	(142.97,226.33) --
	(143.60,224.64) --
	(144.23,222.96) --
	(144.86,221.27) --
	(145.49,219.58) --
	(146.12,217.90) --
	(146.74,216.21) --
	(147.37,214.53) --
	(148.00,212.85) --
	(148.63,211.17) --
	(149.26,209.49) --
	(149.89,207.82) --
	(150.52,206.14) --
	(151.15,204.47) --
	(151.78,202.81) --
	(152.40,201.14) --
	(153.03,199.48) --
	(153.66,197.82) --
	(154.29,196.16) --
	(154.92,194.51) --
	(155.55,192.87) --
	(156.18,191.22) --
	(156.81,189.58) --
	(157.44,187.95) --
	(158.07,186.32) --
	(158.69,184.69) --
	(159.32,183.07) --
	(159.95,181.45) --
	(160.58,179.84) --
	(161.21,178.24) --
	(161.84,176.64) --
	(162.47,175.04) --
	(163.10,173.45) --
	(163.73,171.87) --
	(164.36,170.29) --
	(164.98,168.72) --
	(165.61,167.16) --
	(166.24,165.60) --
	(166.87,164.05) --
	(167.50,162.50) --
	(168.13,160.96) --
	(168.76,159.43) --
	(169.39,157.91) --
	(170.02,156.39) --
	(170.64,154.88) --
	(171.27,153.38) --
	(171.90,151.88) --
	(172.53,150.39) --
	(173.16,148.91) --
	(173.79,147.44) --
	(174.42,145.97) --
	(175.05,144.52) --
	(175.68,143.07) --
	(176.31,141.63) --
	(176.93,140.19) --
	(177.56,138.77) --
	(178.19,137.35) --
	(178.82,135.94) --
	(179.45,134.54) --
	(180.08,133.15) --
	(180.71,131.77) --
	(181.34,130.40) --
	(181.97,129.03) --
	(182.60,127.67) --
	(183.22,126.32) --
	(183.85,124.99) --
	(184.48,123.65) --
	(185.11,122.33) --
	(185.74,121.02) --
	(186.37,119.72) --
	(187.00,118.42) --
	(187.63,117.14) --
	(188.26,115.86) --
	(188.89,114.60) --
	(189.51,113.34) --
	(190.14,112.09) --
	(190.77,110.85) --
	(191.40,109.62) --
	(192.03,108.40) --
	(192.66,107.19) --
	(193.29,105.99) --
	(193.92,104.80) --
	(194.55,103.62) --
	(195.17,102.44) --
	(195.80,101.28) --
	(196.43,100.12) --
	(197.06, 98.98) --
	(197.69, 97.84) --
	(198.32, 96.72) --
	(198.95, 95.60) --
	(199.58, 94.49) --
	(200.21, 93.40) --
	(200.84, 92.31) --
	(201.46, 91.23) --
	(202.09, 90.16) --
	(202.72, 89.11) --
	(203.35, 88.06) --
	(203.98, 87.02) --
	(204.61, 85.99) --
	(205.24, 84.96) --
	(205.87, 83.95) --
	(206.50, 82.95) --
	(207.13, 81.96) --
	(207.75, 80.98) --
	(208.38, 80.00) --
	(209.01, 79.04) --
	(209.64, 78.08) --
	(210.27, 77.14) --
	(210.90, 76.20) --
	(211.53, 75.28) --
	(212.16, 74.36) --
	(212.79, 73.45) --
	(213.41, 72.55) --
	(214.04, 71.66) --
	(214.67, 70.78) --
	(215.30, 69.91) --
	(215.93, 69.05) --
	(216.56, 68.20) --
	(217.19, 67.35) --
	(217.82, 66.52) --
	(218.45, 65.69) --
	(219.08, 64.88) --
	(219.70, 64.07) --
	(220.33, 63.28) --
	(220.96, 62.49) --
	(221.59, 61.71) --
	(222.22, 60.94) --
	(222.85, 60.17) --
	(223.48, 59.42) --
	(224.11, 58.67) --
	(224.74, 57.94) --
	(225.37, 57.21) --
	(225.99, 56.49) --
	(226.62, 55.79) --
	(227.25, 55.08) --
	(227.88, 54.39) --
	(228.51, 53.71) --
	(229.14, 53.03) --
	(229.77, 52.37) --
	(230.40, 51.71) --
	(231.03, 51.06) --
	(231.65, 50.42) --
	(232.28, 49.79) --
	(232.91, 49.16) --
	(233.54, 48.55) --
	(234.17, 47.94) --
	(234.80, 47.34) --
	(235.43, 46.75) --
	(236.06, 46.16) --
	(236.69, 45.59) --
	(237.32, 45.02) --
	(237.94, 44.46) --
	(238.57, 43.91) --
	(239.20, 43.37) --
	(239.83, 42.83) --
	(240.46, 42.30) --
	(241.09, 41.79) --
	(241.72, 41.27) --
	(242.35, 40.77) --
	(242.98, 40.27) --
	(243.61, 39.78) --
	(244.23, 39.30) --
	(244.86, 38.83) --
	(245.49, 38.37) --
	(246.12, 37.91) --
	(246.75, 37.46) --
	(247.38, 37.01) --
	(248.01, 36.58) --
	(248.64, 36.15) --
	(249.27, 35.73) --
	(249.89, 35.32) --
	(250.52, 34.91) --
	(251.15, 34.52) --
	(251.78, 34.12) --
	(252.41, 33.74) --
	(253.04, 33.37) --
	(253.67, 33.00) --
	(254.30, 32.64) --
	(254.93, 32.28) --
	(255.56, 31.93) --
	(256.18, 31.59) --
	(256.81, 31.26) --
	(257.44, 30.93) --
	(258.07, 30.61) --
	(258.70, 30.30) --
	(259.33, 29.99) --
	(259.96, 29.70) --
	(260.59, 29.40) --
	(261.22, 29.12) --
	(261.85, 28.84) --
	(262.47, 28.57) --
	(263.10, 28.31) --
	(263.73, 28.05) --
	(264.36, 27.80) --
	(264.99, 27.56) --
	(265.62, 27.32) --
	(266.25, 27.09) --
	(266.88, 26.87) --
	(267.51, 26.65) --
	(268.14, 26.44) --
	(268.76, 26.24) --
	(269.39, 26.04) --
	(270.02, 25.85) --
	(270.65, 25.67) --
	(271.28, 25.49) --
	(271.91, 25.32) --
	(272.54, 25.16) --
	(273.17, 25.01) --
	(273.80, 24.85) --
	(274.42, 24.71) --
	(275.05, 24.57) --
	(275.68, 24.44) --
	(276.31, 24.32) --
	(276.94, 24.20) --
	(277.57, 24.09) --
	(278.20, 23.99) --
	(278.83, 23.89) --
	(279.46, 23.80) --
	(280.09, 23.72) --
	(280.71, 23.64) --
	(281.34, 23.57) --
	(281.97, 23.50) --
	(282.60, 23.44) --
	(283.23, 23.39) --
	(283.86, 23.35) --
	(284.49, 23.31) --
	(285.12, 23.28) --
	(285.75, 23.25) --
	(286.38, 23.23) --
	(287.00, 23.22) --
	(287.63, 23.22) --
	(288.26, 23.21) --
	(288.89, 23.22) --
	(289.52, 23.24) --
	(290.15, 23.26) --
	(290.78, 23.28) --
	(291.41, 23.32) --
	(292.04, 23.36) --
	(292.66, 23.40) --
	(293.29, 23.46) --
	(293.92, 23.52) --
	(294.55, 23.59) --
	(295.18, 23.66) --
	(295.81, 23.74) --
	(296.44, 23.83) --
	(297.07, 23.92) --
	(297.70, 24.02) --
	(298.33, 24.13) --
	(298.95, 24.24) --
	(299.58, 24.36) --
	(300.21, 24.49) --
	(300.84, 24.63) --
	(301.47, 24.77) --
	(302.10, 24.92) --
	(302.73, 25.07) --
	(303.36, 25.23) --
	(303.99, 25.40) --
	(304.62, 25.58) --
	(305.24, 25.76) --
	(305.87, 25.95) --
	(306.50, 26.15) --
	(307.13, 26.35) --
	(307.76, 26.56) --
	(308.39, 26.78) --
	(309.02, 27.01) --
	(309.65, 27.24) --
	(310.28, 27.48) --
	(310.90, 27.73) --
	(311.53, 27.98) --
	(312.16, 28.24) --
	(312.79, 28.51) --
	(313.42, 28.78) --
	(314.05, 29.07) --
	(314.68, 29.36) --
	(315.31, 29.66) --
	(315.94, 29.96) --
	(316.57, 30.28) --
	(317.19, 30.60) --
	(317.82, 30.92) --
	(318.45, 31.26) --
	(319.08, 31.60) --
	(319.71, 31.95) --
	(320.34, 32.31) --
	(320.97, 32.68) --
	(321.60, 33.05) --
	(322.23, 33.43) --
	(322.86, 33.82) --
	(323.48, 34.22) --
	(324.11, 34.62) --
	(324.74, 35.03) --
	(325.37, 35.46) --
	(326.00, 35.88) --
	(326.63, 36.32) --
	(327.26, 36.77) --
	(327.89, 37.22) --
	(328.52, 37.68) --
	(329.14, 38.15) --
	(329.77, 38.62) --
	(330.40, 39.11) --
	(331.03, 39.60) --
	(331.66, 40.10) --
	(332.29, 40.61) --
	(332.92, 41.13) --
	(333.55, 41.65) --
	(334.18, 42.19) --
	(334.81, 42.73) --
	(335.43, 43.28) --
	(336.06, 43.84) --
	(336.69, 44.41) --
	(337.32, 44.98) --
	(337.95, 45.57) --
	(338.58, 46.16) --
	(339.21, 46.76) --
	(339.84, 47.37) --
	(340.47, 47.99) --
	(341.10, 48.62) --
	(341.72, 49.25) --
	(342.35, 49.90) --
	(342.98, 50.55) --
	(343.61, 51.21) --
	(344.24, 51.88) --
	(344.87, 52.56) --
	(345.50, 53.25) --
	(346.13, 53.95) --
	(346.76, 54.65) --
	(347.39, 55.37) --
	(348.01, 56.09) --
	(348.64, 56.82) --
	(349.27, 57.56) --
	(349.90, 58.31) --
	(350.53, 59.07) --
	(351.16, 59.84) --
	(351.79, 60.62) --
	(352.42, 61.40) --
	(353.05, 62.20) --
	(353.67, 63.00) --
	(354.30, 63.81) --
	(354.93, 64.64) --
	(355.56, 65.46) --
	(356.19, 66.31) --
	(356.82, 67.15) --
	(357.45, 68.01) --
	(358.08, 68.88) --
	(358.71, 69.75) --
	(359.34, 70.64) --
	(359.96, 71.53) --
	(360.59, 72.44) --
	(361.22, 73.35) --
	(361.85, 74.27) --
	(362.48, 75.20) --
	(363.11, 76.14) --
	(363.74, 77.08) --
	(364.37, 78.04) --
	(365.00, 79.01) --
	(365.63, 79.98) --
	(366.25, 80.96) --
	(366.88, 81.96) --
	(367.51, 82.96) --
	(368.14, 83.97) --
	(368.77, 84.99) --
	(369.40, 86.02) --
	(370.03, 87.05) --
	(370.66, 88.10) --
	(371.29, 89.15) --
	(371.91, 90.22) --
	(372.54, 91.29) --
	(373.17, 92.37) --
	(373.80, 93.46) --
	(374.43, 94.55) --
	(375.06, 95.66) --
	(375.69, 96.78) --
	(376.32, 97.90) --
	(376.95, 99.03) --
	(377.58,100.17) --
	(378.20,101.32) --
	(378.83,102.48) --
	(379.46,103.65) --
	(380.09,104.82) --
	(380.72,106.00) --
	(381.35,107.19) --
	(381.98,108.39) --
	(382.61,109.60) --
	(383.24,110.81) --
	(383.87,112.04) --
	(384.49,113.27) --
	(385.12,114.51) --
	(385.75,115.75) --
	(386.38,117.01) --
	(387.01,118.27) --
	(387.64,119.53) --
	(388.27,120.81) --
	(388.90,122.10) --
	(389.53,123.39) --
	(390.15,124.69) --
	(390.78,125.99) --
	(391.41,127.31) --
	(392.04,128.62) --
	(392.67,129.95) --
	(393.30,131.28) --
	(393.93,132.62) --
	(394.56,133.97) --
	(395.19,135.32) --
	(395.82,136.68) --
	(396.44,138.05) --
	(397.07,139.42) --
	(397.70,140.80) --
	(398.33,142.19) --
	(398.96,143.58) --
	(399.59,144.97) --
	(400.22,146.38) --
	(400.85,147.78) --
	(401.48,149.20) --
	(402.11,150.61) --
	(402.73,152.04) --
	(403.36,153.47) --
	(403.99,154.90) --
	(404.62,156.34) --
	(405.25,157.78) --
	(405.88,159.23) --
	(406.51,160.68) --
	(407.14,162.14) --
	(407.77,163.60) --
	(408.40,165.07) --
	(409.02,166.54) --
	(409.65,168.01) --
	(410.28,169.49) --
	(410.91,170.96) --
	(411.54,172.45) --
	(412.17,173.93) --
	(412.80,175.42) --
	(413.43,176.92) --
	(414.06,178.41) --
	(414.68,179.91) --
	(415.31,181.41) --
	(415.94,182.91) --
	(416.57,184.42) --
	(417.20,185.93) --
	(417.83,187.43) --
	(418.46,188.94) --
	(419.09,190.46) --
	(419.72,191.97) --
	(420.35,193.48) --
	(420.97,195.00) --
	(421.60,196.51) --
	(422.23,198.03) --
	(422.86,199.55) --
	(423.49,201.06) --
	(424.12,202.58) --
	(424.75,204.10) --
	(425.38,205.61) --
	(426.01,207.13) --
	(426.64,208.64) --
	(427.26,210.16) --
	(427.89,211.67) --
	(428.52,213.18) --
	(429.15,214.69) --
	(429.78,216.20) --
	(430.41,217.71) --
	(431.04,219.21) --
	(431.67,220.72) --
	(432.30,222.22) --
	(432.92,223.72) --
	(433.55,225.21) --
	(434.18,226.70) --
	(434.81,228.19) --
	(435.44,229.68) --
	(436.07,231.16) --
	(436.70,232.63) --
	(437.33,234.11) --
	(437.96,235.58) --
	(438.59,237.04) --
	(439.21,238.50) --
	(439.84,239.96) --
	(440.47,241.41) --
	(441.10,242.85) --
	(441.73,244.29) --
	(442.36,245.72) --
	(442.99,247.15) --
	(443.62,248.57) --
	(444.25,249.99) --
	(444.88,251.40) --
	(445.50,252.80) --
	(446.13,254.20) --
	(446.76,255.58) --
	(447.39,256.96) --
	(448.02,258.33) --
	(448.65,259.70) --
	(449.28,261.06) --
	(449.91,262.41) --
	(450.54,263.75) --
	(451.16,265.08) --
	(451.79,266.40) --
	(452.42,267.71) --
	(453.05,269.02) --
	(453.68,270.31) --
	(454.31,271.60) --
	(454.94,272.87) --
	(455.57,274.14) --
	(456.20,275.40) --
	(456.83,276.64) --
	(457.45,277.87) --
	(458.08,279.09) --
	(458.71,280.31) --
	(459.34,281.51) --
	(459.97,282.70) --
	(460.60,283.88) --
	(461.23,285.04) --
	(461.86,286.19) --
	(462.49,287.33) --
	(463.12,288.46) --
	(463.74,289.58) --
	(464.37,290.68) --
	(465.00,291.77) --
	(465.63,292.85) --
	(466.26,293.91) --
	(466.89,294.96) --
	(467.52,296.00) --
	(468.15,297.02) --
	(468.78,298.02) --
	(469.40,299.02) --
	(470.03,300.00) --
	(470.66,300.96) --
	(471.29,301.91) --
	(471.92,302.85) --
	(472.55,303.77) --
	(473.18,304.67) --
	(473.81,305.56) --
	(474.44,306.43) --
	(475.07,307.29) --
	(475.69,308.13) --
	(476.32,308.95) --
	(476.95,309.76) --
	(477.58,310.55) --
	(478.21,311.33) --
	(478.84,312.09) --
	(479.47,312.83) --
	(480.10,313.55) --
	(480.73,314.27) --
	(481.36,314.96) --
	(481.98,315.63) --
	(482.61,316.29) --
	(483.24,316.92) --
	(483.87,317.55) --
	(484.50,318.15) --
	(485.13,318.73) --
	(485.76,319.30) --
	(486.39,319.85) --
	(487.02,320.38) --
	(487.65,320.89) --
	(488.27,321.39) --
	(488.90,321.86) --
	(489.53,322.32) --
	(490.16,322.75) --
	(490.79,323.17) --
	(491.42,323.57) --
	(492.05,323.95) --
	(492.68,324.32) --
	(493.31,324.66) --
	(493.93,324.98) --
	(494.56,325.28) --
	(495.19,325.57) --
	(495.82,325.84) --
	(496.45,326.08) --
	(497.08,326.31) --
	(497.71,326.51) --
	(498.34,326.70) --
	(498.97,326.87) --
	(499.60,327.02) --
	(500.22,327.15) --
	(500.85,327.25) --
	(501.48,327.35) --
	(502.11,327.41) --
	(502.74,327.47) --
	(503.37,327.49) --
	(504.00,327.50) --
	(504.63,327.49) --
	(505.26,327.46) --
	(505.89,327.42) --
	(506.51,327.34) --
	(507.14,327.26) --
	(507.77,327.14) --
	(508.40,327.01) --
	(509.03,326.87) --
	(509.66,326.69) --
	(510.29,326.51) --
	(510.92,326.30) --
	(511.55,326.08) --
	(512.17,325.82) --
	(512.80,325.56) --
	(513.43,325.27) --
	(514.06,324.96) --
	(514.69,324.64) --
	(515.32,324.29) --
	(515.95,323.93) --
	(516.58,323.55) --
	(517.21,323.15) --
	(517.84,322.72) --
	(518.46,322.28) --
	(519.09,321.82) --
	(519.72,321.34) --
	(520.35,320.85) --
	(520.98,320.33) --
	(521.61,319.79) --
	(522.24,319.24) --
	(522.87,318.67) --
	(523.50,318.08) --
	(524.13,317.47) --
	(524.75,316.85) --
	(525.38,316.19) --
	(526.01,315.53) --
	(526.64,314.85) --
	(527.27,314.15) --
	(527.90,313.44) --
	(528.53,312.70) --
	(529.16,311.96) --
	(529.79,311.18) --
	(530.41,310.40) --
	(531.04,309.60) --
	(531.67,308.78) --
	(532.30,307.95) --
	(532.93,307.09) --
	(533.56,306.23) --
	(534.19,305.34) --
	(534.82,304.44) --
	(535.45,303.52) --
	(536.08,302.59) --
	(536.70,301.64) --
	(537.33,300.68) --
	(537.96,299.70) --
	(538.59,298.70) --
	(539.22,297.70) --
	(539.85,296.67) --
	(540.48,295.64) --
	(541.11,294.58) --
	(541.74,293.52) --
	(542.37,292.44) --
	(542.99,291.34) --
	(543.62,290.24) --
	(544.25,289.11) --
	(544.88,287.98) --
	(545.51,286.83) --
	(546.14,285.67) --
	(546.77,284.50) --
	(547.40,283.31) --
	(548.03,282.11) --
	(548.66,280.90) --
	(549.28,279.68) --
	(549.91,278.44) --
	(550.54,277.20) --
	(551.17,275.94) --
	(551.80,274.67) --
	(552.43,273.40) --
	(553.06,272.10) --
	(553.69,270.81) --
	(554.32,269.49) --
	(554.94,268.17) --
	(555.57,266.84) --
	(556.20,265.50) --
	(556.83,264.16) --
	(557.46,262.79) --
	(558.09,261.43) --
	(558.72,260.05) --
	(559.35,258.67) --
	(559.98,257.27) --
	(560.61,255.87) --
	(561.23,254.46) --
	(561.86,253.04) --
	(562.49,251.62) --
	(563.12,250.19) --
	(563.75,248.75) --
	(564.38,247.31) --
	(565.01,245.85) --
	(565.64,244.40) --
	(566.27,242.93) --
	(566.90,241.46) --
	(567.52,239.98) --
	(568.15,238.50) --
	(568.78,237.01) --
	(569.41,235.52) --
	(570.04,234.02) --
	(570.67,232.52) --
	(571.30,231.02) --
	(571.93,229.50) --
	(572.56,227.99) --
	(573.18,226.47) --
	(573.81,224.95) --
	(574.44,223.42) --
	(575.07,221.90) --
	(575.70,220.36) --
	(576.33,218.83) --
	(576.96,217.29) --
	(577.59,215.75) --
	(578.22,214.21) --
	(578.85,212.67) --
	(579.47,211.13) --
	(580.10,209.58) --
	(580.73,208.03) --
	(581.36,206.48) --
	(581.99,204.93) --
	(582.62,203.38) --
	(583.25,201.83) --
	(583.88,200.28) --
	(584.51,198.73) --
	(585.14,197.18) --
	(585.76,195.63) --
	(586.39,194.08) --
	(587.02,192.53) --
	(587.65,190.98) --
	(588.28,189.43) --
	(588.91,187.88) --
	(589.54,186.34) --
	(590.17,184.80) --
	(590.80,183.25) --
	(591.42,181.71) --
	(592.05,180.18) --
	(592.68,178.64) --
	(593.31,177.11) --
	(593.94,175.58) --
	(594.57,174.05) --
	(595.20,172.52) --
	(595.83,171.00) --
	(596.46,169.48) --
	(597.09,167.97) --
	(597.71,166.45) --
	(598.34,164.95) --
	(598.97,163.44) --
	(599.60,161.94) --
	(600.23,160.45) --
	(600.86,158.95) --
	(601.49,157.47) --
	(602.12,155.98) --
	(602.75,154.51) --
	(603.38,153.03) --
	(604.00,151.56) --
	(604.63,150.10) --
	(605.26,148.64) --
	(605.89,147.19) --
	(606.52,145.74) --
	(607.15,144.30) --
	(607.78,142.87) --
	(608.41,141.44) --
	(609.04,140.01) --
	(609.66,138.60) --
	(610.29,137.18) --
	(610.92,135.78) --
	(611.55,134.38) --
	(612.18,132.99) --
	(612.81,131.60) --
	(613.44,130.22) --
	(614.07,128.85) --
	(614.70,127.49) --
	(615.33,126.13) --
	(615.95,124.78) --
	(616.58,123.43) --
	(617.21,122.10) --
	(617.84,120.77) --
	(618.47,119.44) --
	(619.10,118.13) --
	(619.73,116.82) --
	(620.36,115.52) --
	(620.99,114.23) --
	(621.62,112.95) --
	(622.24,111.67) --
	(622.87,110.40) --
	(623.50,109.14) --
	(624.13,107.89) --
	(624.76,106.65) --
	(625.39,105.41) --
	(626.02,104.19) --
	(626.65,102.97) --
	(627.28,101.75) --
	(627.91,100.55) --
	(628.53, 99.36) --
	(629.16, 98.17) --
	(629.79, 96.99) --
	(630.42, 95.83) --
	(631.05, 94.67) --
	(631.68, 93.51) --
	(632.31, 92.37) --
	(632.94, 91.24) --
	(633.57, 90.11) --
	(634.19, 88.99) --
	(634.82, 87.89) --
	(635.45, 86.79) --
	(636.08, 85.70) --
	(636.71, 84.61) --
	(637.34, 83.54) --
	(637.97, 82.48) --
	(638.60, 81.42) --
	(639.23, 80.37) --
	(639.86, 79.34) --
	(640.48, 78.31) --
	(641.11, 77.29) --
	(641.74, 76.28) --
	(642.37, 75.27) --
	(643.00, 74.28) --
	(643.63, 73.30) --
	(644.26, 72.32) --
	(644.89, 71.35) --
	(645.52, 70.40) --
	(646.15, 69.45) --
	(646.77, 68.51) --
	(647.40, 67.57) --
	(648.03, 66.65) --
	(648.66, 65.74) --
	(649.29, 64.83) --
	(649.92, 63.94) --
	(650.55, 63.05) --
	(651.18, 62.17) --
	(651.81, 61.30) --
	(652.43, 60.44);
\definecolor{drawColor}{RGB}{1,31,75}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (  9.00,264.22) --
	(  9.63,265.56) --
	( 10.26,266.89) --
	( 10.89,268.20) --
	( 11.52,269.50) --
	( 12.14,270.79) --
	( 12.77,272.07) --
	( 13.40,273.33) --
	( 14.03,274.58) --
	( 14.66,275.82) --
	( 15.29,277.03) --
	( 15.92,278.24) --
	( 16.55,279.43) --
	( 17.18,280.61) --
	( 17.81,281.77) --
	( 18.43,282.92) --
	( 19.06,284.05) --
	( 19.69,285.16) --
	( 20.32,286.27) --
	( 20.95,287.35) --
	( 21.58,288.42) --
	( 22.21,289.48) --
	( 22.84,290.51) --
	( 23.47,291.54) --
	( 24.10,292.54) --
	( 24.72,293.53) --
	( 25.35,294.50) --
	( 25.98,295.45) --
	( 26.61,296.39) --
	( 27.24,297.31) --
	( 27.87,298.21) --
	( 28.50,299.10) --
	( 29.13,299.97) --
	( 29.76,300.81) --
	( 30.38,301.65) --
	( 31.01,302.46) --
	( 31.64,303.26) --
	( 32.27,304.04) --
	( 32.90,304.80) --
	( 33.53,305.54) --
	( 34.16,306.26) --
	( 34.79,306.98) --
	( 35.42,307.66) --
	( 36.05,308.33) --
	( 36.67,308.98) --
	( 37.30,309.61) --
	( 37.93,310.23) --
	( 38.56,310.82) --
	( 39.19,311.40) --
	( 39.82,311.95) --
	( 40.45,312.49) --
	( 41.08,313.01) --
	( 41.71,313.51) --
	( 42.34,313.99) --
	( 42.96,314.45) --
	( 43.59,314.89) --
	( 44.22,315.31) --
	( 44.85,315.73) --
	( 45.48,316.10) --
	( 46.11,316.48) --
	( 46.74,316.82) --
	( 47.37,317.15) --
	( 48.00,317.46) --
	( 48.63,317.75) --
	( 49.25,318.02) --
	( 49.88,318.27) --
	( 50.51,318.51) --
	( 51.14,318.72) --
	( 51.77,318.91) --
	( 52.40,319.09) --
	( 53.03,319.24) --
	( 53.66,319.38) --
	( 54.29,319.50) --
	( 54.91,319.61) --
	( 55.54,319.68) --
	( 56.17,319.75) --
	( 56.80,319.79) --
	( 57.43,319.81) --
	( 58.06,319.82) --
	( 58.69,319.81) --
	( 59.32,319.78) --
	( 59.95,319.73) --
	( 60.58,319.67) --
	( 61.20,319.58) --
	( 61.83,319.48) --
	( 62.46,319.35) --
	( 63.09,319.21) --
	( 63.72,319.06) --
	( 64.35,318.88) --
	( 64.98,318.69) --
	( 65.61,318.48) --
	( 66.24,318.25) --
	( 66.87,318.01) --
	( 67.49,317.74) --
	( 68.12,317.47) --
	( 68.75,317.17) --
	( 69.38,316.86) --
	( 70.01,316.52) --
	( 70.64,316.18) --
	( 71.27,315.81) --
	( 71.90,315.43) --
	( 72.53,315.04) --
	( 73.15,314.62) --
	( 73.78,314.20) --
	( 74.41,313.75) --
	( 75.04,313.29) --
	( 75.67,312.81) --
	( 76.30,312.32) --
	( 76.93,311.81) --
	( 77.56,311.29) --
	( 78.19,310.75) --
	( 78.82,310.20) --
	( 79.44,309.63) --
	( 80.07,309.05) --
	( 80.70,308.45) --
	( 81.33,307.84) --
	( 81.96,307.21) --
	( 82.59,306.57) --
	( 83.22,305.92) --
	( 83.85,305.25) --
	( 84.48,304.57) --
	( 85.11,303.87) --
	( 85.73,303.16) --
	( 86.36,302.44) --
	( 86.99,301.70) --
	( 87.62,300.96) --
	( 88.25,300.20) --
	( 88.88,299.42) --
	( 89.51,298.64) --
	( 90.14,297.84) --
	( 90.77,297.03) --
	( 91.39,296.20) --
	( 92.02,295.37) --
	( 92.65,294.53) --
	( 93.28,293.67) --
	( 93.91,292.80) --
	( 94.54,291.92) --
	( 95.17,291.03) --
	( 95.80,290.13) --
	( 96.43,289.22) --
	( 97.06,288.29) --
	( 97.68,287.36) --
	( 98.31,286.42) --
	( 98.94,285.47) --
	( 99.57,284.50) --
	(100.20,283.53) --
	(100.83,282.55) --
	(101.46,281.56) --
	(102.09,280.56) --
	(102.72,279.55) --
	(103.35,278.53) --
	(103.97,277.50) --
	(104.60,276.47) --
	(105.23,275.42) --
	(105.86,274.37) --
	(106.49,273.31) --
	(107.12,272.24) --
	(107.75,271.17) --
	(108.38,270.08) --
	(109.01,268.99) --
	(109.63,267.90) --
	(110.26,266.79) --
	(110.89,265.68) --
	(111.52,264.56) --
	(112.15,263.44) --
	(112.78,262.30) --
	(113.41,261.17) --
	(114.04,260.02) --
	(114.67,258.87) --
	(115.30,257.72) --
	(115.92,256.56) --
	(116.55,255.39) --
	(117.18,254.22) --
	(117.81,253.04) --
	(118.44,251.86) --
	(119.07,250.67) --
	(119.70,249.48) --
	(120.33,248.28) --
	(120.96,247.08) --
	(121.59,245.88) --
	(122.21,244.67) --
	(122.84,243.45) --
	(123.47,242.24) --
	(124.10,241.02) --
	(124.73,239.79) --
	(125.36,238.56) --
	(125.99,237.33) --
	(126.62,236.10) --
	(127.25,234.86) --
	(127.88,233.62) --
	(128.50,232.38) --
	(129.13,231.13) --
	(129.76,229.88) --
	(130.39,228.63) --
	(131.02,227.38) --
	(131.65,226.12) --
	(132.28,224.87) --
	(132.91,223.61) --
	(133.54,222.35) --
	(134.16,221.08) --
	(134.79,219.82) --
	(135.42,218.56) --
	(136.05,217.29) --
	(136.68,216.02) --
	(137.31,214.75) --
	(137.94,213.48) --
	(138.57,212.21) --
	(139.20,210.94) --
	(139.83,209.67) --
	(140.45,208.40) --
	(141.08,207.13) --
	(141.71,205.86) --
	(142.34,204.58) --
	(142.97,203.31) --
	(143.60,202.04) --
	(144.23,200.77) --
	(144.86,199.50) --
	(145.49,198.23) --
	(146.12,196.96) --
	(146.74,195.69) --
	(147.37,194.42) --
	(148.00,193.15) --
	(148.63,191.88) --
	(149.26,190.62) --
	(149.89,189.35) --
	(150.52,188.09) --
	(151.15,186.83) --
	(151.78,185.57) --
	(152.40,184.31) --
	(153.03,183.05) --
	(153.66,181.80) --
	(154.29,180.54) --
	(154.92,179.29) --
	(155.55,178.04) --
	(156.18,176.79) --
	(156.81,175.55) --
	(157.44,174.31) --
	(158.07,173.07) --
	(158.69,171.83) --
	(159.32,170.59) --
	(159.95,169.36) --
	(160.58,168.13) --
	(161.21,166.90) --
	(161.84,165.68) --
	(162.47,164.46) --
	(163.10,163.24) --
	(163.73,162.02) --
	(164.36,160.81) --
	(164.98,159.60) --
	(165.61,158.39) --
	(166.24,157.19) --
	(166.87,155.99) --
	(167.50,154.80) --
	(168.13,153.61) --
	(168.76,152.42) --
	(169.39,151.24) --
	(170.02,150.05) --
	(170.64,148.88) --
	(171.27,147.70) --
	(171.90,146.54) --
	(172.53,145.37) --
	(173.16,144.21) --
	(173.79,143.06) --
	(174.42,141.91) --
	(175.05,140.76) --
	(175.68,139.61) --
	(176.31,138.48) --
	(176.93,137.34) --
	(177.56,136.21) --
	(178.19,135.09) --
	(178.82,133.97) --
	(179.45,132.85) --
	(180.08,131.74) --
	(180.71,130.64) --
	(181.34,129.53) --
	(181.97,128.44) --
	(182.60,127.35) --
	(183.22,126.26) --
	(183.85,125.18) --
	(184.48,124.11) --
	(185.11,123.04) --
	(185.74,121.97) --
	(186.37,120.91) --
	(187.00,119.85) --
	(187.63,118.81) --
	(188.26,117.76) --
	(188.89,116.72) --
	(189.51,115.69) --
	(190.14,114.66) --
	(190.77,113.64) --
	(191.40,112.62) --
	(192.03,111.62) --
	(192.66,110.61) --
	(193.29,109.61) --
	(193.92,108.62) --
	(194.55,107.63) --
	(195.17,106.65) --
	(195.80,105.67) --
	(196.43,104.70) --
	(197.06,103.74) --
	(197.69,102.78) --
	(198.32,101.83) --
	(198.95,100.88) --
	(199.58, 99.94) --
	(200.21, 99.01) --
	(200.84, 98.08) --
	(201.46, 97.16) --
	(202.09, 96.24) --
	(202.72, 95.33) --
	(203.35, 94.43) --
	(203.98, 93.53) --
	(204.61, 92.64) --
	(205.24, 91.76) --
	(205.87, 90.88) --
	(206.50, 90.01) --
	(207.13, 89.14) --
	(207.75, 88.28) --
	(208.38, 87.43) --
	(209.01, 86.58) --
	(209.64, 85.74) --
	(210.27, 84.91) --
	(210.90, 84.08) --
	(211.53, 83.26) --
	(212.16, 82.44) --
	(212.79, 81.63) --
	(213.41, 80.83) --
	(214.04, 80.04) --
	(214.67, 79.25) --
	(215.30, 78.47) --
	(215.93, 77.69) --
	(216.56, 76.93) --
	(217.19, 76.16) --
	(217.82, 75.41) --
	(218.45, 74.66) --
	(219.08, 73.92) --
	(219.70, 73.18) --
	(220.33, 72.45) --
	(220.96, 71.73) --
	(221.59, 71.01) --
	(222.22, 70.30) --
	(222.85, 69.60) --
	(223.48, 68.90) --
	(224.11, 68.21) --
	(224.74, 67.53) --
	(225.37, 66.86) --
	(225.99, 66.18) --
	(226.62, 65.52) --
	(227.25, 64.86) --
	(227.88, 64.22) --
	(228.51, 63.57) --
	(229.14, 62.94) --
	(229.77, 62.31) --
	(230.40, 61.68) --
	(231.03, 61.07) --
	(231.65, 60.46) --
	(232.28, 59.86) --
	(232.91, 59.26) --
	(233.54, 58.67) --
	(234.17, 58.09) --
	(234.80, 57.51) --
	(235.43, 56.94) --
	(236.06, 56.38) --
	(236.69, 55.82) --
	(237.32, 55.27) --
	(237.94, 54.73) --
	(238.57, 54.19) --
	(239.20, 53.66) --
	(239.83, 53.14) --
	(240.46, 52.62) --
	(241.09, 52.11) --
	(241.72, 51.61) --
	(242.35, 51.11) --
	(242.98, 50.62) --
	(243.61, 50.14) --
	(244.23, 49.66) --
	(244.86, 49.19) --
	(245.49, 48.72) --
	(246.12, 48.26) --
	(246.75, 47.81) --
	(247.38, 47.37) --
	(248.01, 46.93) --
	(248.64, 46.50) --
	(249.27, 46.07) --
	(249.89, 45.66) --
	(250.52, 45.24) --
	(251.15, 44.84) --
	(251.78, 44.44) --
	(252.41, 44.05) --
	(253.04, 43.66) --
	(253.67, 43.28) --
	(254.30, 42.90) --
	(254.93, 42.54) --
	(255.56, 42.18) --
	(256.18, 41.82) --
	(256.81, 41.47) --
	(257.44, 41.13) --
	(258.07, 40.80) --
	(258.70, 40.46) --
	(259.33, 40.14) --
	(259.96, 39.83) --
	(260.59, 39.52) --
	(261.22, 39.21) --
	(261.85, 38.91) --
	(262.47, 38.62) --
	(263.10, 38.34) --
	(263.73, 38.06) --
	(264.36, 37.79) --
	(264.99, 37.52) --
	(265.62, 37.26) --
	(266.25, 37.00) --
	(266.88, 36.76) --
	(267.51, 36.51) --
	(268.14, 36.28) --
	(268.76, 36.05) --
	(269.39, 35.83) --
	(270.02, 35.61) --
	(270.65, 35.40) --
	(271.28, 35.19) --
	(271.91, 34.99) --
	(272.54, 34.80) --
	(273.17, 34.62) --
	(273.80, 34.44) --
	(274.42, 34.26) --
	(275.05, 34.09) --
	(275.68, 33.93) --
	(276.31, 33.78) --
	(276.94, 33.63) --
	(277.57, 33.48) --
	(278.20, 33.35) --
	(278.83, 33.21) --
	(279.46, 33.09) --
	(280.09, 32.97) --
	(280.71, 32.86) --
	(281.34, 32.75) --
	(281.97, 32.65) --
	(282.60, 32.55) --
	(283.23, 32.46) --
	(283.86, 32.38) --
	(284.49, 32.30) --
	(285.12, 32.23) --
	(285.75, 32.16) --
	(286.38, 32.10) --
	(287.00, 32.05) --
	(287.63, 32.00) --
	(288.26, 31.96) --
	(288.89, 31.93) --
	(289.52, 31.90) --
	(290.15, 31.88) --
	(290.78, 31.86) --
	(291.41, 31.85) --
	(292.04, 31.84) --
	(292.66, 31.84) --
	(293.29, 31.85) --
	(293.92, 31.86) --
	(294.55, 31.88) --
	(295.18, 31.91) --
	(295.81, 31.94) --
	(296.44, 31.97) --
	(297.07, 32.02) --
	(297.70, 32.07) --
	(298.33, 32.12) --
	(298.95, 32.18) --
	(299.58, 32.25) --
	(300.21, 32.32) --
	(300.84, 32.40) --
	(301.47, 32.49) --
	(302.10, 32.58) --
	(302.73, 32.68) --
	(303.36, 32.78) --
	(303.99, 32.89) --
	(304.62, 33.01) --
	(305.24, 33.13) --
	(305.87, 33.26) --
	(306.50, 33.39) --
	(307.13, 33.54) --
	(307.76, 33.68) --
	(308.39, 33.84) --
	(309.02, 33.99) --
	(309.65, 34.16) --
	(310.28, 34.33) --
	(310.90, 34.51) --
	(311.53, 34.69) --
	(312.16, 34.88) --
	(312.79, 35.08) --
	(313.42, 35.28) --
	(314.05, 35.49) --
	(314.68, 35.71) --
	(315.31, 35.93) --
	(315.94, 36.16) --
	(316.57, 36.39) --
	(317.19, 36.64) --
	(317.82, 36.88) --
	(318.45, 37.14) --
	(319.08, 37.40) --
	(319.71, 37.67) --
	(320.34, 37.94) --
	(320.97, 38.22) --
	(321.60, 38.51) --
	(322.23, 38.80) --
	(322.86, 39.10) --
	(323.48, 39.40) --
	(324.11, 39.72) --
	(324.74, 40.04) --
	(325.37, 40.37) --
	(326.00, 40.70) --
	(326.63, 41.04) --
	(327.26, 41.39) --
	(327.89, 41.74) --
	(328.52, 42.10) --
	(329.14, 42.46) --
	(329.77, 42.84) --
	(330.40, 43.22) --
	(331.03, 43.61) --
	(331.66, 44.00) --
	(332.29, 44.40) --
	(332.92, 44.81) --
	(333.55, 45.22) --
	(334.18, 45.65) --
	(334.81, 46.07) --
	(335.43, 46.51) --
	(336.06, 46.95) --
	(336.69, 47.40) --
	(337.32, 47.86) --
	(337.95, 48.32) --
	(338.58, 48.80) --
	(339.21, 49.27) --
	(339.84, 49.76) --
	(340.47, 50.25) --
	(341.10, 50.75) --
	(341.72, 51.26) --
	(342.35, 51.78) --
	(342.98, 52.30) --
	(343.61, 52.83) --
	(344.24, 53.37) --
	(344.87, 53.91) --
	(345.50, 54.46) --
	(346.13, 55.02) --
	(346.76, 55.58) --
	(347.39, 56.16) --
	(348.01, 56.74) --
	(348.64, 57.33) --
	(349.27, 57.92) --
	(349.90, 58.53) --
	(350.53, 59.14) --
	(351.16, 59.76) --
	(351.79, 60.39) --
	(352.42, 61.02) --
	(353.05, 61.66) --
	(353.67, 62.31) --
	(354.30, 62.97) --
	(354.93, 63.63) --
	(355.56, 64.31) --
	(356.19, 64.99) --
	(356.82, 65.67) --
	(357.45, 66.37) --
	(358.08, 67.07) --
	(358.71, 67.79) --
	(359.34, 68.50) --
	(359.96, 69.23) --
	(360.59, 69.97) --
	(361.22, 70.71) --
	(361.85, 71.46) --
	(362.48, 72.22) --
	(363.11, 72.98) --
	(363.74, 73.76) --
	(364.37, 74.54) --
	(365.00, 75.33) --
	(365.63, 76.13) --
	(366.25, 76.93) --
	(366.88, 77.75) --
	(367.51, 78.57) --
	(368.14, 79.40) --
	(368.77, 80.24) --
	(369.40, 81.08) --
	(370.03, 81.93) --
	(370.66, 82.79) --
	(371.29, 83.66) --
	(371.91, 84.54) --
	(372.54, 85.42) --
	(373.17, 86.32) --
	(373.80, 87.22) --
	(374.43, 88.13) --
	(375.06, 89.04) --
	(375.69, 89.97) --
	(376.32, 90.90) --
	(376.95, 91.84) --
	(377.58, 92.79) --
	(378.20, 93.74) --
	(378.83, 94.71) --
	(379.46, 95.68) --
	(380.09, 96.66) --
	(380.72, 97.64) --
	(381.35, 98.64) --
	(381.98, 99.64) --
	(382.61,100.65) --
	(383.24,101.67) --
	(383.87,102.69) --
	(384.49,103.72) --
	(385.12,104.76) --
	(385.75,105.81) --
	(386.38,106.87) --
	(387.01,107.93) --
	(387.64,109.00) --
	(388.27,110.08) --
	(388.90,111.16) --
	(389.53,112.25) --
	(390.15,113.36) --
	(390.78,114.46) --
	(391.41,115.58) --
	(392.04,116.70) --
	(392.67,117.83) --
	(393.30,118.96) --
	(393.93,120.10) --
	(394.56,121.26) --
	(395.19,122.41) --
	(395.82,123.58) --
	(396.44,124.74) --
	(397.07,125.92) --
	(397.70,127.11) --
	(398.33,128.29) --
	(398.96,129.49) --
	(399.59,130.69) --
	(400.22,131.91) --
	(400.85,133.12) --
	(401.48,134.34) --
	(402.11,135.57) --
	(402.73,136.81) --
	(403.36,138.05) --
	(403.99,139.29) --
	(404.62,140.55) --
	(405.25,141.80) --
	(405.88,143.07) --
	(406.51,144.34) --
	(407.14,145.61) --
	(407.77,146.89) --
	(408.40,148.18) --
	(409.02,149.47) --
	(409.65,150.77) --
	(410.28,152.07) --
	(410.91,153.38) --
	(411.54,154.69) --
	(412.17,156.01) --
	(412.80,157.33) --
	(413.43,158.65) --
	(414.06,159.98) --
	(414.68,161.32) --
	(415.31,162.66) --
	(415.94,164.00) --
	(416.57,165.35) --
	(417.20,166.70) --
	(417.83,168.05) --
	(418.46,169.41) --
	(419.09,170.77) --
	(419.72,172.14) --
	(420.35,173.51) --
	(420.97,174.88) --
	(421.60,176.25) --
	(422.23,177.63) --
	(422.86,179.01) --
	(423.49,180.40) --
	(424.12,181.78) --
	(424.75,183.17) --
	(425.38,184.56) --
	(426.01,185.95) --
	(426.64,187.35) --
	(427.26,188.75) --
	(427.89,190.14) --
	(428.52,191.54) --
	(429.15,192.94) --
	(429.78,194.35) --
	(430.41,195.75) --
	(431.04,197.15) --
	(431.67,198.56) --
	(432.30,199.97) --
	(432.92,201.37) --
	(433.55,202.78) --
	(434.18,204.18) --
	(434.81,205.59) --
	(435.44,207.00) --
	(436.07,208.40) --
	(436.70,209.81) --
	(437.33,211.21) --
	(437.96,212.62) --
	(438.59,214.02) --
	(439.21,215.42) --
	(439.84,216.82) --
	(440.47,218.22) --
	(441.10,219.62) --
	(441.73,221.01) --
	(442.36,222.41) --
	(442.99,223.80) --
	(443.62,225.19) --
	(444.25,226.57) --
	(444.88,227.96) --
	(445.50,229.34) --
	(446.13,230.71) --
	(446.76,232.09) --
	(447.39,233.46) --
	(448.02,234.82) --
	(448.65,236.19) --
	(449.28,237.54) --
	(449.91,238.90) --
	(450.54,240.25) --
	(451.16,241.59) --
	(451.79,242.93) --
	(452.42,244.27) --
	(453.05,245.60) --
	(453.68,246.92) --
	(454.31,248.24) --
	(454.94,249.55) --
	(455.57,250.86) --
	(456.20,252.16) --
	(456.83,253.45) --
	(457.45,254.74) --
	(458.08,256.02) --
	(458.71,257.30) --
	(459.34,258.56) --
	(459.97,259.82) --
	(460.60,261.07) --
	(461.23,262.32) --
	(461.86,263.55) --
	(462.49,264.78) --
	(463.12,266.00) --
	(463.74,267.21) --
	(464.37,268.42) --
	(465.00,269.61) --
	(465.63,270.80) --
	(466.26,271.97) --
	(466.89,273.13) --
	(467.52,274.29) --
	(468.15,275.44) --
	(468.78,276.57) --
	(469.40,277.70) --
	(470.03,278.82) --
	(470.66,279.92) --
	(471.29,281.01) --
	(471.92,282.09) --
	(472.55,283.16) --
	(473.18,284.23) --
	(473.81,285.27) --
	(474.44,286.31) --
	(475.07,287.33) --
	(475.69,288.35) --
	(476.32,289.35) --
	(476.95,290.34) --
	(477.58,291.31) --
	(478.21,292.27) --
	(478.84,293.23) --
	(479.47,294.16) --
	(480.10,295.09) --
	(480.73,295.99) --
	(481.36,296.89) --
	(481.98,297.77) --
	(482.61,298.64) --
	(483.24,299.49) --
	(483.87,300.33) --
	(484.50,301.16) --
	(485.13,301.96) --
	(485.76,302.76) --
	(486.39,303.54) --
	(487.02,304.31) --
	(487.65,305.06) --
	(488.27,305.79) --
	(488.90,306.51) --
	(489.53,307.21) --
	(490.16,307.91) --
	(490.79,308.57) --
	(491.42,309.23) --
	(492.05,309.87) --
	(492.68,310.49) --
	(493.31,311.10) --
	(493.93,311.69) --
	(494.56,312.26) --
	(495.19,312.81) --
	(495.82,313.36) --
	(496.45,313.87) --
	(497.08,314.38) --
	(497.71,314.87) --
	(498.34,315.34) --
	(498.97,315.79) --
	(499.60,316.22) --
	(500.22,316.65) --
	(500.85,317.04) --
	(501.48,317.42) --
	(502.11,317.78) --
	(502.74,318.13) --
	(503.37,318.46) --
	(504.00,318.76) --
	(504.63,319.06) --
	(505.26,319.32) --
	(505.89,319.58) --
	(506.51,319.81) --
	(507.14,320.03) --
	(507.77,320.22) --
	(508.40,320.40) --
	(509.03,320.56) --
	(509.66,320.70) --
	(510.29,320.83) --
	(510.92,320.93) --
	(511.55,321.01) --
	(512.17,321.07) --
	(512.80,321.12) --
	(513.43,321.15) --
	(514.06,321.15) --
	(514.69,321.15) --
	(515.32,321.11) --
	(515.95,321.06) --
	(516.58,320.99) --
	(517.21,320.90) --
	(517.84,320.79) --
	(518.46,320.67) --
	(519.09,320.52) --
	(519.72,320.35) --
	(520.35,320.18) --
	(520.98,319.96) --
	(521.61,319.74) --
	(522.24,319.50) --
	(522.87,319.24) --
	(523.50,318.96) --
	(524.13,318.66) --
	(524.75,318.34) --
	(525.38,318.00) --
	(526.01,317.65) --
	(526.64,317.27) --
	(527.27,316.87) --
	(527.90,316.46) --
	(528.53,316.03) --
	(529.16,315.58) --
	(529.79,315.10) --
	(530.41,314.62) --
	(531.04,314.11) --
	(531.67,313.59) --
	(532.30,313.04) --
	(532.93,312.48) --
	(533.56,311.90) --
	(534.19,311.30) --
	(534.82,310.69) --
	(535.45,310.05) --
	(536.08,309.40) --
	(536.70,308.72) --
	(537.33,308.04) --
	(537.96,307.33) --
	(538.59,306.61) --
	(539.22,305.87) --
	(539.85,305.11) --
	(540.48,304.34) --
	(541.11,303.54) --
	(541.74,302.74) --
	(542.37,301.91) --
	(542.99,301.07) --
	(543.62,300.21) --
	(544.25,299.34) --
	(544.88,298.45) --
	(545.51,297.54) --
	(546.14,296.62) --
	(546.77,295.68) --
	(547.40,294.73) --
	(548.03,293.76) --
	(548.66,292.77) --
	(549.28,291.78) --
	(549.91,290.76) --
	(550.54,289.73) --
	(551.17,288.68) --
	(551.80,287.63) --
	(552.43,286.55) --
	(553.06,285.47) --
	(553.69,284.37) --
	(554.32,283.25) --
	(554.94,282.13) --
	(555.57,280.98) --
	(556.20,279.83) --
	(556.83,278.66) --
	(557.46,277.48) --
	(558.09,276.29) --
	(558.72,275.08) --
	(559.35,273.87) --
	(559.98,272.64) --
	(560.61,271.40) --
	(561.23,270.14) --
	(561.86,268.88) --
	(562.49,267.60) --
	(563.12,266.32) --
	(563.75,265.02) --
	(564.38,263.71) --
	(565.01,262.39) --
	(565.64,261.06) --
	(566.27,259.73) --
	(566.90,258.38) --
	(567.52,257.02) --
	(568.15,255.65) --
	(568.78,254.27) --
	(569.41,252.89) --
	(570.04,251.49) --
	(570.67,250.09) --
	(571.30,248.68) --
	(571.93,247.26) --
	(572.56,245.84) --
	(573.18,244.40) --
	(573.81,242.96) --
	(574.44,241.51) --
	(575.07,240.06) --
	(575.70,238.59) --
	(576.33,237.12) --
	(576.96,235.65) --
	(577.59,234.17) --
	(578.22,232.68) --
	(578.85,231.19) --
	(579.47,229.69) --
	(580.10,228.18) --
	(580.73,226.68) --
	(581.36,225.16) --
	(581.99,223.65) --
	(582.62,222.12) --
	(583.25,220.60) --
	(583.88,219.07) --
	(584.51,217.54) --
	(585.14,216.00) --
	(585.76,214.46) --
	(586.39,212.92) --
	(587.02,211.37) --
	(587.65,209.82) --
	(588.28,208.27) --
	(588.91,206.72) --
	(589.54,205.17) --
	(590.17,203.61) --
	(590.80,202.05) --
	(591.42,200.49) --
	(592.05,198.93) --
	(592.68,197.37) --
	(593.31,195.81) --
	(593.94,194.25) --
	(594.57,192.69) --
	(595.20,191.13) --
	(595.83,189.56) --
	(596.46,188.00) --
	(597.09,186.44) --
	(597.71,184.88) --
	(598.34,183.32) --
	(598.97,181.76) --
	(599.60,180.21) --
	(600.23,178.65) --
	(600.86,177.10) --
	(601.49,175.55) --
	(602.12,174.00) --
	(602.75,172.45) --
	(603.38,170.91) --
	(604.00,169.36) --
	(604.63,167.82) --
	(605.26,166.29) --
	(605.89,164.76) --
	(606.52,163.22) --
	(607.15,161.70) --
	(607.78,160.18) --
	(608.41,158.66) --
	(609.04,157.14) --
	(609.66,155.63) --
	(610.29,154.13) --
	(610.92,152.62) --
	(611.55,151.13) --
	(612.18,149.63) --
	(612.81,148.15) --
	(613.44,146.66) --
	(614.07,145.19) --
	(614.70,143.72) --
	(615.33,142.25) --
	(615.95,140.79) --
	(616.58,139.33) --
	(617.21,137.88) --
	(617.84,136.44) --
	(618.47,135.00) --
	(619.10,133.57) --
	(619.73,132.15) --
	(620.36,130.73) --
	(620.99,129.32) --
	(621.62,127.91) --
	(622.24,126.51) --
	(622.87,125.13) --
	(623.50,123.74) --
	(624.13,122.37) --
	(624.76,121.00) --
	(625.39,119.63) --
	(626.02,118.28) --
	(626.65,116.93) --
	(627.28,115.59) --
	(627.91,114.26) --
	(628.53,112.94) --
	(629.16,111.62) --
	(629.79,110.31) --
	(630.42,109.02) --
	(631.05,107.72) --
	(631.68,106.44) --
	(632.31,105.16) --
	(632.94,103.90) --
	(633.57,102.64) --
	(634.19,101.39) --
	(634.82,100.15) --
	(635.45, 98.92) --
	(636.08, 97.70) --
	(636.71, 96.48) --
	(637.34, 95.27) --
	(637.97, 94.07) --
	(638.60, 92.89) --
	(639.23, 91.71) --
	(639.86, 90.54) --
	(640.48, 89.38) --
	(641.11, 88.22) --
	(641.74, 87.08) --
	(642.37, 85.94) --
	(643.00, 84.82) --
	(643.63, 83.70) --
	(644.26, 82.60) --
	(644.89, 81.50) --
	(645.52, 80.41) --
	(646.15, 79.33) --
	(646.77, 78.26) --
	(647.40, 77.20) --
	(648.03, 76.15) --
	(648.66, 75.11) --
	(649.29, 74.08) --
	(649.92, 73.06) --
	(650.55, 72.04) --
	(651.18, 71.04) --
	(651.81, 70.05) --
	(652.43, 69.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  9.00, 19.88) --
	(  9.00,355.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  9.00, 19.88) --
	(652.43, 19.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  9.00, 16.88) --
	(  9.00, 19.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.20, 16.88) --
	(162.20, 19.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.40, 16.88) --
	(315.40, 19.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (468.60, 16.88) --
	(468.60, 19.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (621.80, 16.88) --
	(621.80, 19.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (  9.00,  7.87) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (162.20,  7.87) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (315.40,  7.87) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (468.60,  7.87) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (621.80,  7.87) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{1,31,75}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (671.88,186.54) -- (683.44,186.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{179,205,224}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (671.88,172.09) -- (683.44,172.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (690.89,185.01) {\itshape y};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (690.89,171.15) {\itshape y};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.91] at (698.04,169.20) {r};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.91] at (701.60,169.20) {e};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.91] at (705.65,169.20) {p};
\end{scope}
\end{tikzpicture}

